STRAW-b (STRings for Absorption length in Water-b): the second pathfinder mission for the Pacific Ocean Neutrino Experiment

Since 2018, the potential for a high-energy neutrino telescope, named the Pacific Ocean Neutrino Experiment (P-ONE), has been thoroughly examined by two pathfinder missions, STRAW and STRAW-b, short for short for Strings for Absorption Length in Water. The P-ONE project seeks to install a neutrino detector with a one cubic kilometer volume in the Cascadia Basin's deep marine surroundings, situated near the western shores of Vancouver Island, Canada. To assess the environmental conditions and feasibility of constructing a neutrino detector of that scale, the pathfinder missions, STRAW and STRAW-b, have been deployed at a depth of 2.7 km within the designated site for P-ONE and were connected to the NEPTUNE observatory, operated by Ocean Networks Canada (ONC). While STRAW focused on analyzing the optical properties of water in the Cascadia Basin, \ac{strawb} employed cameras and spectrometers to investigate the characteristics of bioluminescence in the deep-sea environment. This report introduces the STRAW-b concept, covering its scientific objectives and the instrumentation used. Furthermore, it discusses the design considerations implemented to guarantee a secure and dependable deployment process of STRAW-b. Additionally, it showcases the data collected by battery-powered loggers, which monitored the mechanical stress on the equipment throughout the deployment. The report also offers an overview of STRAW-b's operation, with a specific emphasis on the notable advancements achieved in the data acquisition (DAQ) system and its successful integration with the server infrastructure of ONC.

==> daq/daq_file_structure.tex <==
\begin{tikzpicture}[
every label/.append style={text=black, font=\footnotesize},
every node/.append style={font=\footnotesize, draw=black,thick,anchor=west, minimum height=1.8em} ,
criteria/.style={text centered, text width=1.5cm, fill=gray!50},
attribute/.style={%
    grow=down, xshift=0cm,
    text centered, text width=1.5cm,
    edge from parent path={(\tikzparentnode.225) |- (\tikzchildnode.west)}},
first/.style    ={level distance=5ex},
second/.style   ={level distance=10ex},
third/.style    ={level distance=15ex},
fourth/.style   ={level distance=20ex},
fifth/.style    ={level distance=25ex},
level 1/.style={sibling distance=7em}]
    % Main Goal
    \node[anchor=south, minimum width=2in]{HDF5 file}
    [edge from parent fork down]

    % Criteria and Attributes
    child{node (crit1) [criteria] {Group A}
        child[attribute,first]  {node {time A}}
        child[attribute,second] {node {dataset A1}}
        child[attribute,third]  {node {dataset A2}}
        %child[attribute,fourth] {node {dataset A3}}
        }
    %
    child{node [criteria] {Group B}
        child[attribute,first]  {node {time B}}
        child[attribute,second] {node {dataset B1}}
        child[attribute,third]  {node {dataset B2}}
        %child[attribute,fourth]  {node {dataset B3}}
        }
    %
    child{node [criteria] {Group C}
        child[attribute,first]  {node {time C}}
        child[attribute,second] {node {dataset C1}}
        child[attribute,third]  {node {dataset C2}}
        %child[attribute,fourth] {node {dataset C3}}
        }
        ;
\end{tikzpicture}

==> deployment/deployment_logger_selected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.963658in}{4.171012in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.963658in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.963658in}{4.171012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.171012in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{3.716941in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{3.716941in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{2.981980in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{2.981980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420379in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{1.420379in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420379in}{2.981980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078642in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078642in}{2.981980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736906in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{2.736906in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736906in}{2.981980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395169in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{3.395169in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395169in}{2.981980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053433in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053433in}{2.981980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711696in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{4.711696in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711696in}{2.981980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369960in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{5.369960in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369960in}{2.981980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.981980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{2.981980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605864in, y=2.943400in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{3.165720in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{3.165720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{3.165720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=3.127140in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{3.349460in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{3.349460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{3.349460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=3.310880in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{3.533201in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{3.533201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{3.533201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=3.494620in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{3.716941in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{3.716941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=3.678361in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177161in, y=3.047180in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Acceleration}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.349017in, y=3.242226in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont [\(\displaystyle \frac{m}{s^2}\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926681in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{0.926681in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981536in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233871in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{1.233871in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316153in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{1.316153in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414893in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{1.414893in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815337in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932361in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139714in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934385in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{2.934385in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282350in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{3.282350in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373227in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{3.373227in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534526in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{5.534526in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765553in}{3.003167in}}{\pgfqpoint{5.860248in}{3.432461in}}{%
\pgfpathmoveto{\pgfqpoint{0.765553in}{3.192606in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{3.137716in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{3.132161in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{3.134218in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{3.137033in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{3.132707in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{3.131195in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{3.135317in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{3.135317in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{3.117667in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{3.132550in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{3.140616in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{3.130453in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{3.131188in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.130219in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{3.132606in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{3.147483in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{3.138857in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{3.136928in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{3.132809in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{3.139755in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{3.132596in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{3.134856in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{3.131353in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{3.115096in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{3.124095in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{3.141493in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{3.101824in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{3.127809in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{3.106972in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{3.008431in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{3.106940in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{3.083036in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{3.070445in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{3.040715in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{3.073944in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{3.123248in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{3.144429in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{3.152151in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{3.148269in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{3.127545in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{3.146349in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{3.146470in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{3.149158in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{3.150169in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{3.143255in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{3.152818in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.146803in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{3.151616in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{3.123401in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{3.149563in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{3.153735in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{3.152890in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{3.149555in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{3.139444in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{3.144152in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{3.146084in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{3.144032in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{3.149542in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{3.147141in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{3.142200in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{3.141418in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{3.149278in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{3.150226in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{3.146720in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{3.142175in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{3.148139in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{3.138553in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{3.151537in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{3.147445in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{3.146518in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{3.112051in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{3.145013in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{3.146958in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{3.150241in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{3.153034in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{3.148047in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{3.145236in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{3.150957in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{3.147402in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{3.141463in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{3.127390in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{3.152482in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{3.143212in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{3.153240in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{3.151300in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{3.149931in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{3.125718in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{3.134385in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{3.144965in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{3.151219in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{3.147463in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{3.151610in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{3.152403in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{3.133625in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{3.141975in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{3.112876in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{3.139573in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{3.147953in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{3.151968in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{3.153330in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{3.151696in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{3.127846in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{3.141172in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{3.149541in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{3.141272in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{3.135801in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{3.143036in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{3.151798in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{3.143318in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{3.149559in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{3.150037in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{3.129187in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{3.135961in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{3.141122in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{3.150691in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{3.151623in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{3.145870in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{3.146925in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{3.151580in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{3.134491in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{3.129731in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{3.141211in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{3.148467in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{3.128869in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{3.143486in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{3.147704in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{3.145824in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{3.147054in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{3.143900in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{3.147761in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{3.146002in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{3.147178in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{3.145579in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{3.135932in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{3.147139in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{3.139967in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{3.145799in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{3.151791in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{3.138692in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{3.147912in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{3.147303in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{3.107469in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.144850in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{3.143851in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{3.139716in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{3.149485in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{3.145154in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{3.147075in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{3.137315in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{3.133147in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{3.146918in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{3.145757in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{3.148461in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{3.147876in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{3.145015in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{3.115870in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{3.145917in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{3.142888in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{3.130164in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{3.147182in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{3.148479in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{3.147271in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{3.089770in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{3.148809in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{3.140961in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{3.144918in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{3.139972in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{3.143365in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{3.148783in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{3.147819in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{3.149450in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{3.142128in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{3.146983in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{3.144676in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{3.136296in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{3.145955in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{3.142168in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{3.103987in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{3.144293in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{3.138610in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{3.143348in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{3.147141in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{3.141305in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{3.147038in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{3.144058in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{3.142425in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{3.139181in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{3.137114in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{3.129043in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{3.141811in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{3.148880in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{3.147806in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{3.139062in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{3.146282in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{3.140280in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{3.145007in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{3.143884in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{3.147429in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{3.139818in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{3.145246in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{3.146717in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{3.142514in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{3.146016in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{3.138579in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{3.139945in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{3.127086in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{3.108567in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{3.123606in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{3.119311in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{3.082409in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{3.099551in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{3.079068in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{3.047554in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{3.097777in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{3.110088in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{3.085318in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{3.075157in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{3.119072in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{3.081752in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{3.130176in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{3.100913in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{3.082195in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{3.037060in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{3.065419in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{3.109758in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{3.115653in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{3.075518in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{3.093042in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{3.060586in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{3.046678in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{3.080366in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{3.105996in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{3.092007in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{3.093118in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{3.094390in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{3.111857in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{3.075356in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{3.058577in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{3.104966in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{3.080299in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{3.103838in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{3.134482in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{3.106366in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{3.086853in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{3.116577in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{3.080366in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{3.078479in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{3.097275in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{3.123831in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{3.099616in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{3.057027in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{3.095471in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{3.132410in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{3.075776in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{3.136878in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{3.099623in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{3.120162in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{3.101828in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{3.097981in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{3.056894in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{3.081555in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{3.113277in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{3.054576in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{3.104060in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{3.129667in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{3.122290in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{3.112587in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{3.093480in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{3.118492in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{3.098011in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{3.095115in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{3.066185in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{3.059340in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{3.124475in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{3.114521in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{3.094111in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{3.103177in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{3.098617in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{3.088243in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{3.092536in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{3.084685in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{3.066563in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{3.045490in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{3.100777in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{3.120856in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{3.093861in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{3.102363in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{3.087419in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{3.102231in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{3.117400in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{3.123440in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{3.073836in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{3.095513in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{3.088325in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{3.112682in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{3.116953in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{3.091572in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{3.099381in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{3.092581in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{3.081590in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{3.083876in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{3.035587in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{3.083445in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{3.033976in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{3.098542in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{3.060943in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{3.018972in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{3.087893in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{3.089406in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{3.119553in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{3.080340in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{3.091581in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{3.085037in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{3.057546in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{3.081200in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{3.052832in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{3.082302in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{3.003167in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{3.088411in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{3.057907in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{3.109204in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{3.136948in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{3.137211in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{3.128751in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{3.124992in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{3.066326in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{3.125248in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{3.114358in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{3.104384in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{3.073678in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{3.113438in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{3.095470in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{3.086242in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{3.131053in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{3.135539in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{3.119117in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{3.069309in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{3.101081in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{3.133370in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{3.066312in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{3.069400in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{3.130101in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{3.129238in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{3.139264in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{3.135361in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{3.136443in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{3.135775in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{3.138516in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{3.140678in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{3.134908in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{3.141205in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{3.124266in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{3.136439in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{3.139982in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{3.133764in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{3.127163in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{3.130200in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{3.127108in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{3.106773in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{3.104375in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{3.123674in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{3.130947in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{3.120680in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{3.136936in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{3.125282in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{3.141446in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{3.128847in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{3.133592in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{3.120499in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{3.129251in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{3.131158in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{3.113232in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{3.124693in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{3.109214in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{3.125089in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{3.127869in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{3.142189in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{3.136877in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{3.119505in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{3.137382in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{3.132269in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{3.118293in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{3.131384in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{3.127032in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{3.119432in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.133904in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{3.129700in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{3.130350in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{3.142197in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{3.144664in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{3.137895in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{3.135764in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{3.139574in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{3.130279in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{3.143682in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{3.139625in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{3.144775in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{3.143888in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{3.112971in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{3.129115in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{3.140211in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{3.146491in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{3.142363in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{3.135425in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{3.136321in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{3.135248in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{3.142528in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{3.114254in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{3.134919in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{3.137411in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{3.137119in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{3.135510in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{3.143590in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{3.138398in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{3.071229in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{3.135825in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{3.132254in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{3.142814in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{3.135431in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{3.141245in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{3.144117in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{3.137560in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{3.142268in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{3.140287in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{3.144465in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{3.130073in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.145335in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{3.144665in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{3.143955in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{3.145811in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{3.055225in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{3.096116in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{3.146786in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{3.072233in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{3.143101in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{3.136699in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{3.143585in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{3.142685in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{3.133175in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{3.143572in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{3.135825in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{3.146754in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{3.134442in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{3.146547in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{3.147800in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{3.143629in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{3.146934in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{3.136036in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{3.126690in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{3.102802in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{3.136528in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{3.135887in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{3.142035in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{3.139754in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{3.125623in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{3.126564in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{3.143828in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{3.145919in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{3.141980in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{3.128084in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{3.147528in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{3.093324in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{3.141944in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{3.122019in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{3.148164in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{3.127383in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{3.148555in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{3.147946in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{3.130307in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{3.133527in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{3.134295in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{3.139138in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{3.113436in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{3.141094in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{3.146388in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{3.131457in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{3.146252in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{3.148035in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{3.140337in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.136834in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{3.142936in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{3.130010in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{3.145803in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{3.141555in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{3.136720in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{3.136978in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{3.145219in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{3.147827in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{3.132039in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{3.111925in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{3.150123in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{3.147804in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{3.141785in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{3.133911in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{3.146255in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{3.141954in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{3.144624in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{3.147807in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{3.149223in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{3.143733in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{3.136154in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{3.139995in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{3.141110in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{3.144137in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{3.138824in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{3.147800in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{3.148345in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{3.143838in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{3.132467in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{3.134579in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{3.122633in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{3.145618in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{3.141747in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{3.121978in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{3.144159in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{3.127741in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{3.134362in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{3.123940in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{3.149283in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{3.144685in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{3.121034in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{3.140831in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{3.136661in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{3.148649in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{3.136964in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{3.142792in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{3.142986in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{3.138613in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{3.149220in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{3.085911in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{3.147610in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{3.128183in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{3.121795in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{3.148198in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{3.135075in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{3.137691in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{3.137993in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{3.123588in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{3.146126in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{3.148531in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{3.131571in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{3.149684in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{3.147267in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{3.133325in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{3.124400in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{3.150014in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{3.139361in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{3.084034in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{3.135129in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{3.138035in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{3.115603in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{3.148780in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{3.141612in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{3.130662in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{3.142119in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{3.137493in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.146790in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{3.144446in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{3.144502in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{3.139717in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{3.148051in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{3.141052in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{3.148184in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{3.147726in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{3.145260in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{3.143308in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{3.149254in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{3.145721in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{3.140778in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{3.142316in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{3.146186in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{3.141315in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{3.147613in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{3.143651in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{3.143059in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{3.128116in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{3.149566in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.149572in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{3.097419in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{3.146443in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{3.144994in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{3.147902in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{3.142881in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{3.146675in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{3.147457in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{3.130566in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.149558in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{3.127433in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{3.146095in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{3.145600in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{3.148976in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{3.136592in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{3.137305in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{3.148427in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{3.144107in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{3.141792in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{3.146391in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{3.137943in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{3.133786in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{3.139435in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{3.144800in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.136291in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{3.139677in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{3.148376in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{3.143869in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{3.149606in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{3.140989in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{3.142935in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{3.135285in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{3.150659in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{3.145183in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{3.143047in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{3.147195in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{3.139823in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{3.144231in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{3.149766in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{3.147798in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{3.130114in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{3.146055in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{3.136517in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{3.145747in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{3.146451in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{3.146745in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{3.144765in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{3.145334in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{3.116175in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{3.144723in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{3.137275in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{3.140020in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{3.136284in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{3.148446in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{3.139012in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{3.131820in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{3.145570in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{3.137335in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{3.131636in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{3.148417in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{3.139732in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{3.144816in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{3.147052in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{3.144695in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{3.144577in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{3.144330in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{3.149234in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.137221in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{3.149239in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{3.147202in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{3.142052in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{3.148159in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{3.136044in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{3.146535in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{3.149190in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{3.143908in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{3.153236in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{3.139232in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{3.137122in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{3.127855in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{3.142993in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{3.147456in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{3.145688in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{3.137478in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{3.150108in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{3.143660in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{3.139260in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{3.136008in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{3.098561in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{3.145889in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{3.139065in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{3.149838in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{3.148937in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{3.146511in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{3.149270in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{3.141251in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{3.138636in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{3.149376in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{3.148222in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{3.149609in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{3.150475in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{3.146850in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{3.145976in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{3.148371in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{3.140259in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{3.149619in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{3.149629in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{3.139530in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{3.127125in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{3.140103in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{3.144009in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{3.150020in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{3.150649in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{3.137881in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{3.143872in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{3.144788in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{3.136652in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{3.146161in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{3.146446in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{3.144496in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{3.138580in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{3.110887in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{3.156401in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{3.159539in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{3.159539in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{3.159567in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{3.159614in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{3.159567in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{3.159582in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{3.159567in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{3.159878in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{3.159514in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{3.159539in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{3.159514in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{3.159567in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{3.159553in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{3.159539in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{3.159597in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{3.159567in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{3.159230in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{3.159567in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{3.159597in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{3.159582in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{3.159539in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{3.159502in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{3.159567in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{3.159539in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{3.159552in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{3.159526in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.159553in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.161663in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.161663in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{3.161372in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{3.161372in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{3.161708in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{3.161692in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{3.161663in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{3.161372in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{3.161372in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{3.161326in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{3.161725in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{3.161677in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{3.161637in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{3.161693in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{3.161708in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{3.161693in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{3.161677in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{3.161340in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{3.161708in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{3.161637in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{3.161692in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{3.161663in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{3.161341in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{3.161678in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{3.161692in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{3.161708in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{3.161724in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{3.161372in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{3.161692in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{3.161677in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{3.161357in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{3.161372in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{3.161708in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{3.161678in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{3.161678in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{3.161340in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{3.161372in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{3.161693in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{3.161677in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{3.161708in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{3.161709in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{3.161650in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{3.161356in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{3.161708in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{3.164492in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{3.195560in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{3.170097in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{3.190939in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{3.181343in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{3.188386in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{3.183003in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{3.187618in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{3.205063in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{3.191140in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{3.174300in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{3.215517in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{3.217726in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{3.220996in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{3.197631in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{3.182146in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{3.178671in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{3.179676in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{3.205099in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{3.194559in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{3.179351in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{3.176798in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{3.174690in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{3.195339in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{3.189222in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{3.180515in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{3.186625in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{3.187236in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{3.173649in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{3.174839in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{3.173842in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{3.172900in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{3.177129in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{3.179134in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{3.171956in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{3.183725in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{3.178593in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{3.187609in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{3.175140in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{3.183419in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{3.177493in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{3.198580in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{3.395946in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{3.182519in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{3.207838in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{3.183020in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{3.171309in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{3.219704in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{3.181068in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{3.185206in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{3.197792in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{3.178607in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{3.180002in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{3.180033in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{3.172583in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.181606in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{3.172869in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{3.252549in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{3.182925in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{3.179705in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{3.316027in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{3.176455in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{3.181271in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{3.193924in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{3.184509in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{3.190177in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{3.193797in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{3.196154in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{3.178135in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{3.174077in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{3.171773in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{3.186927in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{3.190389in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{3.218511in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{3.178987in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{3.350308in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{3.177332in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{3.177739in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{3.192026in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{3.193175in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{3.180540in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{3.182335in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{3.263742in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{3.176225in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{3.173201in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{3.177408in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{3.191456in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{3.183607in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{3.183926in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{3.177430in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{3.169810in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{3.187631in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{3.179219in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{3.182573in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{3.180551in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{3.194731in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{3.177524in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{3.198119in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.185142in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{3.181395in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{3.205581in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{3.197302in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{3.199956in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{3.181775in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{3.182717in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{3.181960in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{3.173498in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{3.175835in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{3.177080in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{3.177723in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{3.184765in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{3.181318in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{3.178256in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.176355in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{3.191910in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{3.179495in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{3.182335in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{3.178541in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{3.173146in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{3.200623in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{3.189488in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{3.185971in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.175476in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{3.174578in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{3.183446in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{3.198067in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{3.180431in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{3.173154in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{3.176802in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{3.186961in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{3.187867in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{3.185849in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{3.182017in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{3.190519in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{3.174586in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{3.180676in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{3.171869in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{3.176311in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{3.186541in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{3.185804in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{3.177583in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{3.195925in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{3.180901in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.180413in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{3.176311in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{3.182785in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{3.179713in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{3.172452in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{3.171036in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{3.187720in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{3.184860in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{3.200559in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{3.175978in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{3.178261in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{3.182154in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{3.183668in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{3.183629in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{3.179552in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{3.178973in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{3.179131in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{3.191147in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{3.179768in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{3.187999in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{3.205293in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{3.193281in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{3.190296in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{3.173423in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{3.172137in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{3.187358in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{3.207092in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{3.176881in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{3.183100in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{3.174373in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{3.181546in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{3.178539in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{3.194822in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{3.189063in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{3.176198in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{3.175903in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{3.198855in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{3.201849in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{3.170690in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{3.181642in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{3.181908in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{3.184237in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{3.178139in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{3.179481in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{3.179511in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{3.177700in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{3.184779in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{3.191215in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{3.222065in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{3.178504in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{3.194703in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{3.181947in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{3.181772in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{3.176911in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{3.182516in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{3.183547in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{3.186437in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{3.196656in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{3.182978in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{3.182274in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{3.187648in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{3.175827in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{3.177377in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{3.174622in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{3.176651in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{3.204855in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{3.175821in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{3.181316in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{3.183973in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{3.178869in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{3.190241in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{3.178184in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{3.206511in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{3.193380in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{3.180648in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{3.182025in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{3.194012in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.189810in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{3.181235in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{3.176542in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{3.180772in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{3.231132in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{3.213651in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{3.188064in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{3.186218in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{3.191594in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{3.181504in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{3.197256in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{3.195721in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{3.178160in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{3.184018in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{3.185573in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{3.226629in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{3.192353in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{3.191482in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{3.177595in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{3.180175in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{3.179860in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{3.184081in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{3.179773in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{3.178859in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{3.178522in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{3.192881in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{3.189924in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{3.188401in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{3.209585in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{3.181207in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{3.202815in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{3.192705in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{3.184561in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{3.178099in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{3.246227in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{3.184424in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{3.180498in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{3.243261in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{3.174473in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{3.216445in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{3.215520in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{3.216790in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{3.187445in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{3.188365in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{3.193363in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{3.188708in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{3.198887in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{3.225327in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{3.183419in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{3.238809in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{3.207859in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{3.179121in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{3.185148in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.179766in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{3.200744in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{3.186953in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{3.244123in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{3.201689in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{3.188737in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{3.191631in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{3.189368in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{3.213454in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{3.204572in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{3.215440in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{3.195518in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{3.203539in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{3.183580in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{3.204300in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{3.197904in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{3.196068in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{3.187764in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{3.207554in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{3.203516in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{3.194809in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{3.190227in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{3.196422in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{3.197672in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{3.185785in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{3.210451in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{3.260589in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{3.191100in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{3.200621in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{3.187449in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{3.198982in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{3.198798in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{3.218424in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{3.234184in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{3.198501in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{3.206066in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{3.211726in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{3.198894in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{3.184396in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{3.234394in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{3.202463in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.204503in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{3.291142in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{3.192542in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{3.224727in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{3.190614in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{3.230764in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{3.208799in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{3.253466in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{3.318009in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{3.202371in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{3.237385in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{3.198871in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{3.265132in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{3.271445in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{3.240927in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{3.195667in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{3.195760in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{3.238758in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{3.189335in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{3.231155in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{3.183314in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{3.189575in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{3.188399in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{3.249640in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{3.191510in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{3.186924in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{3.241709in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{3.259333in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{3.228052in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{3.205955in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{3.220090in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{3.198831in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{3.199780in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{3.200803in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{3.227955in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{3.222786in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{3.215480in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{3.183335in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{3.217699in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{3.217062in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{3.213303in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{3.199954in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{3.186876in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{3.199245in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{3.198530in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{3.231332in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{3.232626in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{3.205277in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{3.219514in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{3.221036in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{3.233072in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{3.195152in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{3.199455in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{3.217714in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{3.230924in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{3.229959in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{3.249936in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{3.209168in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{3.251024in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{3.212949in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{3.218530in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{3.249870in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{3.213300in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{3.190941in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{3.193559in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{3.222313in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{3.263662in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{3.253613in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{3.278082in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{3.236625in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{3.244920in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{3.238401in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{3.312597in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{3.251334in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{3.232280in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{3.330605in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{3.289066in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{3.233401in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{3.267309in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{3.237965in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{3.276095in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{3.283221in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{3.267364in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{3.267664in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{3.344263in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{3.243760in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{3.234800in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{3.238492in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{3.227751in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{3.247333in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{3.209080in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{3.265000in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{3.319481in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{3.263402in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{3.298166in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{3.243212in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{3.253572in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{3.214085in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{3.256159in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{3.230937in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{3.258981in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{3.242447in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{3.258759in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{3.432461in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{3.343097in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{3.275961in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{3.236253in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{3.288353in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{3.266956in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{3.303624in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{3.275304in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{3.284280in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{3.250609in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{3.275064in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{3.339942in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{3.270922in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{3.260742in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{3.224873in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{3.262414in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{3.339077in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{3.248160in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{3.244327in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{3.258662in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{3.309942in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{3.249667in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{3.290205in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{3.302092in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{3.225980in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{3.287742in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{3.241647in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{3.247757in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{3.230789in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{3.362242in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{3.251368in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{3.248971in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{3.260917in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{3.253562in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{3.209417in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{3.249311in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{3.270907in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{3.302247in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{3.248361in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{3.258688in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{3.198756in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{3.254205in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{3.267150in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{3.264084in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{3.305317in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{3.304702in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{3.258327in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{3.233926in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{3.324133in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{3.315370in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{3.231365in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{3.271008in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{3.287730in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{3.239689in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{3.253841in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{3.299871in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{3.220044in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{3.278767in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{3.350682in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{3.254282in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{3.256631in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{3.272068in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{3.241090in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{3.304632in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{3.250027in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{3.239651in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{3.238419in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{3.243913in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{3.230313in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{3.290160in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{3.275685in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{3.243487in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{3.230349in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{3.197420in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{3.219423in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{3.231009in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{3.205845in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{3.207251in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{3.205151in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{3.181493in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{3.196186in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{3.199448in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{3.193873in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{3.251764in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{3.233444in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{3.197126in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{3.198817in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{3.226791in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{3.215560in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{3.202066in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{3.217631in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{3.205693in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{3.286088in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{3.199865in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{3.191222in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{3.194614in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{3.204627in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{3.207692in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{3.219059in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{3.202017in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{3.188896in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{3.188935in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{3.207272in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{3.252367in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{3.201403in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{3.230678in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{3.216135in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{3.234190in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{3.206638in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{3.199305in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{3.189243in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{3.196857in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{3.187230in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{3.192015in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{3.211737in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{3.190495in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{3.206791in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{3.204233in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{3.246517in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{3.212520in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{3.193282in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{3.189117in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{3.184004in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{3.197101in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{3.220404in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{3.191641in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{3.211810in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{3.210020in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{3.192299in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{3.207042in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{3.196856in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{3.187042in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{3.210998in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{3.205313in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{3.209539in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{3.195245in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{3.193048in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{3.231249in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{3.201168in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.186478in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{3.200854in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{3.190712in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{3.198524in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{3.192807in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{3.191072in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{3.191791in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{3.195109in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{3.197578in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{3.203353in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{3.190884in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{3.198122in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{3.198439in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{3.196219in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{3.205087in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{3.187246in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{3.267087in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{3.188037in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{3.212834in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{3.198709in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{3.193916in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{3.185875in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{3.197586in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{3.191155in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{3.178404in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{3.206603in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{3.181157in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{3.192548in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{3.203374in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{3.190138in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{3.198566in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{3.190774in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{3.173323in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{3.204780in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{3.196965in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{3.200974in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{3.219819in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{3.197244in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{3.195574in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{3.223173in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{3.182587in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{3.210970in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{3.211992in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{3.184376in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{3.189432in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{3.182964in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{3.200288in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{3.185542in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{3.191679in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{3.188624in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{3.187213in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{3.187144in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{3.221722in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{3.184089in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{3.202885in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{3.203723in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{3.191144in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{3.185739in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{3.260153in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{3.180087in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{3.196094in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{3.189960in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{3.183932in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{3.173986in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{3.228102in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{3.197284in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{3.184792in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{3.188318in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{3.187389in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{3.203163in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{3.206721in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{3.188308in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{3.197979in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{3.178741in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{3.184369in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{3.185730in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{3.178656in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{3.181991in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{3.184342in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{3.193837in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{3.193384in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{3.198181in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{3.182316in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{3.189452in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{3.189778in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{3.192018in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{3.185400in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{3.185038in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{3.198465in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{3.212582in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{3.175094in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{3.182332in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{3.182296in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{3.180404in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{3.179393in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{3.178002in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{3.182782in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.177316in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{3.177878in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{3.195885in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{3.181890in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{3.175025in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{3.180909in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{3.183809in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{3.209005in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{3.194931in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{3.193277in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{3.221436in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{3.214233in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{3.284307in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{3.336526in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{3.301483in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{3.232640in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{3.398943in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{3.298696in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{3.200019in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{3.236315in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{3.222508in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{3.205411in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{3.194161in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{3.207684in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{3.383254in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{3.192170in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{3.200309in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{3.205448in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{3.198666in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{3.188353in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{3.177847in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{3.182368in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{3.198788in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.190223in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{3.198542in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{3.181597in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{3.199195in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{3.191630in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{3.193245in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{3.189438in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{3.179573in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{3.203133in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{3.204842in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{3.193620in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{3.192324in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{3.192606in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{3.192606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863658in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.981980in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.981980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{3.716941in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899253in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{0.899253in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.899253in}{3.766332in}}{\pgfqpoint{0.899253in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{0.926681in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859901in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{0.938606in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{0.938606in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{0.859901in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{0.859901in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.899253in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont A}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008964in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.008964in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.008964in}{3.766332in}}{\pgfqpoint{1.008964in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969611in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.048316in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{0.969611in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{0.969611in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.008964in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont B}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211928in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.211928in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.211928in}{3.766332in}}{\pgfqpoint{1.211928in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{1.233871in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174216in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.249641in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.174216in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.174216in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211928in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont C}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321639in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.321639in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.321639in}{3.766332in}}{\pgfqpoint{1.321639in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{1.316153in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279007in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.364271in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.364271in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.279007in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.279007in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.321639in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont D}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431350in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.431350in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.431350in}{3.766332in}}{\pgfqpoint{1.431350in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{1.414893in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.395952in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.466748in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.466748in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.395952in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431350in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont E}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815337in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.815337in}{3.766332in}}{\pgfqpoint{1.815337in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781578in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.849095in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.849095in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.781578in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.781578in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815337in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont F}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932361in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.932361in}{3.766332in}}{\pgfqpoint{1.932361in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893009in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{1.971714in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.893009in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{1.893009in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.932361in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont G}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139714in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.139714in}{3.766332in}}{\pgfqpoint{2.139714in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098047in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{2.181382in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{2.181382in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{2.098047in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139714in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont H}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934385in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{2.934385in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.934385in}{3.766332in}}{\pgfqpoint{2.934385in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{2.934385in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917988in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{2.950782in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{2.950782in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{2.917988in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{2.917988in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934385in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont I}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272933in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{3.272933in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.272933in}{3.766332in}}{\pgfqpoint{3.272933in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{3.282350in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245059in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{3.300808in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{3.300808in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{3.245059in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{3.245059in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.272933in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont J}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382644in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{3.382644in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.382644in}{3.766332in}}{\pgfqpoint{3.382644in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{3.373227in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341652in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{3.423636in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{3.341652in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{3.341652in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.382644in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont K}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534526in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{5.534526in}{3.766332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.534526in}{3.766332in}}{\pgfqpoint{5.534526in}{3.766332in}}%
\pgfpathlineto{\pgfqpoint{5.534526in}{3.716941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.502407in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{5.566644in}{3.768832in}}%
\pgfpathlineto{\pgfqpoint{5.566644in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{5.502407in}{3.867598in}}%
\pgfpathlineto{\pgfqpoint{5.502407in}{3.768832in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534526in,y=3.790437in,,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont L}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765553in}{3.163314in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{3.162346in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{3.161974in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{3.167681in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{3.159190in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{3.157981in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{3.160810in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{3.159786in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{3.158008in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{3.162538in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{3.161204in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{3.161652in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{3.157597in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.164979in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{3.163686in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{3.162942in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{3.159383in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{3.159268in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{3.160838in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{3.163311in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{3.157348in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{3.158977in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{3.165538in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{3.162117in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{3.164287in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{3.164936in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{3.164119in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{3.162986in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{3.161134in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{3.164273in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{3.164867in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{3.164280in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{3.163916in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{3.162451in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{3.164027in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{3.163660in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{3.163252in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{3.164401in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{3.163150in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{3.163200in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{3.163841in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.162921in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{3.163409in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{3.163458in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{3.162658in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{3.162983in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{3.162726in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{3.163304in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{3.162902in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{3.163815in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{3.162853in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{3.163510in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{3.162472in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{3.163188in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{3.163308in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{3.162419in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{3.163057in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{3.162556in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{3.162883in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{3.162502in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{3.162578in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{3.162368in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{3.163244in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{3.162120in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{3.163012in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{3.163017in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{3.161955in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{3.162649in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{3.162664in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{3.162249in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{3.163522in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{3.162290in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{3.162612in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{3.163311in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{3.162297in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{3.162250in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{3.162852in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{3.162340in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{3.162630in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{3.161990in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{3.162496in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{3.162265in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{3.162907in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{3.162240in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{3.162205in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{3.162684in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{3.162024in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{3.162558in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{3.161927in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{3.162587in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{3.162386in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{3.161742in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{3.161827in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{3.162358in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{3.162112in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{3.162568in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{3.162106in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{3.162550in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{3.161385in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{3.162351in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{3.161766in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{3.162113in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{3.162247in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{3.161863in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{3.162244in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{3.162209in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{3.161353in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{3.162137in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{3.161912in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{3.161123in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{3.162281in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{3.161757in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{3.162633in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{3.161479in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.162098in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{3.161177in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{3.162469in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{3.162594in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{3.161454in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{3.162101in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{3.162430in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{3.162003in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{3.161985in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{3.161603in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{3.161855in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{3.161467in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{3.162160in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{3.161802in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{3.162244in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{3.162955in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{3.162727in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{3.161592in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{3.162204in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{3.162170in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{3.161101in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{3.162290in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{3.162029in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{3.162472in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{3.161889in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{3.162306in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{3.162045in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{3.162817in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{3.162945in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{3.162006in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{3.161954in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{3.162180in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{3.162714in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{3.162374in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{3.162707in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{3.161639in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{3.162011in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{3.163170in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{3.162096in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{3.162356in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{3.161631in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{3.162699in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{3.162296in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{3.162570in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{3.162238in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{3.163024in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{3.162238in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{3.161220in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{3.162031in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{3.164148in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{3.167617in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{3.163009in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{3.161578in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{3.162683in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{3.161382in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{3.162570in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{3.162346in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{3.161048in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{3.160237in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{3.162322in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{3.161629in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{3.161390in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{3.161436in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{3.161015in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{3.162204in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{3.160838in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{3.162422in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{3.160851in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{3.161517in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{3.161732in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{3.160092in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{3.161475in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{3.160031in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{3.160772in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{3.164730in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{3.162156in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{3.160811in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{3.161833in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{3.162476in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{3.160478in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{3.161844in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{3.161064in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{3.161661in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{3.159635in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{3.161786in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{3.160526in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{3.161797in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{3.161090in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{3.160596in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{3.160633in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{3.159545in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{3.162064in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{3.161865in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{3.160941in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{3.160828in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{3.162425in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{3.162309in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{3.161554in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{3.161578in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{3.160065in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{3.162243in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{3.162439in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{3.161773in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{3.162911in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{3.161416in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{3.160691in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{3.161418in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{3.162431in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{3.160984in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{3.160924in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{3.161669in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{3.161976in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{3.160317in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{3.162537in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{3.160722in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{3.160528in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{3.162174in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{3.161422in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{3.162669in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{3.160103in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{3.161513in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{3.161342in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{3.159586in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{3.161333in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{3.161143in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{3.162390in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{3.161620in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{3.161518in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{3.162892in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{3.159961in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{3.162407in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{3.158989in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{3.160797in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{3.161551in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{3.161212in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{3.160535in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{3.161008in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{3.162206in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{3.159926in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{3.160363in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{3.159807in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{3.160761in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{3.163488in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{3.162330in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{3.160394in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{3.162638in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{3.160917in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{3.159959in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{3.164210in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{3.162849in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{3.158797in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{3.164867in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{3.160037in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{3.160908in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{3.159699in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{3.161013in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{3.160187in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{3.161037in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{3.162298in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{3.162624in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{3.159887in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{3.160769in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{3.159762in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{3.160795in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{3.160595in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{3.162265in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{3.160363in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{3.162099in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{3.160650in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{3.160309in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{3.161024in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{3.160120in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{3.160947in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{3.160558in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{3.161800in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{3.159946in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{3.160520in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{3.160490in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{3.161893in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{3.159854in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{3.160928in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{3.161162in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{3.159849in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{3.160857in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{3.160937in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{3.160527in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{3.161563in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{3.161609in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{3.159817in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{3.160827in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{3.161239in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{3.162016in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{3.159958in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{3.161261in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{3.160107in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{3.162281in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{3.161046in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{3.160318in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{3.162426in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{3.160980in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{3.160488in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{3.161239in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{3.160218in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{3.160863in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{3.159551in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{3.160790in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.160970in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{3.159907in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{3.159776in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{3.161093in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{3.160439in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{3.161032in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{3.160759in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{3.161275in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{3.160853in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{3.161863in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{3.160363in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{3.161311in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{3.160636in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{3.161145in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{3.160903in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{3.161740in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{3.160354in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{3.160866in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{3.160483in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{3.162639in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{3.160070in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{3.160539in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{3.160634in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{3.161627in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{3.161107in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{3.161092in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{3.161912in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{3.160879in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{3.160574in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{3.161629in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{3.160639in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{3.160374in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{3.160836in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{3.161109in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{3.160015in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{3.163445in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{3.160866in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{3.161194in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{3.160786in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{3.161640in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{3.161329in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{3.159962in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{3.161604in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{3.160601in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{3.161608in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{3.160964in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{3.160625in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{3.161551in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{3.162032in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{3.160795in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{3.160836in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{3.161333in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{3.160928in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{3.161435in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{3.161543in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{3.160809in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{3.160398in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{3.160798in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{3.160866in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{3.160578in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{3.161873in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{3.160542in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{3.160223in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{3.160929in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{3.160710in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{3.161034in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{3.160760in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{3.159997in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{3.160920in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{3.160761in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{3.161173in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{3.161069in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{3.162232in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{3.160622in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{3.160295in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{3.160982in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{3.160918in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{3.161117in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{3.160109in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{3.161130in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{3.160568in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{3.161352in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{3.160789in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{3.161272in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.160355in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{3.161331in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{3.160356in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{3.161768in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{3.160882in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{3.160956in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{3.161517in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{3.161291in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{3.160136in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{3.160354in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{3.161015in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{3.161027in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{3.160291in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{3.160916in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{3.160385in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{3.160311in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{3.161248in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{3.160055in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{3.162188in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{3.160558in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{3.161299in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{3.160139in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{3.161126in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{3.160691in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{3.160599in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{3.161318in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{3.160600in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{3.161182in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{3.159975in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{3.160420in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{3.161524in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{3.160276in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{3.161586in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{3.159808in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{3.160784in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{3.160293in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{3.161457in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{3.160754in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{3.161103in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{3.161113in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{3.160236in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{3.161357in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{3.159589in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{3.161054in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{3.161178in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{3.159456in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{3.160564in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{3.160345in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{3.160945in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{3.160707in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{3.160349in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{3.160846in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{3.160466in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{3.160719in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{3.160392in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{3.160810in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{3.160195in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{3.160549in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{3.160252in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{3.161461in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{3.160623in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{3.160793in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{3.160350in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{3.160987in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{3.161344in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.160275in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{3.160302in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{3.161189in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{3.160686in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{3.160938in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{3.160198in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{3.161284in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{3.159972in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{3.161374in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{3.160265in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{3.161202in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{3.160295in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{3.159959in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{3.160729in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{3.161031in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{3.160487in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{3.160842in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{3.160569in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.160936in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{3.160344in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{3.160485in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{3.159928in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{3.160864in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{3.160963in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.160200in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{3.160879in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{3.160975in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{3.160069in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{3.160278in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{3.160839in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{3.160231in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{3.161269in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{3.160977in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{3.161597in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{3.160559in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.160374in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{3.160861in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{3.160729in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{3.160906in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{3.160523in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{3.160787in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{3.160534in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{3.159837in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{3.160965in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{3.160618in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{3.161201in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{3.160373in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{3.161129in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{3.160770in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{3.160089in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{3.161119in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{3.160885in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{3.161791in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{3.160939in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{3.161422in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{3.160389in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{3.160759in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{3.160590in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{3.161606in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{3.160956in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{3.161291in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{3.161180in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{3.160521in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{3.161814in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{3.160484in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{3.161831in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{3.161555in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{3.160105in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{3.160620in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{3.160298in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{3.161230in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{3.160524in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{3.160613in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{3.161035in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{3.160978in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{3.160095in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{3.160302in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{3.160580in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{3.161250in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{3.160304in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{3.160498in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{3.160097in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{3.160842in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{3.161005in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{3.160701in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{3.160881in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{3.160533in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{3.160472in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{3.160891in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{3.160355in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{3.161041in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{3.160088in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{3.161322in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{3.160516in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{3.161059in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{3.160444in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{3.160443in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{3.161300in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{3.160608in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{3.160413in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{3.161852in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{3.161041in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{3.160387in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{3.161046in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{3.161122in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{3.160576in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{3.160990in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{3.160378in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.160550in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.160550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765553in}{3.010328in}}{\pgfqpoint{5.860248in}{3.778605in}}{%
\pgfpathmoveto{\pgfqpoint{0.765553in}{3.174672in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{3.137571in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{3.138658in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{3.133014in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{3.140295in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{3.133185in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{3.136232in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{3.135238in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{3.137076in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{3.129286in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{3.135259in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{3.136336in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{3.138522in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{3.139349in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.136199in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{3.138353in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{3.141773in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{3.142740in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{3.136122in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{3.137343in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{3.131356in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{3.136636in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{3.134372in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{3.131299in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{3.133076in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{3.132260in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{3.137804in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{3.138463in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{3.135142in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{3.138028in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{3.133890in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{3.132066in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{3.135222in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{3.137239in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{3.124562in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{3.131360in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{3.095612in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{3.127319in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{3.114954in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{3.057270in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{3.113095in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{3.104207in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{3.093121in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{3.133978in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{3.135140in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{3.147768in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{3.145143in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.155695in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{3.149048in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{3.153310in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{3.149482in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{3.151249in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{3.155706in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{3.155236in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{3.149844in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{3.153242in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{3.155189in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{3.153804in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{3.152490in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{3.154484in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{3.151891in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{3.153623in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{3.154452in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{3.150945in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{3.149042in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{3.152101in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{3.150910in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{3.150234in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{3.152296in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{3.147177in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{3.143270in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{3.151997in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{3.148932in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{3.152420in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{3.148007in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{3.151778in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{3.151342in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{3.149582in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{3.149592in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{3.147030in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{3.146958in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{3.152795in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{3.150634in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{3.146708in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{3.141076in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{3.147625in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{3.149190in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{3.147629in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{3.148401in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{3.151039in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{3.147555in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{3.150523in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{3.148443in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{3.151148in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{3.145850in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{3.128289in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{3.146857in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{3.132474in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{3.148387in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{3.146345in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{3.150865in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{3.150294in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{3.148084in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{3.144641in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{3.144063in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{3.146080in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{3.139520in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{3.148183in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{3.143898in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{3.142743in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{3.145968in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{3.148074in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{3.151705in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{3.148768in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{3.143325in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{3.148225in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{3.149242in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{3.139019in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{3.150721in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{3.148918in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{3.147922in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{3.147214in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{3.147395in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{3.147692in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{3.147943in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{3.138024in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{3.144662in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{3.147505in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{3.143427in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{3.147973in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{3.147654in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{3.139831in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{3.143572in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{3.144951in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{3.146042in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{3.143092in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{3.146430in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{3.143687in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{3.146434in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{3.130460in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{3.145867in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{3.144394in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{3.149237in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{3.142726in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.146617in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{3.140662in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{3.143833in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{3.145287in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{3.131518in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{3.146196in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{3.113243in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{3.143531in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{3.145759in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{3.142212in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{3.118321in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{3.118305in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{3.136429in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{3.143432in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{3.146295in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{3.142515in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{3.138705in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{3.146587in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{3.144105in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{3.146720in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{3.142159in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{3.148830in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{3.142851in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{3.145328in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{3.138548in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{3.139991in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{3.147051in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{3.147909in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{3.142663in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{3.137674in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{3.133724in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{3.145228in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{3.146786in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{3.143458in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{3.146089in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{3.144449in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{3.135879in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{3.121677in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{3.143070in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{3.146572in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{3.145212in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{3.141042in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{3.138375in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{3.146929in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{3.118586in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{3.144623in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{3.137542in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{3.117476in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{3.129259in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{3.135354in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{3.142646in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{3.123667in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{3.141219in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{3.138493in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{3.143136in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{3.147516in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{3.144064in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{3.144307in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{3.141124in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{3.129100in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{3.145117in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{3.148632in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{3.137114in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{3.134468in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{3.116369in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{3.118312in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{3.123989in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{3.119415in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{3.101627in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{3.088505in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{3.046716in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{3.104625in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{3.069597in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{3.070647in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{3.042445in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{3.106418in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{3.064691in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{3.074708in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{3.100286in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{3.071357in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{3.098494in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{3.068246in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{3.088763in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{3.090045in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{3.084240in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{3.041122in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{3.053918in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{3.069056in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{3.049984in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{3.123233in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{3.037396in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{3.056782in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{3.071112in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{3.063201in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{3.027252in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{3.086153in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{3.087914in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{3.087386in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{3.025499in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{3.010328in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{3.095857in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{3.051034in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{3.072320in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{3.077872in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{3.049130in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{3.075757in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{3.113163in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{3.067939in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{3.063842in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{3.109203in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{3.083871in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{3.046448in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{3.118264in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{3.086138in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{3.088093in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{3.092299in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{3.085959in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{3.080656in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{3.081348in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{3.066286in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{3.076972in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{3.099470in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{3.093544in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{3.107477in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{3.070406in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{3.064026in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{3.064250in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{3.072124in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{3.054278in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{3.042816in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{3.099387in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{3.046767in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{3.081558in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{3.086502in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{3.059125in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{3.069698in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{3.104126in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{3.096104in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{3.052314in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{3.110583in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{3.027910in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{3.077543in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{3.092162in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{3.073743in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{3.050126in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{3.089550in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{3.102299in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{3.090328in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{3.076474in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{3.079256in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{3.072424in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{3.097066in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{3.097200in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{3.030846in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{3.071132in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{3.059446in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{3.074884in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{3.101246in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{3.024098in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{3.081977in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{3.102174in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{3.093202in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{3.071888in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{3.074050in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{3.074729in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{3.074940in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{3.089891in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{3.051141in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{3.021772in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{3.092573in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{3.077086in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{3.063550in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{3.090238in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{3.132541in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{3.127072in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{3.129470in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{3.108581in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{3.088544in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{3.133190in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{3.128513in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{3.126837in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{3.131014in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{3.135267in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{3.131761in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{3.127273in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{3.131097in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{3.126823in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{3.128633in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{3.130764in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{3.137208in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{3.123523in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{3.088770in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{3.101288in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{3.121847in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{3.131591in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{3.078482in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{3.094637in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{3.120774in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{3.134087in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{3.126763in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{3.124562in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{3.131850in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{3.134188in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{3.130944in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{3.127701in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{3.129278in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{3.120896in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{3.120477in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{3.132702in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{3.132230in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{3.131160in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{3.127763in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{3.129515in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{3.129253in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{3.063001in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{3.090186in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{3.130311in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{3.119715in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{3.114968in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{3.132313in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{3.117180in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{3.135814in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{3.125928in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{3.119803in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{3.093367in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{3.119515in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{3.123415in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{3.111993in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{3.123191in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{3.093647in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{3.127622in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{3.127387in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{3.133764in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{3.115928in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{3.128795in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{3.131530in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{3.116508in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{3.134310in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{3.125992in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{3.134635in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{3.124449in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.130124in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{3.132511in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{3.124850in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{3.135736in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{3.135562in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{3.125644in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{3.130902in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{3.134980in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{3.125353in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{3.124798in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{3.129808in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{3.133921in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{3.135956in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{3.131017in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{3.133208in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{3.129626in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{3.127037in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{3.137353in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{3.131787in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{3.135384in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{3.119549in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{3.137274in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{3.130930in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{3.124562in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{3.133460in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{3.120258in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{3.132078in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{3.123849in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{3.133826in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{3.125641in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{3.122421in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{3.135258in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{3.130344in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{3.133455in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{3.124403in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{3.133083in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{3.133777in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{3.116734in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{3.124176in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{3.130295in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{3.131133in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{3.131564in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.136282in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{3.132553in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{3.136276in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{3.120087in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{3.130732in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{3.129143in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{3.138154in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{3.128418in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{3.137464in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{3.123373in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{3.131720in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{3.134233in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{3.127778in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{3.136527in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{3.128508in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{3.136158in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{3.134173in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{3.136910in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{3.136558in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{3.130253in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{3.138093in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{3.133778in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{3.132056in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{3.126772in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{3.135887in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{3.128029in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{3.117390in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{3.130410in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{3.132335in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{3.122703in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{3.132646in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{3.136116in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{3.125316in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{3.134265in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{3.136487in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{3.136232in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{3.137140in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{3.128790in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{3.137496in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{3.122107in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{3.138306in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{3.136620in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{3.129753in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{3.132552in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{3.133970in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{3.134375in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{3.125384in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{3.134243in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{3.135147in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{3.131606in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{3.123293in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{3.123623in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{3.138419in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.125552in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{3.120707in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{3.128820in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{3.136259in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{3.132968in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{3.124841in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{3.136389in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{3.122050in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{3.134817in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{3.133142in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{3.130006in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{3.139406in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{3.139463in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{3.127088in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{3.134148in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{3.136994in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{3.131957in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{3.137995in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{3.136278in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{3.136882in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{3.125535in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{3.121371in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{3.128366in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{3.122189in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{3.136249in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{3.136204in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{3.136679in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{3.137275in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{3.125852in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{3.134698in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{3.122332in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{3.124150in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{3.129991in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{3.136278in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{3.130699in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{3.137645in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{3.132241in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{3.133756in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{3.135543in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{3.137600in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{3.138325in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{3.125635in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{3.132869in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{3.131070in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{3.136868in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{3.121697in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{3.122601in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{3.134336in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{3.138762in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{3.138099in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{3.134954in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{3.131251in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{3.132710in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{3.138039in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{3.127863in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{3.132287in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{3.127224in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{3.124752in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{3.129675in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{3.137670in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{3.131462in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{3.138420in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{3.133501in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{3.136836in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{3.134431in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{3.140811in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{3.138438in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{3.131385in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{3.133341in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{3.131737in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{3.133894in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{3.130196in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{3.130570in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{3.137109in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{3.130885in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{3.132529in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{3.134786in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.126336in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{3.134969in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{3.128729in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{3.135677in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{3.135782in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{3.129898in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{3.137741in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{3.131125in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{3.134320in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{3.138892in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{3.130356in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{3.133247in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{3.129435in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{3.137279in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{3.137394in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{3.135320in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{3.136435in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{3.132375in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{3.129915in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{3.122366in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{3.138837in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.131423in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{3.133821in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{3.131147in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{3.133286in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{3.136685in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{3.130086in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{3.135508in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{3.134193in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{3.129905in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.128665in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{3.131238in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{3.132013in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{3.131528in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{3.138972in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{3.137305in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{3.136660in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{3.123725in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{3.133811in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{3.133222in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{3.136520in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{3.127061in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{3.127793in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{3.133139in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{3.136249in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.130497in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{3.121451in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{3.136744in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{3.132371in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{3.139510in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{3.129536in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{3.135977in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{3.137234in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{3.140089in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{3.132297in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{3.132205in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{3.135485in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{3.125980in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{3.133986in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{3.139432in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{3.136618in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{3.135238in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{3.134713in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{3.127375in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{3.136236in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{3.134499in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{3.136319in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{3.136620in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{3.134479in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{3.133190in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{3.138322in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{3.137235in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{3.131547in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{3.129657in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{3.138035in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{3.139370in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{3.129973in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{3.134167in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{3.126845in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{3.125493in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{3.135485in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{3.131883in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{3.131136in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{3.134598in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{3.138011in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{3.134653in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{3.128528in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{3.138338in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.135267in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{3.139117in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{3.132286in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{3.134255in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{3.136934in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{3.136620in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{3.136339in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{3.137337in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{3.136194in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{3.140261in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{3.130816in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{3.132648in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{3.137420in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{3.136340in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{3.133614in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{3.128518in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{3.134411in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{3.140472in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{3.125012in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{3.133194in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{3.131426in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{3.129968in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{3.135624in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{3.136634in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{3.139397in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{3.137708in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{3.130463in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{3.138361in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{3.129219in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{3.133409in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{3.137984in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{3.138461in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{3.138385in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{3.138832in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{3.135265in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{3.136087in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{3.129164in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{3.135332in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{3.139388in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{3.135006in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{3.133581in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{3.133545in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{3.133751in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{3.133492in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{3.137992in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{3.139726in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{3.126866in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{3.138604in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{3.134037in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{3.134392in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{3.136800in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{3.129058in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{3.135632in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{3.140795in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{3.092948in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{3.146387in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{3.148151in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{3.148501in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{3.147800in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{3.147795in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{3.148501in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{3.148501in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{3.147800in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{3.148501in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{3.148506in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{3.148502in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{3.148501in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{3.147798in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{3.148501in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{3.147797in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{3.148502in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{3.148150in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{3.148502in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{3.147797in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{3.147797in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{3.147798in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{3.148501in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{3.147797in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{3.147797in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{3.148148in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{3.148499in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{3.148148in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{3.148503in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{3.148500in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{3.148852in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{3.148499in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{3.148503in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{3.148150in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.148501in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.151317in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.151317in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{3.151317in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{3.150967in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{3.150967in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{3.151316in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{3.150967in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{3.150964in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{3.150971in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{3.151317in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{3.150965in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{3.150970in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{3.151320in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{3.151320in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{3.151316in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{3.150965in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{3.151317in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{3.151671in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{3.151320in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{3.150967in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{3.150967in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{3.151668in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{3.151317in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{3.150967in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{3.150967in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{3.150970in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{3.151320in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{3.150970in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{3.151320in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{3.151668in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{3.151316in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{3.151669in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{3.153079in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{3.192428in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{3.160146in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{3.172794in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{3.182594in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{3.165936in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{3.172653in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{3.165154in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{3.229681in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{3.172273in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{3.162285in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{3.171243in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{3.173442in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{3.172005in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{3.166964in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{3.169292in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{3.165161in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{3.169935in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{3.189179in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{3.178187in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{3.193955in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{3.165882in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{3.160883in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{3.171808in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{3.167954in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{3.164479in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{3.168055in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{3.183295in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{3.162695in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{3.163072in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{3.163726in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{3.164166in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{3.165482in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{3.171680in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{3.160762in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{3.192460in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{3.165219in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{3.170004in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{3.160272in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{3.174377in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{3.171831in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{3.166924in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{3.172819in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{3.169297in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{3.168797in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{3.180704in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{3.160570in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{3.170089in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{3.166929in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{3.174203in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{3.165039in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{3.168021in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{3.170039in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{3.170167in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{3.162708in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.171802in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{3.161603in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{3.171733in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{3.169850in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{3.172049in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{3.243223in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{3.165874in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{3.173452in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{3.170002in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{3.172987in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{3.180092in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{3.169005in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{3.183732in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{3.166866in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{3.160486in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{3.164767in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{3.184158in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{3.167531in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{3.197644in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{3.165859in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{3.211498in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{3.165483in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{3.164797in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{3.165100in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{3.174284in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{3.180719in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{3.165829in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{3.170711in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{3.161638in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{3.164948in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{3.167918in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{3.185496in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{3.171009in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{3.166996in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{3.164377in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{3.158101in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{3.193771in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{3.169606in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{3.174190in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{3.166129in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{3.171095in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{3.165923in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{3.175650in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.170106in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{3.167534in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{3.174122in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{3.180296in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{3.173479in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{3.170191in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{3.173492in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{3.169646in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{3.163770in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{3.169313in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{3.168407in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{3.170906in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{3.171886in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{3.168435in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{3.165863in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.164880in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{3.175362in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{3.170197in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{3.182704in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{3.170128in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{3.165900in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{3.169656in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{3.181736in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{3.173697in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{3.164078in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{3.164143in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{3.186574in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{3.176416in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{3.171903in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{3.161769in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{3.163587in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{3.172546in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{3.180236in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{3.172327in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{3.171890in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{3.166221in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{3.163056in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{3.167542in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{3.161109in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{3.165547in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{3.173757in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{3.175322in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{3.165798in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{3.183415in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{3.180954in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.168086in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{3.166736in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{3.180816in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{3.169474in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{3.163830in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{3.162848in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{3.172146in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{3.185382in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{3.173542in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{3.167818in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{3.171345in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{3.173066in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{3.172242in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{3.166196in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{3.171157in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{3.165949in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{3.166814in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{3.183999in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{3.164456in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{3.183466in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{3.187156in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{3.175608in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{3.176440in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{3.163000in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{3.163899in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{3.188950in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{3.182056in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{3.170958in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{3.178960in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{3.161704in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{3.168763in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{3.166954in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{3.182452in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{3.195523in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{3.163860in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{3.165132in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{3.179796in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{3.179129in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{3.188658in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{3.174456in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{3.172165in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{3.168940in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{3.167609in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{3.165804in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{3.164804in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{3.165260in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{3.172197in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{3.184754in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{3.185488in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{3.173681in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{3.177459in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{3.164381in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{3.167555in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{3.168651in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{3.167658in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{3.172161in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{3.185134in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{3.173030in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{3.167154in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{3.171902in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{3.174990in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{3.169776in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{3.165859in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{3.168151in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{3.174795in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{3.197670in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{3.193143in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{3.165874in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{3.171587in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{3.170545in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{3.167359in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{3.182055in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{3.168343in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{3.195961in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{3.173405in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{3.173131in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{3.174464in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{3.165763in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.185723in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{3.171448in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{3.164914in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{3.172661in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{3.180816in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{3.167549in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{3.170160in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{3.172705in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{3.184975in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{3.170122in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{3.171868in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{3.181091in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{3.166563in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{3.176151in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{3.171017in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{3.168278in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{3.181005in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{3.179194in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{3.167088in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{3.171384in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{3.173738in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{3.178337in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{3.172159in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{3.181160in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{3.169269in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{3.186019in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{3.187145in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{3.177578in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{3.182118in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{3.172470in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{3.200403in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{3.172602in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{3.175831in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{3.167163in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{3.182995in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{3.168065in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{3.168760in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{3.232779in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{3.161578in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{3.189111in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{3.195277in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{3.180443in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{3.176370in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{3.167805in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{3.176263in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{3.172380in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{3.215437in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{3.176578in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{3.172700in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{3.186807in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{3.178522in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{3.171192in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{3.173286in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.169163in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{3.189906in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{3.181501in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{3.182600in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{3.178141in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{3.180673in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{3.175181in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{3.181716in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{3.186359in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{3.198661in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{3.193244in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{3.176208in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{3.183471in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{3.180949in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{3.183520in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{3.189028in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{3.181986in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{3.189399in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{3.179910in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{3.212618in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{3.183058in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{3.182783in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{3.207348in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{3.171287in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{3.187214in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{3.188440in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{3.190006in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{3.223194in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{3.178840in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{3.193151in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{3.181456in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{3.213230in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{3.195541in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{3.205751in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{3.213976in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{3.184851in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{3.213052in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{3.265617in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{3.192880in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{3.178682in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{3.311756in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{3.192974in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.227917in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{3.225531in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{3.264182in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{3.210030in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{3.186926in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{3.221571in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{3.204471in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{3.217691in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{3.247060in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{3.311246in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{3.236268in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{3.211057in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{3.239688in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{3.363205in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{3.249664in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{3.191955in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{3.185902in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{3.215896in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{3.185871in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{3.221310in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{3.168657in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{3.176355in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{3.171932in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{3.208187in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{3.178915in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{3.178111in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{3.220339in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{3.240861in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{3.208583in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{3.195987in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{3.221955in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{3.194716in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{3.175931in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{3.185898in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{3.230917in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{3.212520in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{3.209425in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{3.173183in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{3.219307in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{3.213652in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{3.187791in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{3.181448in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{3.172721in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{3.190029in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{3.210882in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{3.228280in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{3.214813in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{3.197202in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{3.189036in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{3.216828in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{3.205119in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{3.174463in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{3.180746in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{3.171759in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{3.174694in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{3.219549in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{3.240551in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{3.214364in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{3.183088in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{3.173219in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{3.170430in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{3.181967in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{3.216681in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{3.176401in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{3.171225in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{3.198485in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{3.180930in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{3.201248in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{3.259828in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{3.231271in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{3.198024in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{3.299447in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{3.301984in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{3.266801in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{3.217811in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{3.282275in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{3.260503in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{3.283506in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{3.244521in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{3.290394in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{3.307359in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{3.251018in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{3.355017in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{3.285229in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{3.306677in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{3.249244in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{3.259120in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{3.263446in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{3.233538in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{3.310730in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{3.194020in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{3.249614in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{3.264000in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{3.267100in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{3.313466in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{3.225447in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{3.231410in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{3.232490in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{3.275241in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{3.254230in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{3.221583in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{3.263839in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{3.232494in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{3.353471in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{3.233080in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{3.247840in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{3.262868in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{3.281466in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{3.279605in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{3.284865in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{3.265629in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{3.288752in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{3.233756in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{3.300468in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{3.261516in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{3.344905in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{3.248741in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{3.261679in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{3.248334in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{3.221718in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{3.244450in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{3.258311in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{3.207138in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{3.223587in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{3.252080in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{3.249476in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{3.265858in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{3.251806in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{3.259670in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{3.248163in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{3.219994in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{3.223727in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{3.266443in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{3.296753in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{3.299585in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{3.220784in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{3.229719in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{3.191556in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{3.222036in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{3.302711in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{3.226286in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{3.260242in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{3.266284in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{3.200819in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{3.202128in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{3.298295in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{3.218023in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{3.216183in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{3.304487in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{3.273746in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{3.249442in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{3.248490in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{3.267689in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{3.292484in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{3.217126in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{3.315552in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{3.270427in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{3.354866in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{3.283432in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{3.291273in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{3.215933in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{3.260765in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{3.235898in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{3.255839in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{3.243198in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{3.205536in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{3.243342in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{3.281698in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{3.190540in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{3.271442in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{3.235537in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{3.203674in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{3.221599in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{3.236090in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{3.238513in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{3.218632in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{3.209532in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{3.186772in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{3.180986in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{3.210205in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{3.199678in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{3.182097in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{3.178905in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{3.183521in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{3.183456in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{3.188737in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{3.179231in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{3.188112in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{3.178393in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{3.172829in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{3.186038in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{3.184780in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{3.209270in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{3.180476in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{3.179413in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{3.178680in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{3.197893in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{3.204116in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{3.176921in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{3.181600in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{3.189789in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{3.182951in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{3.191773in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{3.177432in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{3.180973in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{3.192430in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{3.201760in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{3.198020in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{3.184562in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{3.207538in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{3.186568in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{3.179084in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{3.183734in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{3.195585in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{3.179592in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{3.180235in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{3.183108in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{3.175233in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{3.173573in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{3.192309in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{3.186065in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{3.175088in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{3.183288in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{3.231292in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{3.174642in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{3.177776in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{3.181380in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{3.176670in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{3.206847in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{3.169858in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{3.186116in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{3.204571in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{3.191059in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{3.201517in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{3.201422in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{3.173800in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{3.210707in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{3.182689in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{3.178419in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{3.185580in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{3.183365in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{3.177262in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{3.184724in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.193411in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{3.184799in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{3.190701in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{3.199699in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{3.185033in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{3.192754in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{3.189235in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{3.179824in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{3.196029in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{3.178202in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{3.183234in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{3.181645in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{3.180959in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{3.178846in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{3.182589in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{3.187040in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{3.179466in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{3.184846in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{3.216400in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{3.176551in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{3.182931in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{3.182620in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{3.190140in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{3.183191in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{3.183835in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{3.183740in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{3.177464in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{3.176815in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{3.185142in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{3.183631in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{3.220706in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{3.188364in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{3.189764in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{3.204834in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{3.183277in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{3.186057in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{3.226643in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{3.199626in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{3.186020in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{3.197551in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{3.185440in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{3.198448in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{3.195556in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{3.176969in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{3.179530in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{3.195087in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{3.178093in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{3.191344in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{3.195238in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{3.188273in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{3.176937in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{3.187417in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{3.205178in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{3.183186in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{3.195256in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{3.205857in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{3.185750in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{3.190822in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{3.180712in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{3.187934in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{3.197287in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{3.184744in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{3.181744in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{3.178429in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{3.201671in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{3.190773in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{3.182331in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{3.185810in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{3.187883in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{3.192977in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{3.202720in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{3.183279in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{3.190432in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{3.182446in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{3.184641in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{3.210781in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{3.181752in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{3.191704in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{3.188489in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{3.197325in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{3.188083in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{3.190158in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{3.178489in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{3.183319in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{3.176970in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{3.183202in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{3.175120in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{3.180448in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{3.203462in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{3.181081in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{3.181575in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{3.180811in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{3.178023in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{3.177803in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{3.190007in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{3.185172in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{3.176406in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{3.179072in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{3.188313in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{3.189879in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{3.214941in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{3.251401in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{3.310313in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{3.286967in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{3.272326in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{3.199548in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{3.451148in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{3.373208in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{3.215058in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{3.778605in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{3.170023in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{3.177507in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{3.176399in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{3.175259in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{3.171343in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{3.177178in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{3.172577in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{3.171415in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{3.175540in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{3.176682in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{3.176025in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{3.177401in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{3.181273in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{3.174607in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{3.177539in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{3.171761in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{3.166127in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{3.168006in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{3.179325in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.170069in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{3.167709in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{3.174578in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{3.181741in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{3.174328in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{3.176338in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{3.172992in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{3.173149in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{3.176717in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{3.173645in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{3.171510in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{3.172596in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{3.171761in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{3.174672in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{3.174672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765553in}{3.155435in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{3.154397in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{3.154887in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{3.153952in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{3.154546in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{3.154351in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{3.154442in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{3.155524in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{3.153981in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{3.155147in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{3.154125in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{3.154761in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{3.154537in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{3.155241in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{3.154150in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{3.154839in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{3.155102in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{3.154164in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{3.155183in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{3.154360in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{3.154884in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{3.154175in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{3.155005in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{3.154459in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{3.155215in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{3.154333in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{3.155040in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{3.154511in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{3.154642in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{3.154422in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{3.165174in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{3.166483in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{3.164861in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{3.166300in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{3.162473in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{3.168592in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{3.168780in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{3.169825in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{3.165415in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{3.164362in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{3.164176in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{3.164790in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{3.164591in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{3.164894in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{3.164782in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{3.165169in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{3.165133in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{3.165670in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{3.165336in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{3.165772in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{3.165536in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{3.166164in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{3.165342in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{3.165434in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{3.165372in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{3.164995in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{3.166088in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{3.164951in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{3.164718in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{3.165414in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{3.165253in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{3.164655in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{3.165010in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{3.163970in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{3.165063in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{3.165008in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{3.164341in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{3.164422in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{3.164347in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{3.164036in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{3.164128in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{3.163603in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{3.163801in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{3.163083in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{3.163533in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{3.162491in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{3.162734in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{3.162572in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{3.162061in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{3.162299in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{3.162006in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{3.162036in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{3.162681in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{3.161562in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{3.162058in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{3.161394in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{3.161589in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{3.161079in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{3.160958in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{3.161499in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{3.160825in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{3.160927in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{3.160488in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{3.160310in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{3.160469in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{3.160031in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{3.160298in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{3.159633in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{3.159752in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{3.159108in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{3.159486in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{3.158924in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{3.159127in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{3.158913in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{3.158400in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{3.159294in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{3.158510in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{3.158403in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{3.159045in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{3.158133in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{3.158550in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{3.158106in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{3.158470in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{3.158689in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{3.158975in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{3.157852in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{3.158447in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{3.158292in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{3.158309in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{3.158456in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{3.157473in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{3.158172in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{3.157820in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{3.158110in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{3.157542in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{3.158034in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{3.157128in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{3.157444in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{3.158283in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{3.157547in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{3.157744in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{3.157172in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{3.158045in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{3.157533in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{3.157323in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{3.157011in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{3.157430in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{3.157565in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{3.157942in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{3.157726in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{3.157974in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{3.157546in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{3.157464in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{3.157323in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{3.157582in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{3.157082in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{3.157915in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{3.157058in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{3.157690in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{3.157365in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{3.157847in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{3.156392in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{3.157235in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{3.157193in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{3.157303in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{3.156723in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{3.157488in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{3.156864in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{3.156672in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{3.157118in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{3.156204in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{3.158187in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{3.155732in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{3.153636in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{3.152079in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{3.152458in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{3.151315in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{3.151899in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{3.151359in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{3.151471in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{3.151014in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{3.151936in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{3.151115in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{3.152271in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{3.152035in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{3.150804in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{3.152330in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{3.151390in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{3.151773in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{3.152747in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{3.152860in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{3.151008in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{3.154130in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{3.151405in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{3.152039in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{3.152453in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{3.150118in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{3.152224in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{3.153348in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{3.151731in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{3.152349in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{3.152621in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{3.150497in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{3.150660in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{3.152051in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{3.151855in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{3.151991in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{3.151141in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{3.151824in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{3.151529in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{3.151534in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{3.154000in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{3.152946in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{3.152910in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{3.151684in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{3.151333in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{3.152446in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{3.151928in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{3.153521in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{3.152071in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{3.151889in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{3.151344in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{3.150088in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{3.151571in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{3.152483in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{3.152077in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{3.152825in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{3.152809in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{3.154502in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{3.151717in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{3.153382in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{3.150898in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{3.155618in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{3.152272in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{3.153098in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{3.152482in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{3.151419in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{3.151427in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{3.154086in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{3.150870in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{3.153086in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{3.151061in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{3.150609in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{3.151493in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{3.152500in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{3.151465in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{3.153040in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{3.153039in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{3.152066in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{3.151843in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{3.153523in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{3.151589in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{3.152788in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{3.151475in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{3.152091in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{3.153657in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{3.152003in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{3.152506in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{3.151378in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{3.152723in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{3.152709in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{3.153061in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{3.149827in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{3.154292in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{3.153479in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{3.150701in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{3.154012in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{3.157878in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{3.154104in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{3.153648in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{3.150563in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{3.151614in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{3.151250in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{3.151460in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{3.151994in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{3.151070in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{3.151415in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{3.152281in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{3.154517in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{3.152281in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{3.152561in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{3.151291in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{3.151753in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{3.150707in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{3.151565in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{3.153259in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{3.152640in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{3.150137in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{3.150954in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{3.152060in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{3.150811in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{3.151620in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{3.151259in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{3.151337in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{3.150805in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{3.151992in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{3.150678in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{3.151311in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{3.150844in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{3.150995in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{3.151717in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{3.151201in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{3.152021in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{3.150997in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{3.151323in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{3.151964in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{3.150945in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{3.150865in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{3.151714in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{3.151685in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{3.150144in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{3.152253in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{3.152263in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{3.152566in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{3.151152in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{3.152739in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{3.150879in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{3.151778in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{3.150980in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{3.151675in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{3.151190in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{3.151817in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{3.151850in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{3.150691in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{3.151991in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{3.150973in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{3.151616in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{3.151326in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{3.151802in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{3.151318in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{3.152108in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{3.151101in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{3.152694in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{3.150645in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{3.151700in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{3.151291in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{3.151742in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{3.151019in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{3.152022in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{3.151443in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{3.151886in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{3.150403in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{3.152392in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{3.151079in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{3.151210in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{3.151861in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{3.151345in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{3.151915in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{3.150869in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{3.151819in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{3.151390in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{3.151198in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{3.151674in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{3.150692in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{3.152112in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{3.151142in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{3.152842in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{3.151386in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{3.151272in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{3.151677in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{3.151401in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{3.151884in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{3.150632in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{3.151144in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{3.152473in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{3.150894in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{3.151161in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{3.151119in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{3.151446in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{3.152183in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{3.150795in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{3.150849in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{3.151880in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{3.151395in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{3.151651in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{3.150607in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{3.150955in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{3.151630in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{3.150455in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{3.151543in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{3.150838in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{3.151370in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{3.150593in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{3.151495in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{3.150575in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{3.151086in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{3.150945in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{3.150465in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{3.151409in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{3.150281in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{3.150224in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{3.150690in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{3.150714in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{3.151282in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{3.151350in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{3.150954in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{3.150178in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{3.150669in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{3.150294in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{3.151095in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{3.150526in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{3.150484in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{3.150763in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{3.150284in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{3.151762in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{3.150134in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{3.150890in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{3.151002in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{3.150735in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{3.149869in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{3.150840in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{3.150640in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{3.150012in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{3.150927in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{3.149892in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{3.151092in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{3.150809in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{3.150205in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{3.150735in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{3.149941in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{3.150701in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{3.150133in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{3.151091in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{3.149977in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{3.151170in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{3.150068in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{3.150015in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{3.151010in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{3.150437in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{3.150796in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{3.150161in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{3.150198in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{3.149903in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{3.150671in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{3.150017in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{3.151387in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{3.149323in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{3.150447in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{3.149899in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{3.150928in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{3.149607in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{3.150370in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{3.150694in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{3.150095in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{3.150313in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{3.149807in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{3.150699in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{3.150320in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{3.149690in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{3.150338in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{3.149797in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{3.150234in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{3.150398in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{3.149750in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{3.150380in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{3.150625in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{3.149601in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{3.150191in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{3.150339in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{3.149788in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{3.149969in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{3.149546in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{3.150500in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{3.150219in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{3.150268in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{3.149613in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{3.150336in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{3.149410in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{3.150470in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{3.149702in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{3.150271in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{3.149611in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{3.150655in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{3.149479in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{3.150227in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{3.149951in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{3.150411in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{3.149703in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{3.150706in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{3.149967in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{3.149381in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{3.150382in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{3.149800in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{3.150335in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.149353in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{3.150181in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{3.149820in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{3.150287in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{3.150391in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{3.149453in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{3.150493in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{3.149921in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{3.150451in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{3.150154in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{3.150189in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{3.149833in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.149960in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{3.149676in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{3.150171in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{3.149844in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{3.150117in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{3.149296in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{3.150186in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{3.149990in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{3.150134in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{3.149507in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{3.150469in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{3.150494in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{3.149963in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{3.149859in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{3.150090in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{3.149743in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{3.150488in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{3.150301in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{3.149532in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{3.150168in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{3.150218in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{3.149975in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{3.150343in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{3.150208in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{3.150559in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{3.149608in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{3.150045in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{3.149625in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{3.149831in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{3.150843in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{3.149750in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{3.150402in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{3.150067in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{3.150613in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{3.149635in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{3.151255in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{3.149731in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{3.149501in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{3.149986in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{3.149893in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{3.149257in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{3.150102in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{3.150382in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{3.149619in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{3.150105in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{3.149311in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{3.149962in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{3.149677in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{3.150387in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{3.149807in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{3.150246in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{3.149511in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{3.150296in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{3.149912in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{3.150234in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{3.149185in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{3.150220in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{3.150224in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{3.149810in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{3.149742in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{3.150998in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{3.150368in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{3.149855in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{3.149353in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{3.150329in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{3.149605in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{3.150369in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{3.149832in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{3.150702in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{3.149954in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{3.150218in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{3.149897in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{3.150561in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{3.149839in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{3.150020in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{3.149902in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{3.150210in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{3.149988in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{3.150684in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{3.149849in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{3.150311in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{3.149929in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{3.149832in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{3.149648in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{3.149805in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{3.149672in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{3.149860in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{3.149738in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{3.149799in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.149813in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{3.149813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627783in}{3.987679in}}%
\pgfpathlineto{\pgfqpoint{1.711116in}{3.987679in}}%
\pgfpathlineto{\pgfqpoint{1.794450in}{3.987679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883339in,y=3.948790in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Muon-Tracker}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796350in}{3.987679in}}%
\pgfpathlineto{\pgfqpoint{2.879683in}{3.987679in}}%
\pgfpathlineto{\pgfqpoint{2.963016in}{3.987679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051905in,y=3.948790in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Mini-Spectrometer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.192157in}{3.987679in}}%
\pgfpathlineto{\pgfqpoint{4.275490in}{3.987679in}}%
\pgfpathlineto{\pgfqpoint{4.358824in}{3.987679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.447713in,y=3.948790in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lidar 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.015426in}{3.948790in}}%
\pgfpathlineto{\pgfqpoint{5.182092in}{3.948790in}}%
\pgfpathlineto{\pgfqpoint{5.182092in}{4.026568in}}%
\pgfpathlineto{\pgfqpoint{5.015426in}{4.026568in}}%
\pgfpathlineto{\pgfqpoint{5.015426in}{3.948790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.270981in,y=3.948790in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont min.-max.}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765516in}{3.025638in}}{\pgfqpoint{5.860257in}{3.294262in}}{%
\pgfpathmoveto{\pgfqpoint{0.765516in}{3.171052in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{3.133230in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{3.137058in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{3.134720in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{3.134031in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{3.132884in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{3.135419in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{3.135332in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{3.140147in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{3.135844in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{3.137809in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{3.139056in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{3.138007in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{3.135284in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{3.136157in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{3.137110in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{3.141452in}}%
\pgfpathlineto{\pgfqpoint{0.874349in}{3.141562in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{3.136040in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{3.136671in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{3.131238in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{3.136021in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.134759in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{3.134211in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{3.132760in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{3.137954in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{3.137553in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{3.138792in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{3.132718in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{3.135061in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{3.135593in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{3.132196in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{3.132152in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{3.137625in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{3.133652in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{3.130062in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{3.129211in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{3.135601in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{3.134876in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.132163in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{3.135600in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{3.137145in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{3.138873in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{3.138205in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{3.132120in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{3.132964in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{3.133124in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{3.138029in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{3.134025in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{3.133687in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{3.137680in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{3.142603in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{3.140229in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.131268in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{3.135249in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{3.136167in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{3.134447in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{3.124944in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{3.135222in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{3.133573in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{3.131775in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{3.130589in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{3.135479in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{3.134077in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{3.133044in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{3.126886in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{3.136419in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{3.136370in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{3.139819in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{3.132074in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{3.135285in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{3.119121in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{3.117175in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{3.140773in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{3.130972in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{3.130292in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{3.137395in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{3.096910in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{3.120950in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{3.098467in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{3.110420in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{3.122805in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{3.149742in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{3.152471in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{3.150164in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{3.153164in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{3.152452in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{3.149294in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{3.150009in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{3.152630in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{3.134057in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{3.154808in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{3.142759in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{3.153522in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{3.154830in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{3.149181in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{3.146759in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{3.149438in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{3.148528in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{3.149967in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{3.147246in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{3.157119in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{3.149076in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{3.152275in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{3.151843in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{3.149033in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{3.151231in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{3.146780in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{3.141516in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{3.152015in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{3.144927in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{3.147883in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{3.151934in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{3.151891in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{3.150872in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{3.153729in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{3.154290in}}%
\pgfpathlineto{\pgfqpoint{1.554555in}{3.148200in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{3.149823in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{3.150998in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{3.148799in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{3.148008in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{3.146634in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{3.149435in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{3.153374in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{3.156392in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{3.141107in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{3.148151in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{3.155526in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{3.148106in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{3.147273in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{3.145751in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{3.139386in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{3.146332in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{3.149180in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{3.150955in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{3.148456in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{3.153982in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{3.144815in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{3.151830in}}%
\pgfpathlineto{\pgfqpoint{1.711002in}{3.143419in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{3.145974in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{3.139644in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{3.148810in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{3.155356in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{3.135035in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{3.139319in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{3.147970in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{3.151200in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{3.152043in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{3.144149in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{3.150137in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{3.147454in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{3.141942in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{3.149407in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{3.112281in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{3.146732in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{3.150602in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{3.127857in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{3.149355in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{3.153798in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{3.145769in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{3.152766in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{3.146388in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{3.140831in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{3.149294in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{3.142703in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{3.150854in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{3.149338in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{3.149559in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{3.154611in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{3.148574in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{3.150897in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{3.144314in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{3.142835in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{3.145380in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{3.148052in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{3.145598in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{3.142788in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{3.150862in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{3.144156in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{3.154469in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{3.151014in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{3.148813in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{3.135144in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{3.145958in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{3.145690in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{3.149362in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{3.153389in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{3.133617in}}%
\pgfpathlineto{\pgfqpoint{2.057907in}{3.142132in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{3.150756in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{3.144589in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{3.147957in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{3.147818in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{3.154268in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{3.152218in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{3.155382in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{3.151690in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{3.142518in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{3.135269in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{3.137446in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{3.134890in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{3.145055in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{3.140646in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{3.155185in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{3.105243in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{3.076247in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{3.029014in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{3.101157in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{3.108717in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{3.110529in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{3.097787in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{3.063218in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{3.110865in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{3.112818in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{3.125145in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{3.097612in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{3.095636in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{3.100581in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{3.100947in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{3.097425in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{3.118322in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{3.043634in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{3.105712in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{3.109732in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{3.130208in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{3.080530in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{3.111372in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{3.116189in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{3.058292in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{3.083689in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{3.100687in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{3.102517in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{3.066290in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{3.103643in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{3.114217in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{3.093679in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{3.044113in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{3.106628in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{3.108708in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{3.105078in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{3.126439in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{3.117611in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{3.108034in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{3.123378in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{3.090075in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{3.084485in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{3.099506in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{3.126698in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{3.082089in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{3.112953in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{3.118431in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{3.074676in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{3.093386in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{3.129338in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{3.104529in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{3.116283in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.102400in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{3.100045in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{3.086454in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{3.098221in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{3.100851in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{3.096584in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{3.118693in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{3.117200in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{3.116960in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{3.098421in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{3.092628in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{3.085799in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{3.115290in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{3.043899in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{3.098065in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{3.104539in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{3.110312in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{3.102408in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{3.084300in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{3.062822in}}%
\pgfpathlineto{\pgfqpoint{2.656488in}{3.110211in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{3.109794in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{3.080570in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{3.113400in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{3.035550in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{3.095047in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{3.109516in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{3.119220in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{3.101248in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{3.088656in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{3.107721in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{3.115082in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{3.115615in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{3.099479in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{3.050886in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{3.119397in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{3.120906in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{3.123550in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{3.057206in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{3.069857in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{3.100633in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{3.112048in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{3.121756in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{3.097913in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{3.119304in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{3.100277in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{3.109535in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{3.102849in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{3.025638in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{3.115767in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{3.099978in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{3.111264in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{3.045170in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{3.109447in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{3.110852in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{3.086424in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{3.113300in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{3.110625in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{3.120396in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{3.107767in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{3.092789in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{3.096367in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{3.088397in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{3.121089in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{3.108794in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{3.125008in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{3.121536in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{3.116412in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{3.118214in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{3.112142in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{3.110397in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{3.094719in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{3.111567in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{3.107612in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{3.126787in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{3.123926in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{3.115353in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{3.109105in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{3.106058in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{3.106606in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{3.116631in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{3.117873in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{3.110374in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{3.113488in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{3.116272in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{3.128727in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{3.122611in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{3.115697in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{3.116454in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{3.113219in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{3.116219in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{3.128025in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{3.128136in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{3.132855in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{3.120657in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{3.127387in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{3.119110in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{3.107844in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{3.117369in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{3.123631in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{3.106463in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{3.103460in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{3.123353in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{3.121822in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{3.121580in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{3.129179in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{3.095072in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{3.137337in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{3.122011in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{3.129212in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{3.109766in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{3.115260in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{3.118599in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{3.110417in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{3.119689in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{3.117354in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{3.125632in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{3.127845in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{3.112303in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{3.130503in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{3.128895in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{3.120493in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{3.126717in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{3.115401in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{3.126420in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{3.109721in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{3.125870in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{3.130488in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{3.109702in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{3.135842in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{3.133149in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{3.122302in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{3.123515in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{3.131097in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{3.120514in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{3.127072in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{3.129004in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{3.133968in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{3.124968in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{3.128457in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{3.134245in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{3.119793in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{3.126111in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{3.134262in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{3.133743in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{3.129801in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{3.127921in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{3.123441in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{3.129899in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{3.122358in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{3.128123in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{3.133798in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{3.130328in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{3.126242in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{3.131099in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{3.131143in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{3.131370in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{3.130401in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{3.121939in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{3.129486in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{3.124389in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{3.132958in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{3.131675in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{3.132045in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{3.131456in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{3.127824in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{3.130982in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{3.128928in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{3.134288in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{3.132122in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{3.135559in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{3.130036in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{3.133703in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{3.131685in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{3.132763in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{3.129995in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{3.136180in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{3.132794in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{3.133903in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{3.136355in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{3.127355in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{3.132622in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{3.122723in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{3.134515in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{3.134240in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{3.132809in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{3.135127in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{3.135898in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{3.136990in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{3.132632in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{3.131654in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{3.135233in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{3.135536in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{3.132897in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{3.131708in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{3.126224in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{3.127336in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{3.131203in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{3.133647in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{3.132211in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{3.133736in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{3.131293in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{3.135984in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{3.132262in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{3.131168in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{3.128986in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{3.133036in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{3.129683in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{3.138696in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{3.134287in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{3.124699in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{3.125858in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{3.137298in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{3.128286in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{3.135882in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{3.133743in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{3.134106in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{3.134457in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{3.133157in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{3.132698in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{3.134427in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{3.128788in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{3.135180in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{3.134060in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{3.134675in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{3.130842in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{3.126229in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{3.125705in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{3.132850in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{3.137270in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{3.135231in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{3.128197in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{3.139354in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{3.138404in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{3.128743in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{3.136239in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{3.137790in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{3.136927in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{3.138520in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{3.137268in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{3.137079in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{3.130410in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{3.131077in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{3.132221in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{3.135203in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{3.133288in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{3.135727in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{3.136715in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{3.137729in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{3.137490in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{3.128764in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{3.126664in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{3.122980in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{3.133524in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{3.135865in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{3.135884in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{3.138308in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{3.132297in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{3.131488in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{3.133312in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{3.137484in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{3.139353in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{3.126629in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{3.136148in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{3.136198in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{3.137684in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{3.124725in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{3.130027in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{3.139236in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{3.136348in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{3.139348in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{3.135649in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{3.136855in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{3.137056in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{3.126940in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{3.138144in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{3.135514in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{3.130531in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{3.133049in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{3.126072in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{3.137917in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{3.137252in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{3.131902in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{3.138355in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{3.130758in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{3.138297in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{3.126159in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{3.140138in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{3.133010in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{3.136889in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{3.134700in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{3.134339in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{3.136901in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{3.135169in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{3.136802in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{3.138873in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{3.134836in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{3.135385in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{3.135647in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{3.136235in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{3.135083in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{3.131249in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{3.135519in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{3.138845in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{3.125810in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{3.135636in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{3.135385in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{3.131412in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{3.137622in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{3.139388in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{3.135609in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{3.136057in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{3.135272in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{3.137269in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{3.134328in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{3.135867in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{3.134534in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{3.132764in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{3.132902in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{3.139427in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{3.138130in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{3.132524in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{3.133252in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{3.135958in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{3.136594in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{3.137604in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{3.138671in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{3.130177in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{3.136894in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.138347in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{3.127744in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{3.135815in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{3.130374in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{3.138422in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{3.136774in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{3.135047in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{3.136061in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{3.137006in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{3.135912in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{3.134809in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{3.136674in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{3.125693in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{3.130402in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{3.134363in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.136704in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{3.131499in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{3.138134in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{3.135550in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{3.138655in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{3.129009in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{3.136587in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{3.138427in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{3.140527in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{3.134336in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{3.137910in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{3.136297in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{3.133446in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{3.132514in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{3.139534in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{3.137074in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{3.135555in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{3.135316in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{3.135537in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{3.131038in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{3.136247in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{3.135822in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{3.139178in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{3.134574in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{3.134886in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{3.131684in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{3.139406in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{3.132284in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{3.135366in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{3.137677in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{3.139425in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{3.128820in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{3.135532in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{3.135498in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{3.126869in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{3.138142in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{3.131550in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{3.132360in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{3.138256in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{3.137392in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{3.136524in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{3.133872in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{3.138361in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{3.135172in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{3.137471in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{3.128737in}}%
\pgfpathlineto{\pgfqpoint{5.186853in}{3.134730in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{3.137836in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{3.137809in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{3.136308in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{3.136425in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{3.135431in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{3.142213in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{3.134742in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{3.133255in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{3.133820in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{3.134680in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{3.132791in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{3.133801in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{3.133472in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{3.140183in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{3.132849in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{3.135710in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{3.135605in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{3.133540in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{3.136674in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{3.136507in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{3.138360in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{3.137058in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{3.132731in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{3.138857in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{3.131687in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{3.131063in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{3.138430in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{3.136608in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{3.137647in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{3.138833in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{3.135196in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{3.136093in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{3.136376in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{3.131280in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{3.138830in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{3.140437in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{3.137667in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{3.137426in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{3.130982in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{3.135757in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{3.135017in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{3.140852in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{3.128311in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{3.136963in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{3.135974in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{3.132036in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{3.137708in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{3.127759in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{3.135611in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{3.137341in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{3.089634in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{3.147488in}}%
\pgfpathlineto{\pgfqpoint{5.547362in}{3.148553in}}%
\pgfpathlineto{\pgfqpoint{5.554164in}{3.148544in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{3.148881in}}%
\pgfpathlineto{\pgfqpoint{5.567768in}{3.148883in}}%
\pgfpathlineto{\pgfqpoint{5.574570in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{5.581372in}{3.148553in}}%
\pgfpathlineto{\pgfqpoint{5.588174in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{3.148546in}}%
\pgfpathlineto{\pgfqpoint{5.601778in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{5.608581in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{3.148192in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{3.148881in}}%
\pgfpathlineto{\pgfqpoint{5.642591in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{5.656195in}{3.148544in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{3.148896in}}%
\pgfpathlineto{\pgfqpoint{5.669799in}{3.148896in}}%
\pgfpathlineto{\pgfqpoint{5.676601in}{3.148896in}}%
\pgfpathlineto{\pgfqpoint{5.683403in}{3.148881in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{3.147840in}}%
\pgfpathlineto{\pgfqpoint{5.697007in}{3.148544in}}%
\pgfpathlineto{\pgfqpoint{5.703809in}{3.148882in}}%
\pgfpathlineto{\pgfqpoint{5.710611in}{3.148881in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{3.148881in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{3.148536in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{3.148888in}}%
\pgfpathlineto{\pgfqpoint{5.751424in}{3.148538in}}%
\pgfpathlineto{\pgfqpoint{5.758226in}{3.148538in}}%
\pgfpathlineto{\pgfqpoint{5.765028in}{3.148890in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{3.148545in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{3.148544in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{5.792236in}{3.148538in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{3.148553in}}%
\pgfpathlineto{\pgfqpoint{5.805840in}{3.148883in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{3.148196in}}%
\pgfpathlineto{\pgfqpoint{5.819444in}{3.148889in}}%
\pgfpathlineto{\pgfqpoint{5.826246in}{3.148896in}}%
\pgfpathlineto{\pgfqpoint{5.833048in}{3.147832in}}%
\pgfpathlineto{\pgfqpoint{5.839850in}{3.148896in}}%
\pgfpathlineto{\pgfqpoint{5.846653in}{3.148201in}}%
\pgfpathlineto{\pgfqpoint{5.853455in}{3.148881in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{3.148890in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{3.152058in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{3.152058in}}%
\pgfpathlineto{\pgfqpoint{5.853455in}{3.151017in}}%
\pgfpathlineto{\pgfqpoint{5.846653in}{3.151720in}}%
\pgfpathlineto{\pgfqpoint{5.839850in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.833048in}{3.151721in}}%
\pgfpathlineto{\pgfqpoint{5.826246in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.819444in}{3.151369in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{3.151722in}}%
\pgfpathlineto{\pgfqpoint{5.805840in}{3.151721in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{3.151018in}}%
\pgfpathlineto{\pgfqpoint{5.792236in}{3.151370in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{3.151020in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{3.151017in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{3.151353in}}%
\pgfpathlineto{\pgfqpoint{5.765028in}{3.151721in}}%
\pgfpathlineto{\pgfqpoint{5.758226in}{3.152064in}}%
\pgfpathlineto{\pgfqpoint{5.751424in}{3.152072in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{3.151704in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{3.151360in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{3.151704in}}%
\pgfpathlineto{\pgfqpoint{5.710611in}{3.151368in}}%
\pgfpathlineto{\pgfqpoint{5.703809in}{3.151018in}}%
\pgfpathlineto{\pgfqpoint{5.697007in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{3.151724in}}%
\pgfpathlineto{\pgfqpoint{5.683403in}{3.151353in}}%
\pgfpathlineto{\pgfqpoint{5.676601in}{3.151722in}}%
\pgfpathlineto{\pgfqpoint{5.669799in}{3.152072in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{3.152064in}}%
\pgfpathlineto{\pgfqpoint{5.656195in}{3.151352in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{3.151352in}}%
\pgfpathlineto{\pgfqpoint{5.642591in}{3.151352in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{3.151720in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{3.151345in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.608581in}{3.152051in}}%
\pgfpathlineto{\pgfqpoint{5.601778in}{3.151018in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.588174in}{3.151369in}}%
\pgfpathlineto{\pgfqpoint{5.581372in}{3.151352in}}%
\pgfpathlineto{\pgfqpoint{5.574570in}{3.152064in}}%
\pgfpathlineto{\pgfqpoint{5.567768in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{3.151720in}}%
\pgfpathlineto{\pgfqpoint{5.554164in}{3.152056in}}%
\pgfpathlineto{\pgfqpoint{5.547362in}{3.151368in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{3.152776in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{3.200339in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{3.162609in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{3.169486in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{3.170593in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{3.164955in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{3.173501in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{3.169499in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{3.165980in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{3.173316in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{3.161213in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{3.178899in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{3.171770in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{3.171448in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{3.165704in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{3.164145in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{3.167027in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{3.168294in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{3.169621in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{3.169227in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{3.164790in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{3.167747in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{3.162332in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{3.164146in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{3.169477in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{3.166453in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{3.168669in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{3.177669in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{3.162810in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{3.164568in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{3.162451in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{3.164458in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{3.174838in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{3.160596in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{3.162917in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{3.167705in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{3.169102in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{3.174015in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{3.162686in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{3.171647in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{3.171672in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{3.164554in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{3.164858in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{3.169580in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{3.167074in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{3.170489in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{3.164601in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{3.170160in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{3.166596in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{3.173288in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{3.165163in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{3.163910in}}%
\pgfpathlineto{\pgfqpoint{5.186853in}{3.168443in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{3.165820in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{3.165763in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{3.173187in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{3.171772in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{3.172808in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{3.171866in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{3.164953in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{3.165426in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{3.164376in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{3.169155in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{3.166018in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{3.179770in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{3.163029in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{3.167918in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{3.182656in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{3.162790in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{3.161601in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{3.167936in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{3.172744in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{3.165024in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{3.165536in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{3.166963in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{3.176589in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{3.166707in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{3.167134in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{3.166699in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{3.173522in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{3.167956in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{3.167970in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{3.176368in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{3.164470in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{3.163121in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{3.164681in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{3.178226in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{3.165507in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{3.168395in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{3.165807in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{3.159082in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{3.169217in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{3.164375in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{3.180461in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{3.167657in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{3.173209in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{3.167708in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{3.175644in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.173286in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{3.168155in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{3.170567in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{3.186267in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{3.171842in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{3.173643in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{3.169129in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{3.173650in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{3.169034in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{3.166931in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{3.173480in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{3.178767in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{3.179716in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{3.169741in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{3.167218in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.165806in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{3.185018in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{3.168065in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{3.170070in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{3.182026in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{3.164748in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{3.165838in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{3.176496in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{3.177295in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{3.166643in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{3.164335in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{3.184224in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{3.175773in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{3.168416in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{3.163728in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{3.166592in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{3.175877in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{3.179508in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{3.175425in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{3.168950in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{3.170292in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{3.165758in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{3.170507in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{3.161181in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{3.166404in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{3.171768in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{3.173528in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{3.165154in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{3.186287in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{3.177888in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{3.171323in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{3.173120in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{3.183736in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{3.170570in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{3.163417in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{3.162769in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{3.170767in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{3.183540in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{3.171030in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{3.166413in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{3.173229in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{3.178962in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{3.169652in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{3.166809in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{3.174583in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{3.163320in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{3.168270in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{3.178661in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{3.166866in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{3.188572in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{3.182445in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{3.171623in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{3.172947in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{3.164497in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{3.163526in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{3.181583in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{3.167069in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{3.168979in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{3.180225in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{3.163835in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{3.166322in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{3.170229in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{3.177112in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{3.186355in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{3.166199in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{3.167256in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{3.179889in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{3.185934in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{3.161406in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{3.170438in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{3.167153in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{3.171647in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{3.169116in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{3.165900in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{3.168937in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{3.167029in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{3.170050in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{3.176003in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{3.188399in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{3.172809in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{3.186166in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{3.168483in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{3.167369in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{3.169243in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{3.173760in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{3.167356in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{3.172661in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{3.169958in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{3.167295in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{3.173542in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{3.168407in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{3.165986in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{3.165210in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{3.172304in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{3.185408in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{3.164243in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{3.169237in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{3.172097in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{3.171544in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{3.168885in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{3.191543in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{3.170259in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{3.189928in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{3.175994in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{3.179871in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{3.170346in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{3.166947in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{3.183611in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{3.172296in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{3.166874in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{3.173061in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{3.181152in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{3.172142in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{3.166571in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{3.170706in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{3.188645in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{3.173221in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{3.169825in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{3.172599in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{3.166043in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{3.174338in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{3.177601in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{3.168504in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{3.181031in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{3.169630in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{3.168423in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{3.169982in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{3.173366in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{3.188374in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{3.170046in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{3.173953in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{3.168265in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{3.173998in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{3.199043in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{3.172009in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{3.177649in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{3.176587in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{3.174250in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{3.173612in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{3.173301in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{3.168131in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{3.183614in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{3.166673in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{3.167703in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{3.169930in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{3.162153in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{3.188993in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{3.186896in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{3.183859in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{3.177797in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{3.167944in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{3.178601in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{3.177684in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{3.191507in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{3.180626in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{3.172415in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{3.181904in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{3.184971in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{3.171614in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{3.178545in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{3.170566in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{3.195294in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{3.173793in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{3.178987in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{3.181782in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{3.182203in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{3.179297in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{3.178914in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{3.193805in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{3.188540in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{3.197927in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{3.177035in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{3.185947in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{3.185942in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{3.192875in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{3.185497in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{3.195774in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{3.186590in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{3.185585in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{3.212206in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{3.198211in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{3.189710in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{3.201301in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{3.182871in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{3.184765in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{3.180164in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{3.197942in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{3.210805in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{3.175986in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{3.186383in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{3.185134in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{3.203401in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{3.187186in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{3.206089in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{3.236840in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{3.190142in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{3.207821in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{3.209847in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{3.194829in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{3.176905in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{3.248991in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{3.194857in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{3.211621in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{3.226117in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{3.178826in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{3.250975in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{3.187009in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{3.232911in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{3.188012in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{3.270688in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{3.229374in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{3.200218in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{3.198770in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{3.195400in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{3.211049in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{3.233574in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{3.207262in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{3.198678in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{3.205531in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{3.219638in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{3.175395in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{3.197460in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{3.166870in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{3.182229in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{3.180339in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{3.206247in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{3.187077in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{3.172557in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{3.270542in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{3.226428in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{3.233489in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{3.214876in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{3.223597in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{3.182719in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{3.179550in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{3.190180in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{3.223597in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{3.229206in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{3.207841in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{3.191090in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{3.201264in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{3.219323in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{3.194229in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{3.184471in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{3.190378in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{3.186586in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{3.209534in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{3.206171in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{3.194213in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{3.193932in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{3.194441in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{3.190766in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{3.186940in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{3.201478in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{3.179661in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{3.182609in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{3.180441in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{3.185205in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{3.204748in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{3.212142in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{3.195145in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{3.199563in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{3.189667in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{3.184864in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{3.195366in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{3.202581in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{3.182544in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{3.222021in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{3.216267in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{3.213449in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{3.220752in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{3.199643in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{3.209675in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{3.213952in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{3.256277in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{3.250846in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{3.251664in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{3.244503in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{3.229251in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{3.274735in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{3.248931in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{3.235962in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{3.229631in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{3.263437in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{3.255660in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{3.220966in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{3.258516in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{3.205345in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{3.211294in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{3.239689in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{3.221345in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{3.263982in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{3.202419in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{3.227593in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{3.249281in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{3.266929in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{3.244083in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{3.250954in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{3.246431in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{3.224716in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{3.222806in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{3.227165in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{3.264957in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{3.268037in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{3.270073in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{3.255780in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{3.211518in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{3.209688in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{3.208264in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{3.257052in}}%
\pgfpathlineto{\pgfqpoint{2.656488in}{3.282363in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{3.237016in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{3.259343in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{3.251607in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{3.274045in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{3.279549in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{3.261973in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{3.203061in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{3.226954in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{3.237410in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{3.234488in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{3.206250in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{3.256853in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{3.251204in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{3.234430in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{3.234582in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{3.252588in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{3.258773in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{3.277231in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{3.244327in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.229330in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{3.233055in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{3.203195in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{3.223218in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{3.256661in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{3.220965in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{3.228760in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{3.233361in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{3.249237in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{3.193562in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{3.238452in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{3.264759in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{3.287785in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{3.239845in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{3.223676in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{3.188381in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{3.215383in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{3.278974in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{3.254077in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{3.240018in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{3.239817in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{3.268503in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{3.236518in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{3.220928in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{3.249431in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{3.246117in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{3.211786in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{3.230287in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{3.240306in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{3.277201in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{3.258611in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{3.260296in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{3.215160in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{3.234438in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{3.288662in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{3.227124in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{3.247443in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{3.221953in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{3.218366in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{3.239493in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{3.240316in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{3.221483in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{3.233890in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{3.214682in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{3.235184in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{3.222678in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{3.210942in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{3.212813in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{3.223912in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{3.219878in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{3.233632in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{3.294262in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{3.246501in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{3.178130in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{3.186517in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{3.207964in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{3.199417in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{3.194633in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{3.193056in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{3.197166in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{3.182047in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{3.191270in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{3.189118in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{3.192854in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{3.183351in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{3.207603in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{3.184660in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{3.189024in}}%
\pgfpathlineto{\pgfqpoint{2.057907in}{3.196840in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{3.188584in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{3.199589in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{3.187476in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{3.199629in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{3.188414in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{3.222740in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{3.196288in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{3.185860in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{3.187026in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{3.187258in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{3.183904in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{3.204407in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{3.191612in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{3.187357in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{3.200388in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{3.194726in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{3.186885in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{3.188573in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{3.194258in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{3.185542in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{3.191369in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{3.179632in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{3.207468in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{3.187950in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{3.185967in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{3.213196in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{3.181367in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{3.194510in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{3.188844in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{3.183436in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{3.187821in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{3.188377in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{3.185427in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{3.195759in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{3.201999in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{3.197025in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{3.199831in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{3.208436in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{3.193466in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{3.203738in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{3.189850in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{3.192971in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{3.189681in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{3.188827in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{3.190972in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{3.185474in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{3.185928in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{3.185408in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{3.192067in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{3.186295in}}%
\pgfpathlineto{\pgfqpoint{1.711002in}{3.211844in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{3.202375in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{3.201866in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{3.185316in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{3.192052in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{3.189144in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{3.191098in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{3.186146in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{3.190017in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{3.188717in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{3.186747in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{3.190398in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{3.193136in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{3.190027in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{3.187181in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{3.184375in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{3.179883in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{3.193880in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{3.217328in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{3.194294in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{3.188165in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{3.186043in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{3.188310in}}%
\pgfpathlineto{\pgfqpoint{1.554555in}{3.185269in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{3.179768in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{3.184710in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{3.186044in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{3.192665in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{3.192538in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{3.189550in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{3.189377in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{3.182319in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{3.191057in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{3.188276in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{3.182361in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{3.194373in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{3.184544in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{3.187688in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{3.183594in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{3.178280in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{3.187602in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{3.229670in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{3.186102in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{3.182158in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{3.188988in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{3.185632in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{3.188215in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{3.193960in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{3.184448in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{3.186663in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{3.190955in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{3.185729in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{3.185069in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{3.183266in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{3.183419in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{3.194429in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{3.183060in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{3.187086in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{3.193111in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{3.254582in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{3.238793in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{3.231621in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{3.235879in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{3.188453in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{3.199675in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{3.244576in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{3.198330in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{3.215276in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{3.210929in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{3.165172in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{3.174831in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{3.165920in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{3.170336in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{3.174744in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{3.178010in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{3.174359in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{3.179957in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{3.176369in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{3.172482in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{3.177791in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{3.171984in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{3.173818in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{3.177276in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{3.170251in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{3.175966in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{3.171564in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.174400in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{3.167913in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{3.169082in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{3.170982in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{3.167171in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{3.172688in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{3.180371in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{3.169380in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{3.179157in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{3.173126in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{3.167344in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{3.174992in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{3.176353in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{3.170345in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.174474in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{3.171636in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{3.171984in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{3.174346in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{3.172647in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{3.170855in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{3.167868in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{3.169951in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{3.172180in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{3.172838in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{3.170254in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{3.173442in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{3.174473in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{3.171274in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{3.169125in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{3.176249in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{3.175527in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.171842in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{3.172372in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{3.172857in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{3.174842in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{3.170808in}}%
\pgfpathlineto{\pgfqpoint{0.874349in}{3.163256in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{3.165089in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{3.177754in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{3.167307in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{3.169919in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{3.172910in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{3.173150in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{3.174680in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{3.175488in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{3.171455in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{3.172246in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{3.175754in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{3.171558in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{3.170793in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{3.165587in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{3.171052in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{3.171052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.981980in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765516in}{3.154236in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{3.153283in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{3.153883in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{3.153747in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{3.152930in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{3.154785in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{3.153690in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{3.153727in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{3.154061in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{3.153862in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{3.154645in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{3.153435in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{3.153683in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{3.153286in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{3.153955in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{3.153202in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{3.154234in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.153612in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{3.154740in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{3.153776in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{3.153583in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{3.154123in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{3.154145in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{3.153458in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{3.154096in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{3.154307in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{3.153799in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{3.153390in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{3.153669in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{3.154258in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{3.153145in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{3.154026in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{3.153894in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{3.154179in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{3.153613in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{3.153956in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{3.152751in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{3.153944in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{3.154076in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{3.153275in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{3.154172in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{3.153474in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{3.153605in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{3.154274in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{3.153399in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{3.154008in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{3.154054in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{3.153358in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{3.154047in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{3.153092in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{3.153427in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{3.155109in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{3.153304in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{3.153823in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{3.153524in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{3.153450in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{3.154168in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{3.153447in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{3.163299in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{3.163624in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{3.163447in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{3.168546in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{3.165196in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{3.163472in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{3.165078in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{3.167710in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{3.167989in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{3.168841in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{3.166607in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{3.167432in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{3.166954in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{3.167904in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{3.167255in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{3.166975in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{3.167864in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{3.167448in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{3.167612in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{3.167255in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{3.168123in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{3.168284in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{3.167772in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{3.167727in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{3.168133in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{3.167636in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{3.168357in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{3.168071in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{3.168275in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{3.167927in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{3.168233in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{3.167599in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{3.167977in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{3.167943in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{3.167479in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{3.167595in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{3.167160in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{3.168149in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{3.167735in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{3.167967in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{3.167665in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{3.168025in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{3.168021in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{3.167684in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{3.167862in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{3.167341in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{3.167702in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{3.167744in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{3.166843in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{3.167460in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{3.166745in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{3.166546in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{3.167351in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{3.167048in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{3.167253in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{3.166761in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{3.167265in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{3.166715in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{3.167675in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{3.166616in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{3.166816in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{3.167335in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{3.167474in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{3.167619in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{3.166976in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{3.167643in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{3.167191in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{3.167579in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{3.166462in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{3.166375in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{3.166815in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{3.166367in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{3.166558in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{3.165892in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{3.166700in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{3.166237in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{3.166397in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{3.165901in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{3.166738in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{3.165490in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{3.167000in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{3.166469in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{3.166446in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{3.166752in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{3.166274in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{3.166403in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{3.166845in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{3.166803in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{3.166403in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{3.166334in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{3.166594in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{3.166180in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{3.166666in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{3.166057in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{3.166411in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{3.165401in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{3.166590in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{3.165445in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{3.166358in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{3.165768in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{3.166020in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{3.165201in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{3.165093in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{3.165838in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{3.163645in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{3.164704in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{3.162078in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{3.168155in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{3.153953in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{3.151467in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{3.153080in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{3.150938in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{3.150322in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{3.151733in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{3.151927in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{3.152612in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{3.150631in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{3.151349in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{3.152418in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{3.151092in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{3.151190in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{3.152083in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{3.150562in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{3.152019in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{3.152513in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{3.150176in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{3.151778in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{3.152224in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{3.150848in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{3.151104in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{3.152707in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{3.151290in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{3.150721in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{3.153068in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{3.151991in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{3.151977in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{3.150518in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{3.152966in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{3.151130in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{3.153009in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{3.152327in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{3.152442in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{3.151669in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{3.151608in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{3.150820in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{3.152052in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{3.150364in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{3.151926in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{3.150408in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{3.152629in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{3.151022in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{3.151722in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{3.151708in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{3.150436in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{3.150600in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{3.152240in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{3.152237in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{3.150826in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{3.151856in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{3.150158in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{3.151327in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{3.151065in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{3.151615in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{3.150969in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{3.151055in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{3.149492in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{3.150778in}}%
\pgfpathlineto{\pgfqpoint{2.656488in}{3.150895in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{3.151319in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{3.151240in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{3.150655in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{3.151186in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{3.150201in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{3.152542in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{3.152062in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{3.151270in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{3.150837in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{3.151793in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{3.150706in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{3.151469in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{3.151306in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{3.152688in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{3.151103in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{3.152665in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{3.150473in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{3.153021in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{3.149351in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{3.151182in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{3.151149in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{3.151591in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{3.150979in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{3.150714in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{3.152333in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{3.150821in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{3.150662in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{3.151102in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{3.152017in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{3.151485in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{3.151499in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{3.152457in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{3.152445in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{3.151724in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{3.150488in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{3.151843in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{3.151295in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{3.149558in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{3.157625in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{3.151681in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{3.152579in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{3.152432in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{3.150698in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{3.151189in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{3.152039in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{3.151938in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{3.150559in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{3.152298in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{3.151228in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{3.151500in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{3.150933in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{3.153443in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{3.150576in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{3.151901in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{3.151438in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{3.152253in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{3.150233in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{3.151554in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{3.150771in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{3.151586in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{3.150950in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{3.151846in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{3.150694in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{3.153117in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{3.151762in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{3.151128in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{3.151721in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{3.151023in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{3.152381in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{3.150611in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{3.151125in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{3.152066in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{3.150658in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{3.149938in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{3.150573in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{3.151826in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{3.150790in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{3.151824in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{3.150175in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{3.150919in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{3.150914in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{3.151805in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{3.151528in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{3.152088in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{3.151206in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{3.151032in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{3.151574in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{3.150584in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{3.151791in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{3.150479in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{3.151406in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{3.151791in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{3.150421in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{3.152793in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{3.151907in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{3.152038in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{3.150430in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{3.151704in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{3.151007in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{3.151592in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{3.150812in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{3.151385in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{3.151397in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{3.152086in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{3.150836in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{3.152282in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{3.150177in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{3.151690in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{3.151011in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{3.151483in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{3.151223in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{3.150789in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{3.152521in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{3.150371in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{3.151508in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{3.152310in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{3.151335in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{3.151658in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{3.151207in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{3.151138in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{3.152126in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{3.150890in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{3.151654in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{3.151775in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{3.151429in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{3.150713in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{3.151565in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{3.150767in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{3.151648in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{3.151121in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{3.151726in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{3.151383in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{3.151565in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{3.150828in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{3.151376in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{3.151096in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{3.151848in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{3.150958in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{3.150741in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{3.151385in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{3.150653in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{3.151236in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{3.151036in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{3.151434in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{3.150362in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{3.151513in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{3.150797in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{3.151287in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{3.150682in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{3.151385in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{3.150591in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{3.151180in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{3.150555in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{3.151337in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{3.150269in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{3.150824in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{3.150768in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{3.151396in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{3.151161in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{3.151502in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{3.150070in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{3.150874in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{3.151028in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{3.150532in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{3.150924in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{3.150528in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{3.151021in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{3.150997in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{3.150269in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{3.151775in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{3.149718in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{3.151437in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{3.150662in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{3.149939in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{3.150687in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{3.150846in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{3.150472in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{3.150781in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{3.150476in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{3.150993in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{3.150960in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{3.149803in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{3.151757in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{3.150674in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{3.151249in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{3.150121in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{3.150954in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{3.150423in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{3.151109in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{3.150544in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{3.150398in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{3.151351in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{3.150108in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{3.151120in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{3.150077in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{3.151391in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{3.149914in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{3.150330in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{3.150250in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{3.150723in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{3.151585in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{3.150290in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{3.150583in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{3.150278in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{3.150968in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{3.150300in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{3.151132in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{3.150090in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{3.150736in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{3.150815in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{3.150161in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{3.150424in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{3.150088in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{3.150870in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{3.150796in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{3.150092in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{3.150974in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{3.150197in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{3.150594in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{3.150711in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{3.150189in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{3.150788in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{3.150729in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{3.150151in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{3.150906in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{3.150434in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{3.150419in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{3.149974in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{3.150692in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{3.150453in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{3.151022in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{3.150881in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{3.150456in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{3.150841in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{3.149857in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{3.150805in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{3.149709in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{3.150976in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{3.149870in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{3.150890in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{3.149860in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{3.149642in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{3.150710in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{3.150363in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{3.150534in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{3.150271in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{3.150583in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{3.150195in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{3.150981in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{3.149596in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{3.149941in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{3.150769in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{3.149789in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{3.150229in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{3.151022in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{3.150047in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{3.150301in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{3.150361in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{3.150824in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{3.149786in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{3.150405in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{3.149791in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{3.151139in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{3.150098in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{3.151287in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{3.150310in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{3.150554in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{3.149953in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{3.150137in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{3.150025in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{3.150513in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{3.150696in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{3.150094in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{3.151210in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{3.149954in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{3.149791in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{3.150577in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{3.150440in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{3.149968in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{3.150175in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{3.150859in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{3.150343in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{3.150694in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{3.150085in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{3.150082in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{3.150688in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{3.149725in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{3.150713in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{3.150409in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{3.150530in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{3.150311in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{3.150738in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{3.150187in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{3.150312in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{3.149816in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{3.150654in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{3.150584in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{3.150049in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{3.150564in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{3.149879in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{3.150351in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{3.149992in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{3.151712in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{3.150328in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{3.149904in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{3.150547in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{3.149805in}}%
\pgfpathlineto{\pgfqpoint{5.186853in}{3.151010in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{3.150590in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{3.150585in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{3.150157in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{3.150306in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{3.150013in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{3.150374in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{3.149995in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{3.150429in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{3.150479in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{3.150992in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{3.149663in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{3.150656in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{3.150697in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{3.150215in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{3.150635in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{3.149878in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{3.150340in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{3.150720in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{3.150658in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{3.150198in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{3.150513in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{3.150141in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{3.151118in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{3.150470in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{3.150779in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{3.149736in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{3.150832in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{3.149919in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{3.150414in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{3.149771in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{3.151169in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{3.150361in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{3.150158in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{3.150283in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{3.149861in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{3.151021in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{3.149965in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{3.150534in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{3.150382in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{3.149815in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{3.150871in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{3.150145in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{3.150682in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{3.150119in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{3.149718in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{3.150135in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{3.150058in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{3.150158in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{3.150086in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{3.150167in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{3.150135in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{3.150121in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{3.150099in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{3.150099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.868421in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{2.868421in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{2.133460in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{2.133460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420379in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{1.420379in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420379in}{2.133460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078642in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078642in}{2.133460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736906in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{2.736906in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736906in}{2.133460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395169in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{3.395169in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395169in}{2.133460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053433in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053433in}{2.133460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711696in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{4.711696in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711696in}{2.133460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369960in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{5.369960in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369960in}{2.133460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.166395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{2.166395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605864in, y=2.127815in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.341902in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.341902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{2.341902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=2.303321in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.517408in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.517408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{2.517408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=2.478828in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.692915in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.692915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{2.692915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487807in, y=2.654334in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {135}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.868421in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{2.868421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487807in, y=2.829841in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279795in, y=2.318646in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Heeling}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404474in, y=2.436511in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont [\(\displaystyle ^\circ\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926681in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{0.926681in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981536in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233871in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{1.233871in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316153in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{1.316153in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414893in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{1.414893in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815337in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932361in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139714in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934385in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{2.934385in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282350in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{3.282350in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373227in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{3.373227in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534526in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{5.534526in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765553in}{2.166395in}}{\pgfqpoint{5.860248in}{2.793595in}}{%
\pgfpathmoveto{\pgfqpoint{0.765553in}{2.205425in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{2.167209in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{2.167675in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{2.167224in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{2.167599in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{2.167332in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{2.167331in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{2.167331in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{2.166955in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{2.167055in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{2.167119in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{2.167921in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{2.167555in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{2.166874in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.166963in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{2.168003in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{2.167766in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{2.167432in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{2.166831in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{2.167456in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{2.167733in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{2.167076in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{2.167797in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{2.458958in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{2.454166in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{2.460936in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{2.477606in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.485312in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{2.451216in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{2.625375in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{2.585040in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{2.550092in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{2.497304in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{2.519348in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{2.540977in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{2.469527in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{2.573343in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{2.580519in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{2.581188in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{2.524483in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{2.559368in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{2.594419in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{2.600371in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{2.589759in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{2.593029in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{2.559176in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{2.605252in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{2.607136in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{2.576898in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{2.589469in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{2.606768in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{2.605695in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{2.572985in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{2.599314in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{2.604899in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{2.569582in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{2.610517in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.602090in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{2.612028in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{2.609148in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{2.597857in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{2.600352in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{2.594181in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{2.597377in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{2.592656in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{2.590105in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{2.590371in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{2.586193in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{2.582826in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{2.575648in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{2.558157in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{2.566590in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{2.570639in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{2.568033in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{2.562783in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{2.567913in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.546402in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{2.544463in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{2.557417in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{2.533362in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{2.546380in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{2.527796in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{2.538910in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{2.540588in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{2.510433in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{2.534082in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{2.519006in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{2.506047in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{2.506902in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{2.517408in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{2.495932in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{2.480991in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{2.490254in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{2.394594in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{2.496401in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{2.449979in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{2.452607in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{2.442856in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{2.470484in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{2.468585in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{2.399563in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{2.437606in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{2.428610in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{2.453279in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{2.446580in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{2.449986in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{2.437566in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{2.432382in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{2.419677in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{2.414938in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{2.428131in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{2.402344in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{2.408536in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{2.424369in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{2.410668in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{2.399134in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{2.424719in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{2.413942in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.400827in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{2.389189in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{2.385237in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{2.384820in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{2.404963in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{2.376990in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{2.337520in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{2.382680in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{2.365029in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{2.380872in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{2.362695in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.374195in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{2.353840in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{2.338593in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{2.361157in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{2.337214in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{2.370887in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{2.336428in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{2.359304in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{2.368782in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{2.367939in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{2.358461in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{2.337186in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{2.342831in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{2.343099in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{2.375259in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{2.370753in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{2.374678in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{2.352940in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{2.351745in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{2.351367in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{2.367216in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{2.347931in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{2.362707in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{2.355904in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{2.336128in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{2.359481in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{2.330234in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{2.356175in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{2.334471in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{2.330723in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{2.377936in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{2.347755in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{2.359356in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{2.237055in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{2.296834in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.339898in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{2.336261in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{2.355116in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{2.330927in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{2.312847in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{2.326033in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{2.313988in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{2.316816in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{2.336196in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{2.329275in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{2.313282in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{2.307717in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{2.340790in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{2.343668in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{2.322720in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{2.328587in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{2.362265in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{2.338979in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{2.338310in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{2.344377in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{2.354728in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{2.292086in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{2.334013in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{2.329633in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{2.258164in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{2.362614in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{2.332063in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{2.322989in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{2.309809in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{2.329428in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{2.332754in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{2.271273in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{2.336825in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{2.357667in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{2.337132in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{2.348254in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{2.318167in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{2.194678in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{2.338911in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{2.333881in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{2.270020in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.325788in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{2.309839in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{2.234498in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{2.202818in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{2.188791in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{2.182010in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{2.172122in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{2.168946in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{2.168146in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{2.167966in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{2.167102in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{2.168162in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{2.168636in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{2.167296in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{2.169180in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{2.169129in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{2.169918in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{2.166880in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{2.168173in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{2.168755in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{2.167051in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{2.168442in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{2.169289in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{2.167789in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{2.169071in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{2.168166in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{2.168575in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{2.166883in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{2.168013in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{2.168975in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{2.168725in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{2.169556in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{2.167733in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{2.169459in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{2.168784in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{2.168338in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{2.167901in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{2.172164in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{2.168086in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{2.167837in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{2.168525in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{2.168362in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{2.168130in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{2.167783in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{2.168884in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{2.168276in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{2.171297in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{2.170913in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{2.171069in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{2.171807in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.169586in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{2.174049in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{2.171510in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{2.168814in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{2.168151in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{2.168046in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{2.168158in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{2.167900in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{2.170414in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{2.167427in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{2.170533in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{2.167541in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{2.169002in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{2.168063in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{2.169121in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{2.169329in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{2.167876in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{2.167995in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{2.167279in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{2.170107in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{2.167746in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{2.168408in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{2.167747in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{2.168046in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{2.168230in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{2.169719in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{2.169014in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{2.166799in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{2.166865in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{2.168497in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{2.167639in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{2.168523in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{2.167575in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{2.167223in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{2.168442in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{2.169158in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{2.167800in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{2.167555in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{2.169177in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{2.167733in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{2.169196in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{2.168548in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{2.167660in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{2.167320in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{2.169778in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{2.167903in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{2.168254in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{2.168612in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{2.172406in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{2.171134in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{2.183874in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{2.179013in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{2.173090in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{2.176682in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{2.168934in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{2.171168in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{2.169281in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{2.168685in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{2.175803in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{2.180308in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{2.174009in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{2.176287in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{2.168212in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{2.172357in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{2.176846in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{2.170626in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{2.173166in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{2.172762in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{2.171781in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{2.173960in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{2.169076in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{2.167354in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{2.168069in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{2.169298in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{2.167972in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{2.168440in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{2.168287in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{2.169315in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{2.167781in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{2.166964in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{2.167320in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{2.166813in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{2.168254in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{2.168573in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{2.169283in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{2.169249in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{2.174154in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{2.170839in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{2.169597in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{2.169817in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{2.166961in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{2.174503in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{2.168067in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{2.168046in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{2.169597in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{2.167685in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{2.166836in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{2.168284in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{2.170022in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{2.170310in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{2.170234in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{2.167741in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{2.169834in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{2.166783in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{2.167814in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{2.169574in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{2.167755in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{2.167741in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{2.166867in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.169480in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{2.168803in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{2.167417in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{2.166836in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{2.166829in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{2.167237in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{2.167460in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{2.166829in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{2.166874in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{2.167243in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{2.166835in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{2.167341in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{2.167728in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{2.167220in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{2.167430in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{2.166879in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{2.166836in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{2.167763in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{2.167625in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{2.166955in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.167010in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{2.167646in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{2.167540in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{2.167208in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{2.166841in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{2.167265in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{2.167053in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{2.167341in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{2.167887in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{2.168222in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{2.166846in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{2.167326in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{2.167229in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{2.166798in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{2.167588in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{2.166852in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{2.166980in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{2.167336in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{2.166821in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{2.167772in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{2.167202in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{2.168035in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{2.166861in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{2.167016in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{2.166854in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{2.167766in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{2.166854in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{2.167386in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{2.166813in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{2.169150in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{2.167685in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{2.168773in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{2.168000in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{2.167636in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{2.167704in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{2.166840in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{2.166824in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{2.167291in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{2.167825in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{2.168223in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{2.168702in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{2.167363in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{2.168669in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{2.167044in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{2.167849in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{2.166831in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{2.166854in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{2.167655in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{2.169607in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{2.169616in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{2.167576in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{2.167423in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.167783in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{2.167026in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{2.167959in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{2.169268in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{2.167002in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{2.168122in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{2.167317in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{2.166824in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{2.166820in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{2.167669in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{2.167579in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{2.166802in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{2.166991in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{2.167018in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{2.167324in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{2.167599in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{2.166791in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{2.168130in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{2.166854in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{2.167226in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{2.167315in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{2.167266in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{2.167751in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{2.167728in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{2.167572in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{2.168260in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{2.166814in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{2.167315in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{2.167230in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{2.167265in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{2.166803in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{2.167363in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{2.168254in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{2.167341in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{2.166809in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{2.166849in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.167334in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{2.167751in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{2.167772in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{2.167581in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{2.168168in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{2.167384in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{2.167326in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{2.168003in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{2.168013in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{2.166865in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{2.167904in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{2.168254in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.168183in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{2.167067in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{2.167261in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{2.167846in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{2.168137in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{2.167271in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{2.166984in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{2.166821in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{2.167315in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{2.167022in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.166828in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{2.167947in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{2.166813in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{2.167772in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{2.166800in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{2.167643in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{2.167572in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{2.167000in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{2.167660in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{2.167764in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{2.166846in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{2.167245in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{2.166999in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.167876in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{2.167055in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{2.168158in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{2.167309in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{2.167634in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{2.167036in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{2.167630in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.166859in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{2.166844in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{2.166804in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{2.167238in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{2.166848in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{2.167733in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.166986in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{2.167718in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{2.166828in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{2.166797in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{2.168053in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{2.168135in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{2.167665in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{2.167792in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{2.168017in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{2.166991in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{2.167639in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{2.167912in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{2.167811in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{2.166835in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{2.166831in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{2.167319in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{2.168696in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{2.167741in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{2.168926in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{2.166979in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{2.167669in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{2.168098in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{2.167655in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{2.167751in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{2.167214in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{2.166833in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{2.170895in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{2.168603in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{2.166963in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{2.168910in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{2.167386in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{2.167774in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{2.167496in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{2.167334in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{2.168313in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{2.167630in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{2.167347in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{2.166806in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{2.167772in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{2.167322in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{2.167049in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{2.167795in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{2.167021in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.168000in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{2.169100in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{2.167689in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{2.168511in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{2.167614in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{2.166802in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{2.168460in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{2.167797in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{2.167827in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{2.166801in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{2.168044in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{2.166990in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{2.167342in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{2.167755in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{2.169250in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{2.167332in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{2.167956in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{2.167319in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{2.167876in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{2.168111in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{2.166809in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{2.168266in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{2.168849in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{2.167327in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{2.167340in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{2.167696in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{2.167206in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{2.168334in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{2.167002in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{2.167672in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{2.168612in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{2.167694in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{2.167969in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{2.167817in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{2.169294in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{2.167777in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{2.166858in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{2.167058in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{2.167641in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{2.170027in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{2.168573in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{2.166843in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{2.168088in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{2.166980in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{2.168689in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{2.167733in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{2.167747in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{2.168287in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{2.170215in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{2.173031in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{2.173431in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{2.173567in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{2.173135in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{2.173045in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{2.173458in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{2.172978in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{2.173004in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{2.173868in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{2.173913in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{2.173473in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{2.173004in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{2.173004in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{2.173459in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{2.173898in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{2.173883in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{2.173870in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{2.173458in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{2.172991in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{2.173870in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{2.173487in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{2.173459in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{2.173900in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{2.173500in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{2.173885in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{2.173445in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.173431in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.177016in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.177016in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{2.177028in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{2.177831in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{2.177405in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{2.178292in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{2.177016in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{2.177876in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{2.177440in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{2.177853in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{2.177028in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{2.177405in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{2.177414in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{2.176995in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{2.176986in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{2.177414in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{2.177890in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{2.177414in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{2.177047in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{2.176986in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{2.177867in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{2.177822in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{2.176986in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{2.177898in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{2.177016in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{2.177878in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{2.177853in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{2.177822in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{2.177405in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{2.177037in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{2.177405in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{2.177002in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{2.177065in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{2.177383in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{2.177853in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{2.177016in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{2.178128in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{2.210662in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{2.252779in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{2.209230in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{2.190450in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{2.191970in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{2.303254in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{2.234647in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{2.294087in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{2.192711in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{2.180599in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{2.229606in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{2.229639in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{2.215041in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{2.249654in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{2.209137in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{2.206324in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{2.188319in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{2.212255in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{2.189625in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{2.184232in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{2.188582in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{2.193121in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{2.641276in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{2.308289in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{2.185854in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{2.217258in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{2.206353in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{2.187340in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{2.194990in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{2.278903in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{2.191519in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{2.190015in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{2.193501in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{2.315639in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{2.192538in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{2.198786in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{2.188975in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{2.192518in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{2.234310in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{2.189406in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{2.211070in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{2.251818in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{2.332548in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{2.268389in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{2.231376in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{2.198007in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{2.443250in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{2.192153in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{2.269723in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{2.254483in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{2.196628in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{2.188615in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{2.188808in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{2.184644in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.204510in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{2.192158in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{2.225308in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{2.209117in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{2.207376in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{2.520941in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{2.211677in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{2.216503in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{2.204870in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{2.231362in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{2.204075in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{2.190812in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{2.215667in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{2.185515in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{2.188447in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{2.212516in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{2.208787in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{2.185407in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{2.250443in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{2.231307in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{2.198132in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{2.196827in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{2.238552in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{2.189701in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{2.272121in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{2.278970in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{2.193980in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{2.233056in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{2.199359in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{2.202238in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{2.209249in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{2.224088in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{2.202796in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{2.207402in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{2.214599in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{2.180190in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{2.186828in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{2.187929in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{2.238970in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{2.192090in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{2.207019in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{2.186596in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{2.235652in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{2.198238in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{2.219350in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{2.264426in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{2.220172in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{2.201288in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{2.211195in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.203103in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{2.197148in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{2.196389in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{2.205606in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{2.191211in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{2.192990in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.202722in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{2.197418in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{2.201710in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{2.193869in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{2.217377in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{2.205406in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{2.188489in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{2.204724in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{2.195208in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{2.204963in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{2.214624in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.195637in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{2.201889in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{2.207794in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{2.227810in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{2.229600in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{2.189596in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{2.196607in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{2.199256in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{2.188340in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{2.189615in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{2.197663in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{2.192798in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{2.196693in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{2.192772in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{2.191646in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{2.187677in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{2.260966in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{2.260407in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{2.200909in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{2.200243in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{2.191684in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.195897in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{2.231195in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{2.194529in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{2.198018in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{2.191991in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{2.188081in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{2.262492in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{2.195515in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{2.238471in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{2.205554in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{2.197954in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{2.191967in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.190504in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{2.235007in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{2.220142in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{2.187234in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{2.186628in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{2.200417in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{2.229366in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{2.245941in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{2.195651in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{2.193084in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{2.208065in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{2.199862in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{2.191497in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{2.202006in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{2.247281in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{2.215622in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{2.230911in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{2.201123in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{2.205856in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.218849in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{2.201612in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{2.189971in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{2.197954in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{2.194934in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{2.205741in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{2.185574in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{2.191430in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{2.218453in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{2.226225in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{2.211258in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{2.191412in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{2.195459in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.226432in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{2.197594in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{2.210588in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{2.236158in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{2.248617in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{2.201765in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{2.203040in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{2.200239in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{2.224863in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{2.195881in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{2.194595in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{2.195030in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{2.203222in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{2.231334in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{2.186028in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{2.189646in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{2.230694in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{2.233709in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{2.196349in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{2.197507in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{2.191257in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{2.190322in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{2.191506in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{2.218816in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{2.220088in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{2.329862in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{2.206216in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{2.206259in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{2.228734in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.206327in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{2.203259in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{2.207649in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{2.223734in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.220137in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{2.205531in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{2.190780in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{2.195490in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{2.226348in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{2.225734in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{2.214269in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{2.225295in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{2.207291in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{2.197163in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{2.209580in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{2.205291in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{2.191482in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{2.194763in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{2.222652in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{2.215820in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{2.192836in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{2.197874in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{2.248825in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{2.208969in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{2.197543in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{2.221477in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{2.198074in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{2.207840in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{2.203302in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{2.204968in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{2.193846in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{2.210025in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{2.227040in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{2.209112in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{2.235757in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{2.201962in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{2.198315in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{2.187338in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{2.222575in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{2.200925in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{2.202487in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{2.320823in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{2.192663in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{2.196891in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{2.246676in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{2.251459in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{2.200042in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{2.247927in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{2.224502in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{2.261474in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{2.253807in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{2.198747in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{2.289816in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{2.272586in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{2.202812in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{2.199862in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{2.199864in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{2.196077in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{2.259740in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{2.215560in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{2.229895in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{2.213898in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{2.197383in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{2.204136in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{2.189578in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{2.206889in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{2.203243in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{2.216381in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{2.193458in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{2.249943in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{2.199718in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{2.240947in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{2.221955in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.191815in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{2.212471in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{2.198323in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{2.239584in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{2.198434in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{2.203867in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{2.236259in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{2.234021in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{2.188300in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{2.199087in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{2.205204in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{2.227539in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{2.223497in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{2.205710in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{2.192400in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{2.197555in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{2.206748in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{2.237528in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{2.273516in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{2.195157in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{2.212167in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{2.285941in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{2.205022in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{2.198899in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{2.240425in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{2.235059in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.200423in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{2.248984in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{2.196300in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{2.216883in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{2.196255in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{2.212823in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{2.190391in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{2.276022in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{2.249407in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{2.203554in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{2.208090in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{2.220098in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{2.320318in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{2.215983in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{2.229959in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{2.203835in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{2.208616in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{2.216529in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{2.204106in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{2.203759in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{2.215210in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{2.211157in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{2.208517in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{2.219747in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{2.193916in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{2.301161in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{2.215841in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{2.221270in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{2.208766in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{2.215416in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{2.201183in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{2.202100in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{2.222158in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{2.216256in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{2.206575in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{2.220911in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{2.246389in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{2.262891in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{2.235344in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{2.216835in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{2.201415in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{2.256177in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{2.232813in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{2.300383in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{2.266894in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{2.217798in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{2.256265in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{2.276164in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{2.422919in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{2.215284in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{2.345948in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{2.326873in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{2.331846in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{2.279115in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{2.346916in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{2.287638in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{2.304169in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{2.286212in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{2.318197in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{2.258766in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{2.219441in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{2.217569in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{2.225266in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{2.283699in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{2.358091in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{2.413483in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{2.370402in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{2.360919in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{2.237874in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{2.246322in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{2.268918in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{2.277966in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{2.407015in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{2.257159in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{2.267410in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{2.241661in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{2.262698in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{2.348716in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{2.246378in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{2.299782in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{2.393079in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{2.375472in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{2.475053in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{2.273370in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{2.252444in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{2.288240in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{2.420866in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{2.266534in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{2.223601in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{2.225884in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{2.311097in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{2.230749in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{2.270712in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{2.227300in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{2.253634in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{2.229608in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{2.304080in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{2.284878in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{2.322264in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{2.229195in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{2.222899in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{2.389078in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{2.245000in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{2.247432in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{2.254581in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{2.218928in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{2.283293in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{2.281010in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{2.257746in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{2.249899in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{2.209246in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{2.318130in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{2.284243in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{2.252649in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{2.218164in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{2.222733in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{2.257268in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{2.281319in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{2.217398in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{2.243138in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{2.240254in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{2.304316in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{2.233838in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{2.276926in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.242122in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{2.277698in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{2.321156in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{2.310013in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{2.308800in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{2.207193in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{2.331304in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{2.273557in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{2.209584in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.259330in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{2.215061in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{2.221558in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{2.253806in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{2.270308in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{2.220171in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{2.212306in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{2.239721in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{2.220537in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{2.230104in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{2.343175in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{2.260256in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{2.250926in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{2.361821in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{2.307630in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{2.289384in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{2.324105in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{2.273689in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{2.246404in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{2.390629in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{2.310232in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{2.207363in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{2.282825in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{2.332887in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{2.244053in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{2.235479in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{2.224659in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{2.240313in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{2.237194in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{2.304887in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{2.205929in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{2.261730in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{2.260692in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{2.224390in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{2.254112in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{2.229022in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{2.209761in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{2.237166in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{2.259922in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{2.265881in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{2.280309in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{2.322070in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{2.390992in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{2.472243in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.525920in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{2.435201in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{2.443688in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{2.472429in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{2.456969in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{2.458418in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{2.460016in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{2.457809in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{2.449399in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{2.447103in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{2.448354in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{2.460833in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{2.459303in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{2.457828in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{2.459136in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{2.451965in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{2.515856in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{2.457167in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{2.465082in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{2.452257in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{2.457208in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{2.463449in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{2.470021in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{2.453053in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{2.467503in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{2.453471in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{2.460480in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{2.460392in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{2.459768in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{2.469683in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{2.461755in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{2.466175in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{2.457331in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{2.461556in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{2.445771in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{2.462852in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{2.467190in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{2.459312in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{2.449956in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{2.464681in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{2.460438in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.461752in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{2.467703in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{2.468808in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{2.459370in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{2.458107in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{2.459036in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{2.454454in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{2.466873in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{2.466890in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{2.467006in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{2.473265in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{2.467770in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{2.464456in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{2.489275in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{2.475944in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{2.472831in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{2.457782in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{2.472572in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{2.477696in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{2.476754in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{2.477142in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{2.465612in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{2.469763in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{2.462845in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{2.472111in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{2.473880in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{2.474252in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{2.467903in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{2.472759in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{2.462606in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{2.473873in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{2.470756in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{2.477281in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{2.484671in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{2.478160in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.478674in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{2.486096in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{2.470235in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{2.487172in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{2.489398in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{2.496970in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{2.481667in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{2.493726in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{2.493799in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{2.500911in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{2.529606in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.505222in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{2.499491in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{2.509161in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{2.510895in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{2.507032in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{2.509774in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{2.510142in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{2.520735in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{2.520470in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{2.542018in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{2.526403in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{2.520290in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{2.528658in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{2.538793in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{2.529827in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{2.549582in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{2.542966in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{2.560148in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{2.544494in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{2.539124in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{2.551472in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{2.560866in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{2.561131in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{2.577580in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{2.586139in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{2.586438in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{2.565879in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{2.582093in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{2.601725in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{2.577553in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{2.595061in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{2.590649in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{2.610854in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{2.618001in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{2.605117in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{2.611488in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{2.627969in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{2.605949in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{2.613667in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{2.605732in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{2.638054in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{2.652084in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.635289in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{2.637119in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{2.640094in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{2.651162in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{2.653226in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{2.659916in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{2.654699in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{2.640577in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{2.666633in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{2.685796in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{2.649774in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{2.678500in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{2.687767in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{2.704498in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{2.694703in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{2.694682in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{2.673013in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{2.698499in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{2.693461in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.693513in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{2.679645in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{2.707745in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{2.708333in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{2.686002in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{2.688490in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{2.701167in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{2.676104in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{2.681674in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{2.710784in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{2.685813in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{2.674061in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{2.663422in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{2.690253in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{2.688926in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{2.676725in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{2.656395in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{2.670599in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{2.668119in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{2.661240in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{2.648626in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{2.630599in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{2.647112in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{2.689354in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{2.646304in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{2.775405in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{2.748040in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{2.793595in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{2.736247in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{2.785224in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.591703in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{2.573179in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{2.639849in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{2.631097in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{2.543509in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{2.517408in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{2.262981in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{2.203078in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{2.205138in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{2.197378in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{2.204994in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{2.207781in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{2.202792in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{2.191737in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{2.230394in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.199638in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{2.203127in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{2.197895in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{2.199944in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{2.207640in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{2.212648in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{2.213730in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{2.200246in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{2.206326in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{2.209263in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{2.228913in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{2.202520in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{2.205425in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{2.205425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863658in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.133460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.868421in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.868421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765553in}{2.181320in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{2.178874in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{2.180020in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{2.179578in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{2.180289in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{2.180529in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{2.179504in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{2.180399in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{2.181734in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{2.179416in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{2.177629in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{2.177881in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{2.181025in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.179383in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{2.181028in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{2.177256in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{2.177705in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{2.179895in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{2.179199in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{2.177680in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{2.181712in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{2.180664in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{2.180354in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{2.271790in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{2.512386in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{2.521271in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{2.545932in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{2.526033in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.532316in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{2.625316in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{2.683834in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{2.659440in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{2.617114in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{2.578473in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{2.574010in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{2.598546in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{2.606068in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{2.609965in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{2.614426in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{2.612260in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{2.614866in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{2.620816in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{2.627640in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{2.627427in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{2.628379in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{2.633417in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{2.634811in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{2.641341in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{2.644214in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{2.636800in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{2.636087in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{2.639064in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{2.645349in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{2.645395in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{2.644545in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{2.639516in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{2.639991in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{2.638048in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.639059in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{2.642044in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{2.638215in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{2.637021in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{2.635224in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{2.629557in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{2.629482in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{2.623660in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{2.620597in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{2.619887in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{2.615506in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{2.610566in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{2.606074in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{2.605559in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{2.605873in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{2.602871in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{2.598009in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{2.590519in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.589992in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{2.590066in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{2.583716in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{2.578321in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{2.575196in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{2.574060in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{2.573065in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{2.566042in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{2.562956in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{2.559458in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{2.548741in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{2.545357in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{2.544949in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{2.536819in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{2.535345in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{2.530004in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{2.530223in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{2.528871in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{2.519671in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{2.514864in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{2.513182in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{2.509398in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{2.505260in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{2.501480in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{2.501758in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{2.498790in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{2.491595in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{2.488358in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{2.486966in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{2.483442in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{2.481155in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{2.476930in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{2.475716in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{2.472295in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{2.469617in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{2.468007in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{2.465634in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{2.462750in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{2.458989in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.455879in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{2.456008in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{2.450762in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{2.449695in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{2.447091in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{2.446101in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{2.443971in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{2.435652in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{2.434319in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.431573in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{2.430624in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{2.428621in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{2.423810in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{2.423596in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{2.424734in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{2.423667in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{2.424960in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{2.423750in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{2.423389in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{2.424757in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{2.423823in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{2.424266in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{2.425459in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{2.424994in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{2.424908in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{2.425811in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{2.424581in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{2.425319in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{2.426657in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{2.427176in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{2.424617in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{2.421040in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{2.418406in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{2.416203in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{2.415638in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{2.415380in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{2.414344in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{2.413403in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.414862in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{2.413848in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{2.412185in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{2.412959in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{2.412045in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{2.413091in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{2.410152in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{2.409586in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{2.408343in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{2.409611in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{2.408778in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{2.408402in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{2.411641in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{2.410904in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{2.411444in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{2.412464in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{2.412382in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{2.412702in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{2.414155in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{2.412506in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{2.412875in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{2.412032in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{2.412856in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{2.413277in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{2.409544in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{2.406976in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{2.405778in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{2.407186in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{2.407130in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{2.406159in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{2.406444in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{2.407826in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{2.408608in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{2.404871in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{2.402229in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{2.404194in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{2.397325in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{2.393026in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.404631in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{2.395670in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{2.324682in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{2.272551in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{2.236049in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{2.215191in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{2.198513in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{2.191808in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{2.184567in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{2.181805in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{2.183019in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{2.181582in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{2.180443in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{2.182015in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{2.181678in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{2.182191in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{2.180471in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{2.180541in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{2.180843in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{2.180530in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{2.182857in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{2.181140in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{2.183303in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{2.184790in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{2.181049in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{2.183370in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{2.182963in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{2.181288in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{2.184272in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{2.185258in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{2.183887in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{2.183251in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{2.183341in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{2.181532in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{2.180345in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{2.181924in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{2.181448in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{2.182950in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{2.183913in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{2.184294in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{2.181012in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{2.182083in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.183526in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{2.182060in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{2.184354in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{2.185635in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{2.181217in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{2.189552in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{2.187827in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.188978in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{2.190156in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{2.189222in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{2.190208in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{2.186208in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{2.186358in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{2.183528in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{2.181049in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{2.184466in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{2.181937in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{2.181682in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{2.182325in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{2.184433in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{2.185568in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{2.182107in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{2.183366in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{2.183454in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{2.184025in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{2.183514in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{2.184285in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{2.182002in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{2.181856in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{2.187223in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{2.180810in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{2.183220in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{2.185109in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{2.181913in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{2.183925in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{2.181422in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{2.181909in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{2.183146in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{2.184331in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{2.185100in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{2.181805in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{2.185324in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{2.186969in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{2.184065in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{2.182447in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{2.183037in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{2.188340in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{2.183052in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{2.183891in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{2.184032in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{2.182829in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{2.184673in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{2.182422in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{2.183040in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{2.182848in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{2.183432in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{2.185119in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{2.182747in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{2.184037in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{2.183222in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{2.182011in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{2.196470in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{2.221832in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{2.231105in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{2.230556in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{2.215695in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{2.199664in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{2.195828in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{2.194911in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{2.202134in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{2.201481in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{2.206356in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{2.214159in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{2.217373in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{2.214001in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{2.214128in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{2.208595in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{2.204781in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{2.195426in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{2.202046in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{2.202974in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{2.194445in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{2.196925in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{2.201291in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{2.198165in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{2.190787in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{2.185238in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{2.186559in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{2.189737in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{2.194454in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{2.189691in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{2.186687in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{2.184450in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{2.181213in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{2.179890in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{2.181632in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{2.182779in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{2.182721in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{2.183447in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{2.184720in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{2.185176in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{2.187860in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{2.189612in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{2.182042in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{2.184895in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{2.185005in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{2.186037in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{2.183196in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{2.181251in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{2.178773in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{2.182258in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{2.184166in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{2.179600in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{2.179788in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{2.182348in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{2.194944in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{2.190910in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{2.184961in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{2.182120in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{2.181894in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{2.183573in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{2.176489in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{2.182138in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{2.183162in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{2.181398in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{2.182966in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.180324in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{2.178434in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{2.180819in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{2.176946in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{2.177214in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{2.178204in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{2.178760in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{2.177305in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{2.182101in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{2.181019in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{2.178605in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{2.179201in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{2.178273in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{2.179849in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{2.179258in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{2.182730in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{2.177408in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{2.174278in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{2.175053in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{2.174499in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{2.183585in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{2.178323in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{2.175370in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{2.180714in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{2.179400in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{2.179856in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.173861in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{2.180166in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{2.179593in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{2.175163in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{2.178075in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{2.176185in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{2.179194in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{2.177240in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{2.176743in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{2.174560in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{2.180352in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{2.176941in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{2.181919in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{2.184015in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{2.178451in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{2.184373in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{2.176165in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{2.178016in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{2.179227in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{2.179200in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{2.180615in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{2.178878in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{2.179226in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{2.179960in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{2.179371in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{2.177832in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{2.178245in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{2.176790in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{2.181429in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{2.182917in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{2.178830in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{2.175716in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{2.180680in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{2.176748in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{2.176417in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{2.179362in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{2.180068in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{2.177880in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{2.179749in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{2.179017in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{2.179320in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{2.177197in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{2.179394in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{2.178085in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{2.177523in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{2.179264in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{2.179802in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{2.179230in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{2.179180in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{2.177817in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{2.178513in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{2.180112in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{2.178247in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{2.177864in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{2.177823in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{2.178719in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{2.179294in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{2.179161in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{2.176298in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{2.179998in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{2.177820in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{2.180267in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{2.178381in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{2.178204in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{2.180153in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{2.178020in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{2.179268in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.178535in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{2.177479in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{2.177863in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{2.176887in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.179650in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{2.178686in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{2.178597in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{2.180498in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{2.178495in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{2.180148in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{2.178355in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{2.175941in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{2.175543in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{2.177171in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{2.178052in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{2.176516in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{2.179174in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{2.176930in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{2.177278in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{2.176011in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{2.178748in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{2.180119in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{2.177549in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{2.177946in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{2.178667in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{2.178454in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{2.177148in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{2.178155in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{2.175674in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{2.178047in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{2.178991in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{2.178185in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{2.179351in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.175134in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{2.177601in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{2.178489in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{2.180932in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{2.178162in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{2.179147in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{2.178617in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{2.176025in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{2.179120in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{2.177859in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{2.180293in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.177713in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{2.178686in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{2.177014in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{2.176739in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{2.178120in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{2.178004in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{2.176931in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{2.178682in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{2.180778in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{2.177289in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{2.178865in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{2.175373in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{2.176526in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{2.175171in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{2.177453in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{2.176951in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{2.179198in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.176821in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{2.178022in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{2.177176in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{2.178080in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{2.180202in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{2.178107in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{2.178359in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{2.176821in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{2.178196in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{2.178367in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{2.176744in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{2.178207in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.177164in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{2.177158in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{2.176593in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{2.177711in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{2.179189in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{2.175616in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{2.177374in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{2.175438in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{2.177350in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{2.176521in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{2.177421in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{2.176942in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{2.175732in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{2.176887in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{2.177452in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{2.175981in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{2.179433in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{2.178001in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{2.179497in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{2.176148in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.176359in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{2.178976in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{2.177567in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{2.176208in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{2.176490in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{2.175111in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{2.177889in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{2.177799in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{2.175960in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{2.179509in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{2.177311in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.175516in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{2.175686in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{2.175389in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{2.175575in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{2.176865in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{2.176466in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.179633in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{2.175408in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{2.181338in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{2.181143in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{2.176615in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{2.177333in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{2.175240in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{2.179667in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{2.176890in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{2.178663in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{2.175448in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{2.175806in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{2.175289in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{2.177619in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{2.178601in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{2.180758in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{2.178301in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{2.177330in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{2.177040in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{2.179576in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{2.177308in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{2.181253in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{2.178195in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{2.176748in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{2.178387in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{2.177167in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{2.179405in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{2.178889in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{2.176688in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{2.176306in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{2.180418in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{2.176864in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{2.175829in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{2.176273in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{2.177775in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{2.177209in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{2.178005in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{2.182523in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{2.178272in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{2.180199in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{2.177280in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{2.178557in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{2.176790in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{2.179878in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{2.178632in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{2.176224in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.177180in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{2.175702in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{2.176112in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{2.177080in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{2.176486in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{2.177817in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{2.177585in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{2.178808in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{2.176008in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{2.178015in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{2.180315in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{2.177553in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{2.178918in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{2.176432in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{2.176065in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{2.177588in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{2.176221in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{2.176667in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{2.177882in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{2.177224in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{2.177496in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{2.177174in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{2.177586in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{2.176896in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{2.176670in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{2.179558in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{2.178974in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{2.176045in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{2.178712in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{2.179367in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{2.177124in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{2.176554in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{2.175656in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{2.176744in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{2.176420in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{2.176920in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{2.175798in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{2.178102in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{2.178390in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{2.178006in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{2.178956in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{2.176775in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{2.175564in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{2.176092in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{2.179120in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{2.179448in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{2.176892in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{2.176777in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{2.178330in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{2.176349in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{2.177231in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{2.175642in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{2.175505in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{2.175569in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{2.175678in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{2.175536in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{2.175601in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{2.175580in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.175579in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.175579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765553in}{2.166395in}}{\pgfqpoint{5.860248in}{2.764704in}}{%
\pgfpathmoveto{\pgfqpoint{0.765553in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{2.168091in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{2.167303in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{2.167298in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{2.167674in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{2.168631in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{2.167627in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{2.167657in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{2.167809in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{2.168330in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{2.168634in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{2.167055in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{2.166840in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.167831in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{2.168088in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{2.166864in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{2.167411in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{2.166842in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{2.167465in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{2.167317in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{2.168516in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{2.169711in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{2.169200in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{2.167058in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{2.166880in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{2.168091in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.168334in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{2.167655in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{2.166854in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{2.167876in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{2.543361in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{2.476037in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{2.478853in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{2.520845in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{2.622763in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{2.599345in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{2.544262in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{2.582443in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{2.585169in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{2.572734in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{2.591183in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{2.587882in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{2.597367in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{2.561266in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{2.595000in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{2.606116in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{2.607861in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{2.609374in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{2.613429in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{2.616453in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{2.609644in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{2.641706in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.638751in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{2.648900in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{2.652002in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{2.631693in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{2.633130in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{2.626759in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{2.634088in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{2.627989in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{2.628245in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{2.631679in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{2.627524in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{2.630420in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{2.621624in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{2.610109in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{2.610304in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{2.613050in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{2.606742in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{2.598751in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{2.616040in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.598451in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{2.593287in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{2.592032in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{2.593929in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{2.608281in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{2.592262in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{2.592455in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{2.585582in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{2.577724in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{2.575652in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{2.569454in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{2.571082in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{2.573636in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{2.571825in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{2.568150in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{2.561938in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{2.548205in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{2.560958in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{2.535588in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{2.538283in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{2.536216in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{2.539083in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{2.539766in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{2.482066in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{2.530652in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{2.517408in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{2.522633in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{2.522945in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{2.515562in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{2.509962in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{2.510843in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{2.486343in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{2.491645in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{2.504722in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{2.486953in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{2.482649in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{2.472074in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{2.490326in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{2.468678in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{2.480854in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{2.466645in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.453528in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{2.451774in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{2.448921in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{2.442848in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{2.445047in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{2.424964in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{2.436032in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{2.427849in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{2.436942in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{2.441198in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{2.405787in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.414730in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{2.416335in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{2.422190in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{2.421256in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{2.367907in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{2.406572in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{2.407011in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{2.413245in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{2.412387in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{2.419260in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{2.390808in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{2.407359in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{2.412669in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{2.429922in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{2.423514in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{2.412272in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{2.412101in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{2.408972in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{2.405282in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{2.363509in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{2.420240in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{2.413237in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{2.406881in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{2.418143in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{2.393232in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{2.416284in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{2.387975in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{2.375029in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{2.393263in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{2.392058in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{2.401268in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{2.397000in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{2.393295in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{2.354263in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{2.379479in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{2.399000in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{2.387091in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{2.378206in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{2.384822in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{2.404172in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{2.382828in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{2.393762in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{2.385345in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{2.363484in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{2.392193in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{2.361367in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{2.366917in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{2.394700in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{2.369115in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{2.384940in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{2.387736in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{2.394523in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{2.384098in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{2.380992in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{2.398566in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{2.351354in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{2.392503in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{2.395180in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{2.373150in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{2.393033in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{2.374727in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{2.380982in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{2.383724in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{2.367308in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{2.345786in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{2.373280in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{2.366512in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{2.385066in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{2.398677in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{2.374877in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{2.380930in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{2.370632in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{2.384935in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{2.382771in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{2.333718in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.388628in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{2.334950in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{2.270457in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{2.240722in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{2.206113in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{2.188714in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{2.172541in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{2.167437in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{2.168013in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{2.169639in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{2.167795in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{2.167237in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{2.167317in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{2.167803in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{2.169017in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{2.168013in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{2.167723in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{2.169022in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{2.167825in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{2.168117in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{2.166959in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{2.168867in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{2.167795in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{2.169036in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{2.168544in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{2.167885in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{2.168046in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{2.167786in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{2.168268in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{2.168479in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{2.166798in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{2.167702in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{2.169081in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{2.168230in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{2.168272in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{2.169723in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{2.168426in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{2.168470in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{2.169239in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{2.169113in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{2.168798in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{2.168496in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{2.168309in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{2.166869in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{2.167045in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{2.167571in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{2.167783in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.167987in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{2.167662in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{2.171849in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{2.167235in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{2.169399in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{2.169906in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{2.169043in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{2.167666in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{2.169062in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{2.169649in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{2.168764in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{2.169539in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{2.168268in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{2.168757in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{2.167465in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{2.168864in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{2.167565in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{2.167962in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{2.169880in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{2.168386in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{2.169810in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{2.168723in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{2.170323in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{2.168872in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{2.169898in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{2.168932in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{2.168883in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{2.167723in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{2.169223in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{2.168511in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{2.168660in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{2.168128in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{2.167701in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{2.171707in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{2.169529in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{2.167770in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{2.168790in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{2.169379in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{2.169546in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{2.168616in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{2.166882in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{2.168077in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{2.167997in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{2.167879in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{2.170744in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{2.167883in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{2.169797in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{2.167327in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{2.167112in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{2.169071in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{2.168460in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{2.167694in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{2.169060in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{2.174473in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{2.174100in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{2.176630in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{2.186849in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{2.186999in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{2.177831in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{2.175684in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{2.174962in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{2.170358in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{2.171093in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{2.171409in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{2.171897in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{2.173150in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{2.172347in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{2.189724in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{2.177564in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{2.178220in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{2.172398in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{2.167294in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{2.182214in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{2.179810in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{2.179351in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{2.172756in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{2.172056in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{2.177991in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{2.175426in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{2.169585in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{2.179117in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{2.169568in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{2.174583in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{2.170307in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{2.168907in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{2.168397in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{2.171442in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{2.171202in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{2.172016in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{2.173426in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{2.172357in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{2.173339in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{2.168559in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{2.167858in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{2.167962in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{2.170224in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{2.169330in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{2.168867in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{2.170774in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{2.168359in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{2.168630in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{2.168840in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{2.167921in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{2.168174in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{2.171612in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{2.171900in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{2.170044in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{2.167307in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{2.167840in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{2.168747in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{2.168563in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{2.167056in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{2.167398in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{2.171916in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{2.169551in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{2.169092in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.169194in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{2.171245in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{2.168694in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{2.167880in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{2.167669in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{2.170512in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{2.166855in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{2.166888in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{2.167367in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{2.167679in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{2.167334in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{2.167481in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{2.166841in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{2.167354in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{2.166897in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{2.166889in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{2.167360in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{2.167354in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{2.167508in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{2.167758in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{2.167303in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{2.167332in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{2.168370in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{2.167731in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{2.168074in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{2.166882in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{2.168831in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{2.168189in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{2.167740in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{2.167895in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{2.167491in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{2.167843in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{2.167051in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{2.167436in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{2.167928in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{2.167758in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{2.168934in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{2.167371in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{2.167769in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{2.166872in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{2.167865in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{2.167803in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{2.167472in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{2.167751in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{2.167399in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{2.167493in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{2.167809in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{2.166847in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{2.167465in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{2.167728in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{2.168238in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{2.167102in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{2.168470in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{2.168905in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{2.166867in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{2.167515in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{2.168049in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{2.167858in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{2.167324in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{2.167334in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{2.167950in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{2.167350in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{2.166857in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{2.167738in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{2.166855in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.167081in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{2.166897in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{2.166899in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.167728in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{2.166850in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{2.167821in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{2.167352in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{2.168422in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{2.166861in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{2.167336in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{2.167432in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{2.166883in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{2.167087in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{2.166903in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{2.166856in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{2.167486in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{2.166883in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{2.166857in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{2.167108in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{2.166884in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.166886in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{2.166846in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{2.167674in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{2.166865in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{2.167350in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{2.167818in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{2.166838in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{2.169331in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{2.167348in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.167097in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{2.167889in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{2.167955in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{2.167425in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{2.166855in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{2.167818in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{2.167356in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{2.168680in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{2.167208in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{2.167443in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{2.167456in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{2.167313in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{2.167769in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{2.167430in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.167843in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{2.167837in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{2.167760in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{2.167905in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{2.166869in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{2.166869in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{2.167292in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{2.167769in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.166861in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{2.168070in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{2.167876in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{2.167328in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{2.167055in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{2.167052in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{2.167303in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{2.168339in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{2.167831in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{2.167715in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{2.167669in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{2.167823in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{2.167772in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{2.168303in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{2.167831in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{2.167783in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{2.166856in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{2.167868in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{2.167326in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.167039in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{2.168856in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{2.167800in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{2.168193in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{2.167945in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{2.166850in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{2.167309in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{2.167026in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{2.166878in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.168075in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{2.167664in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.167513in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{2.166888in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{2.169719in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{2.168172in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{2.166838in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{2.166876in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{2.168754in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{2.166886in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{2.167780in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{2.168056in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{2.169006in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{2.166838in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{2.167377in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{2.167872in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{2.167789in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{2.167648in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{2.166868in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{2.169272in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{2.167044in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{2.166833in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{2.167843in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{2.167712in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{2.169356in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{2.167377in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{2.168063in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{2.166855in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{2.168077in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{2.167749in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{2.167649in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{2.166859in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{2.167018in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{2.167282in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{2.168225in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{2.166844in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{2.168084in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{2.167846in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{2.167477in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{2.166877in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{2.166874in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{2.166882in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{2.167382in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{2.167654in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{2.166867in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{2.166867in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{2.167856in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{2.167298in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{2.167309in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{2.167443in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{2.167827in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{2.166816in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{2.166849in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.168490in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.168490in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{2.168490in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{2.168399in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{2.168494in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{2.168737in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{2.168477in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{2.168494in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{2.168399in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{2.169364in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{2.168383in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{2.168490in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{2.168399in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{2.168928in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{2.168481in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{2.168370in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{2.168391in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{2.168481in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{2.168383in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{2.168387in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{2.168490in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{2.281235in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{2.186481in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{2.251324in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{2.198537in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{2.192742in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{2.226187in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{2.208730in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{2.273717in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{2.203734in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{2.174015in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{2.185593in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{2.247460in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{2.259128in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{2.203946in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{2.194117in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{2.192021in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{2.204423in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{2.272319in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{2.202675in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{2.228519in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{2.184800in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{2.193030in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{2.203728in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{2.213326in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{2.195368in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{2.197855in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{2.207908in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{2.194997in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{2.222961in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{2.195302in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{2.195894in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{2.198192in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{2.209177in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{2.190812in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{2.232372in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{2.200305in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{2.207389in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{2.186456in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{2.216064in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{2.197674in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{2.222944in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{2.209674in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{2.191280in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{2.217151in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{2.233789in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{2.181923in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{2.212368in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{2.209090in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{2.197725in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{2.218131in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{2.208294in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{2.237536in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{2.194056in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{2.180182in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.221001in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{2.187979in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{2.237343in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{2.245088in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{2.248337in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{2.329959in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{2.211069in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{2.232858in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{2.235065in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{2.248969in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{2.249048in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{2.190769in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{2.231684in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{2.189479in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{2.183424in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{2.208493in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{2.236827in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{2.203549in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{2.250218in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{2.220268in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{2.279646in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{2.200103in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{2.203717in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{2.207609in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{2.205134in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{2.236456in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{2.203551in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{2.205890in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{2.219707in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{2.209371in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{2.215109in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{2.296391in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{2.200298in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{2.219186in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{2.226017in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{2.194364in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{2.194028in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{2.189484in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{2.213459in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{2.195811in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{2.236430in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{2.204338in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{2.189790in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{2.208198in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{2.200942in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{2.264126in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{2.215892in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{2.195741in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{2.205673in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.217344in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{2.207456in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{2.200312in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{2.212470in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{2.193474in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{2.192062in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.191712in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{2.226862in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{2.207341in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{2.206838in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{2.218792in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{2.203442in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{2.184360in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{2.188324in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{2.221083in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{2.196902in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{2.204798in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{2.217886in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.199450in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{2.207760in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{2.209112in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{2.193800in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{2.234641in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{2.222630in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{2.200518in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{2.200069in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{2.185709in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{2.191176in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{2.202503in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{2.213840in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{2.212418in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{2.196486in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{2.222800in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{2.192287in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{2.224408in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{2.198808in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{2.204478in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{2.196589in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{2.196070in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.194606in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{2.226758in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{2.194671in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{2.203464in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{2.206022in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{2.210169in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{2.190642in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{2.209602in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{2.202175in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{2.198098in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{2.191999in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{2.190264in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.190708in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{2.195599in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{2.209239in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{2.228004in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{2.186623in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{2.185835in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{2.199985in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{2.204598in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{2.203049in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{2.204059in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{2.213916in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{2.191379in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{2.185993in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{2.204047in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{2.207423in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{2.195341in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{2.230016in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{2.215440in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{2.203202in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{2.198691in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.195279in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{2.216474in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{2.196342in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{2.225022in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{2.190064in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{2.201606in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{2.185003in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{2.191126in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{2.225741in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{2.201457in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{2.207507in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{2.218476in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{2.190724in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.236778in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{2.249655in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{2.218869in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{2.209951in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{2.201535in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{2.226883in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{2.187658in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{2.226780in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{2.201515in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{2.205816in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{2.203939in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{2.209418in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{2.206865in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{2.212795in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{2.185203in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{2.194231in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{2.237042in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{2.221694in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{2.201845in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{2.233410in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{2.201862in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{2.225431in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{2.202008in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{2.195381in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{2.213215in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{2.199763in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{2.223674in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{2.201435in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{2.203345in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.216749in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{2.204349in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{2.198341in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{2.204943in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.216900in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{2.203392in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{2.184233in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{2.230596in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{2.232786in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{2.194222in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{2.207963in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{2.220152in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{2.233265in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{2.210591in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{2.232164in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{2.197286in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{2.205767in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{2.192810in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{2.193997in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{2.204990in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{2.198988in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{2.200721in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{2.199915in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{2.189455in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{2.200918in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{2.220142in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{2.195208in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{2.200217in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{2.226853in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{2.290841in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{2.268752in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{2.210942in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{2.213155in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{2.263769in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{2.193398in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{2.199712in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{2.189159in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{2.200376in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{2.191399in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{2.228112in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{2.305375in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{2.213505in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{2.209446in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{2.215645in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{2.202044in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{2.208483in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{2.206741in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{2.335082in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{2.232504in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{2.245991in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{2.205043in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{2.221805in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{2.232534in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{2.196741in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{2.193578in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{2.354607in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{2.194233in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{2.238318in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{2.202351in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{2.214797in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{2.199529in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{2.225348in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{2.247506in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{2.194477in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{2.284114in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{2.193006in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{2.208088in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{2.213600in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{2.230126in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{2.266779in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.201359in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{2.262076in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{2.197200in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{2.273508in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{2.246176in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{2.214217in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{2.236694in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{2.201530in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{2.205489in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{2.221046in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{2.203292in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{2.257142in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{2.222330in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{2.191646in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{2.233425in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{2.217391in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{2.305174in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{2.289748in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{2.208619in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{2.202828in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{2.293921in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{2.213147in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{2.203772in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{2.228101in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{2.214372in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.224630in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{2.259586in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{2.221831in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{2.216206in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{2.207418in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{2.242106in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{2.194060in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{2.282077in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{2.224128in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{2.257939in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{2.211071in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{2.236315in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{2.272646in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{2.218448in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{2.218619in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{2.266344in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{2.223504in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{2.241222in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{2.222986in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{2.283677in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{2.198457in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{2.260501in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{2.220971in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{2.293641in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{2.225499in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{2.204141in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{2.241048in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{2.303186in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{2.217401in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{2.261197in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{2.219954in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{2.250482in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{2.204940in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{2.201076in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{2.213828in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{2.204285in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{2.238192in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{2.203284in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{2.207596in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{2.253442in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{2.274108in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{2.203668in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{2.198812in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{2.206227in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{2.260968in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{2.322847in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{2.288895in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{2.233426in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{2.269671in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{2.372458in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{2.278301in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{2.221578in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{2.255350in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{2.252648in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{2.287028in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{2.354288in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{2.358250in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{2.307009in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{2.300799in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{2.253924in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{2.252200in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{2.227716in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{2.238748in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{2.266116in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{2.238179in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{2.258511in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{2.307878in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{2.327500in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{2.388651in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{2.292779in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{2.232673in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{2.270315in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{2.310797in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{2.272510in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{2.308156in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{2.388698in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{2.317978in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{2.259683in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{2.262835in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{2.350123in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{2.316630in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{2.245528in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{2.352994in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{2.320902in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{2.423110in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{2.302392in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{2.252034in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{2.300717in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{2.336258in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{2.357911in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{2.371906in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{2.278492in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{2.329366in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{2.360325in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{2.354267in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{2.302619in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{2.393885in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{2.253832in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{2.292731in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{2.266911in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{2.368560in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{2.273634in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{2.297820in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{2.412545in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{2.248947in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{2.288043in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{2.292058in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{2.320688in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{2.312928in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{2.388066in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{2.306806in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{2.310668in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{2.308088in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{2.303627in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{2.364887in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{2.426435in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{2.331205in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{2.315996in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{2.247470in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{2.266000in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{2.240501in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{2.335919in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{2.339553in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{2.259954in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{2.294823in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{2.279001in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.299913in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{2.307509in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{2.292755in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{2.307753in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{2.296943in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{2.245851in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{2.268009in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{2.280606in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{2.380436in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.282180in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{2.284396in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{2.361808in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{2.289652in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{2.275724in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{2.347660in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{2.423077in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{2.350153in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{2.247872in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{2.270140in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{2.300552in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{2.353385in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{2.336170in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{2.274583in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{2.506978in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{2.331570in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{2.273914in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{2.333953in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{2.342053in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{2.305978in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{2.361185in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{2.377322in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{2.361728in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{2.301999in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{2.364668in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{2.256533in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{2.258283in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{2.301718in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{2.390513in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{2.300242in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{2.223219in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{2.302691in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{2.238218in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{2.300913in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{2.302082in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{2.253335in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{2.210708in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{2.223703in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{2.256920in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{2.238429in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{2.236249in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{2.269091in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{2.324252in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{2.382582in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{2.476879in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.487203in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{2.464300in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{2.470338in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{2.481939in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{2.490502in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{2.476563in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{2.500375in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{2.498087in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{2.489034in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{2.483691in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{2.490862in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{2.481637in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{2.487461in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{2.488127in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{2.492098in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{2.489623in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{2.492694in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{2.492683in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{2.499123in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{2.490970in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{2.497474in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{2.497499in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{2.503095in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{2.497203in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{2.496983in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{2.489608in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{2.494045in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{2.492339in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{2.503414in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{2.513109in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{2.488479in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{2.500780in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{2.493030in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{2.489966in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{2.485206in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{2.501920in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{2.498233in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{2.500673in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{2.491394in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{2.503785in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{2.488718in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{2.496651in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{2.513100in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{2.494405in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{2.490310in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{2.486508in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{2.486033in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{2.486903in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{2.493948in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{2.498532in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{2.505166in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{2.510487in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{2.504765in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{2.498517in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{2.519896in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{2.513042in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{2.515054in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{2.503530in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{2.501758in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{2.510700in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{2.510063in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{2.508931in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{2.508863in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{2.508904in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{2.507692in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{2.508085in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{2.504018in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{2.508380in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{2.506105in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{2.511083in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{2.500199in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{2.509495in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{2.506598in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{2.519108in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{2.516610in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{2.513634in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.509793in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{2.522646in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{2.516530in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{2.525123in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{2.528582in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{2.546543in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{2.521569in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{2.532557in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{2.537432in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{2.557302in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{2.550654in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.549407in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{2.543011in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{2.545933in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{2.552274in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{2.551932in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{2.555313in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{2.567589in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{2.562381in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{2.564425in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{2.574509in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{2.573691in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{2.567575in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{2.577700in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{2.574837in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{2.576706in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{2.592197in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{2.582460in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{2.591716in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{2.596873in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{2.587864in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{2.620412in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{2.610595in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{2.621874in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{2.623420in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{2.622272in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{2.614461in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{2.623795in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{2.637600in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{2.624705in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{2.638305in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{2.636673in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{2.647624in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{2.657537in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{2.642430in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{2.659294in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{2.665220in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{2.644359in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{2.655707in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{2.655206in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{2.685467in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{2.704760in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.682247in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{2.689738in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{2.682584in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{2.687806in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{2.697004in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{2.690460in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{2.694279in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{2.677851in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{2.676458in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{2.735324in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{2.689837in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{2.712210in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{2.722628in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{2.724409in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{2.713730in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{2.719617in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{2.715179in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{2.720086in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{2.714917in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.711425in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{2.702956in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{2.720183in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{2.693715in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{2.682240in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{2.698803in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{2.713249in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{2.670836in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{2.704044in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{2.709518in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{2.688148in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{2.673118in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{2.660704in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{2.671309in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{2.715691in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{2.661344in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{2.686430in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{2.741329in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{2.764704in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{2.714953in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{2.669678in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{2.577282in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{2.574908in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{2.731456in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{2.719158in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{2.738630in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{2.191286in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{2.197184in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{2.198711in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{2.194883in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.206710in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{2.204482in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{2.199027in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{2.196648in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{2.196577in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{2.197529in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{2.198239in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{2.203903in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{2.201401in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{2.199781in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{2.209200in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{2.199527in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{2.197222in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{2.195388in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{2.195840in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.200258in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{2.197955in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{2.192699in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{2.193843in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{2.192805in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{2.198616in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{2.200580in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{2.198497in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{2.192735in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{2.196128in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{2.197285in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{2.198350in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{2.193559in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{2.200532in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{2.200532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765553in}{2.180297in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{2.178381in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{2.180952in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{2.180761in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{2.177710in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{2.179944in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{2.181136in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{2.178218in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{2.176616in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{2.177190in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{2.180516in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{2.182248in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{2.179347in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{2.176791in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{2.178650in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{2.179195in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{2.178146in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{2.180798in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{2.179357in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{2.180349in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{2.180220in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{2.179253in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{2.180717in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{2.181402in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{2.178609in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{2.180037in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{2.179302in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{2.179249in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{2.176859in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{2.404433in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{2.664554in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{2.547175in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{2.542942in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{2.547973in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{2.595361in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{2.665075in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{2.662606in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{2.643156in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{2.631285in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{2.627031in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{2.633122in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{2.633756in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{2.644819in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{2.643860in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{2.637572in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{2.637073in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{2.640966in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{2.651556in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{2.652729in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{2.646755in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{2.647382in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{2.654890in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{2.666560in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{2.675597in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{2.678461in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{2.676699in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{2.676887in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{2.678756in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{2.670087in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{2.669430in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{2.665219in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{2.663938in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{2.663750in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{2.660190in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{2.650153in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{2.650836in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{2.645815in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{2.642165in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{2.638032in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{2.636965in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{2.635523in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{2.633503in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{2.628561in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{2.625141in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{2.624962in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{2.622931in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{2.620182in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{2.615472in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{2.614099in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{2.611363in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{2.606374in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{2.600435in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{2.599458in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{2.598777in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{2.594535in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{2.591112in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{2.588306in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{2.588124in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{2.587523in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{2.578110in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{2.573120in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{2.570071in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{2.566205in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{2.563708in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{2.558987in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{2.559393in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{2.556255in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{2.549827in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{2.545953in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{2.541915in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{2.537454in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{2.533965in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{2.531924in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{2.525978in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{2.521256in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{2.520036in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{2.517769in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{2.508580in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{2.505171in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{2.503301in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{2.492909in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{2.490883in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{2.490560in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{2.486150in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{2.482614in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{2.480935in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{2.478933in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{2.475772in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{2.471007in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{2.466723in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{2.467282in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{2.467197in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{2.466608in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{2.467826in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{2.465951in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{2.467082in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{2.468692in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{2.468824in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{2.467511in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{2.465798in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{2.468512in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{2.469909in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{2.468578in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{2.469018in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{2.465839in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{2.462781in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{2.459132in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{2.454877in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{2.451842in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{2.453395in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{2.454070in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{2.454000in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{2.453152in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{2.455014in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{2.453838in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{2.454436in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{2.453302in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{2.451452in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{2.451535in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{2.449737in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{2.451364in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{2.449845in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{2.450326in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{2.451400in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{2.451813in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{2.449252in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{2.448732in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{2.451709in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{2.452983in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{2.453669in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{2.453201in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{2.451872in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{2.451989in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{2.453336in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{2.452754in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{2.451605in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{2.451079in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{2.446566in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{2.446276in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{2.444747in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{2.445305in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{2.445294in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{2.446570in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{2.445858in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{2.447397in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{2.446885in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{2.442175in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{2.439424in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{2.440031in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{2.425628in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{2.447144in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{2.407252in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{2.327568in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{2.272593in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{2.234744in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{2.210103in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{2.193986in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{2.180577in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{2.179292in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{2.180114in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{2.184039in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{2.182655in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{2.180122in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{2.182430in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{2.180166in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{2.179493in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{2.181599in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{2.185816in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{2.182605in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{2.180828in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{2.184273in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{2.185150in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{2.180705in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{2.185869in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{2.180305in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{2.181114in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{2.184992in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{2.182655in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{2.182232in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{2.182949in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{2.185515in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{2.182226in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{2.185569in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{2.181679in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{2.185389in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{2.179405in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{2.177575in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{2.182627in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{2.188088in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{2.184525in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{2.184134in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{2.181207in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{2.180315in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{2.182302in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{2.183345in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{2.184712in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{2.185589in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{2.182781in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{2.181363in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{2.184016in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{2.184168in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{2.183055in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{2.186589in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{2.186658in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{2.186055in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{2.184081in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{2.186050in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{2.184067in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{2.185924in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{2.184290in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{2.182200in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{2.185456in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{2.183778in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{2.185373in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{2.185412in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{2.189426in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{2.184998in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{2.185529in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{2.185748in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{2.186308in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{2.185018in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{2.185673in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{2.185917in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{2.184746in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{2.182743in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{2.182461in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{2.190475in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{2.181776in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{2.184104in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{2.182502in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{2.183694in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{2.182818in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{2.185073in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{2.188966in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{2.187129in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{2.186887in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{2.184080in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{2.189171in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{2.189966in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{2.183782in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{2.181928in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{2.183329in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{2.187800in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{2.183119in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{2.186993in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{2.184143in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{2.183809in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{2.186960in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{2.181942in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{2.185284in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{2.185196in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{2.188811in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{2.183393in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{2.188538in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{2.183360in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{2.184095in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{2.201182in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{2.230235in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{2.227621in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{2.229034in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{2.218161in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{2.206539in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{2.202096in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{2.197223in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{2.196170in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{2.202295in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{2.199366in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{2.209076in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{2.219523in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{2.218005in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{2.216184in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{2.211573in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{2.210350in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{2.206305in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{2.202489in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{2.206872in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{2.198599in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{2.201277in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{2.204671in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{2.199299in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{2.191688in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{2.186671in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{2.187854in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{2.192358in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{2.196067in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{2.191673in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{2.187956in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{2.185442in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{2.179548in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{2.178074in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{2.182097in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{2.184117in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{2.183997in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{2.184899in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{2.187140in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{2.187576in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{2.192876in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{2.189366in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{2.182657in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{2.185390in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{2.186516in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{2.184680in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{2.186548in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{2.179699in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{2.181498in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{2.186692in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{2.184120in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{2.180504in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{2.182667in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{2.187577in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{2.196244in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{2.193759in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{2.186562in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{2.179617in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{2.182075in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{2.176104in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{2.184362in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{2.181875in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{2.183654in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{2.182350in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{2.186823in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{2.182674in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{2.180070in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{2.183279in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{2.179846in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{2.178716in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{2.177228in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{2.179815in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{2.178183in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{2.183486in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{2.180743in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{2.177182in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{2.177131in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{2.175236in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{2.179018in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{2.177612in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{2.180765in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{2.177779in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{2.174170in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{2.176341in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{2.176094in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{2.181963in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{2.178639in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{2.176852in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{2.180027in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{2.175967in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{2.181593in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{2.175668in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{2.180506in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{2.176695in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{2.174598in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{2.177718in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{2.176366in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{2.178384in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{2.177622in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{2.176416in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{2.175946in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{2.178304in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{2.180372in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{2.183686in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{2.177239in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{2.188036in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{2.175672in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{2.178727in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{2.179286in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{2.179463in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{2.178047in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{2.180692in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{2.176948in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{2.182144in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{2.176371in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{2.176261in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{2.177310in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{2.179815in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{2.180055in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{2.180771in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{2.174949in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{2.180873in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{2.177249in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{2.175277in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{2.178889in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{2.174445in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{2.175495in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{2.179723in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{2.177861in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{2.179976in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{2.177231in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{2.175109in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{2.177855in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{2.176216in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{2.176217in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{2.180058in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{2.175632in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{2.177230in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{2.177907in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{2.176622in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{2.176773in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{2.175298in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{2.176578in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{2.175313in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{2.176891in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{2.179231in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{2.178143in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{2.179702in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{2.178826in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{2.177523in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{2.175457in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{2.178910in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{2.178438in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{2.174250in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{2.177519in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{2.177684in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{2.175547in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{2.177827in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{2.178000in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{2.181659in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{2.176794in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{2.178283in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{2.177966in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{2.177351in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{2.179730in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{2.178097in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{2.174562in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{2.173927in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{2.177470in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{2.175784in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{2.176899in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{2.175432in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{2.175547in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{2.173274in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{2.174114in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{2.179313in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{2.180150in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{2.176123in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{2.178077in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{2.178259in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{2.175917in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{2.174417in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{2.173757in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{2.176943in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{2.178749in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{2.177780in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{2.178852in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{2.178078in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{2.174664in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{2.176979in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{2.178645in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{2.175791in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{2.174603in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{2.172758in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{2.177223in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{2.176446in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{2.175162in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{2.175929in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{2.178093in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{2.176974in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{2.177080in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{2.176198in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{2.176999in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{2.175708in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{2.175503in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{2.176368in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{2.174644in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{2.173883in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{2.177213in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{2.181970in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{2.176347in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{2.175931in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{2.174543in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{2.172596in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{2.173359in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{2.176539in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{2.175040in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{2.176073in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{2.174173in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{2.176648in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{2.174559in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{2.177275in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{2.178135in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{2.176591in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{2.173451in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{2.174688in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{2.174857in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{2.175609in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{2.174206in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{2.176337in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{2.176398in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{2.174037in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{2.176428in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{2.176753in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{2.176171in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{2.174553in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{2.175012in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{2.174651in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{2.176583in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{2.176227in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{2.174839in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{2.173854in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{2.172400in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{2.177688in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{2.177213in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{2.173768in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{2.179082in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{2.175283in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{2.179852in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{2.173927in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{2.175480in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{2.178832in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{2.173647in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{2.175482in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{2.174360in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{2.172034in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{2.177893in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{2.177283in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{2.175221in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{2.178796in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{2.176788in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.175220in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{2.172612in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{2.172769in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{2.172186in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{2.175252in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{2.174488in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.179118in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{2.176501in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{2.173549in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{2.181877in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{2.180497in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{2.172412in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{2.175894in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{2.173818in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{2.174072in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{2.180224in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{2.175007in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{2.178198in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{2.173296in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{2.171662in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{2.170873in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{2.176233in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{2.178620in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{2.175844in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{2.179361in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{2.176197in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{2.174412in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{2.173179in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{2.177865in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{2.175002in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{2.179002in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{2.174417in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{2.174852in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{2.174317in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{2.175718in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{2.178362in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{2.176570in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{2.171236in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{2.173680in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{2.180784in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{2.169331in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{2.172043in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{2.174164in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{2.174431in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{2.177540in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{2.183309in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{2.177516in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{2.181332in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{2.172469in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{2.172482in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{2.174966in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{2.180301in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{2.178486in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{2.170121in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{2.173184in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{2.170001in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{2.171940in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{2.174370in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{2.174618in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{2.173161in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{2.174671in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{2.173597in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{2.170328in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{2.174445in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{2.178991in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{2.173437in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{2.177155in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{2.174793in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{2.172134in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{2.176524in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{2.171349in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{2.175755in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{2.175366in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{2.174581in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{2.172007in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{2.174133in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{2.176677in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{2.173255in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{2.173166in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{2.175392in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{2.175500in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{2.180454in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{2.176890in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{2.171548in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{2.174802in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{2.174095in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{2.174373in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{2.173441in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{2.170842in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{2.174384in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{2.175045in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{2.176251in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{2.169856in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{2.176817in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{2.178032in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{2.176888in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{2.178049in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{2.172476in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{2.169033in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{2.170951in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{2.174024in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{2.177737in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{2.178914in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{2.172390in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{2.178123in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{2.170870in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{2.173583in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{2.167491in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{2.167383in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{2.167459in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{2.167348in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{2.167454in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{2.167402in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{2.167435in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.167437in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{2.167437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765516in}{2.166395in}}{\pgfqpoint{5.860257in}{2.825096in}}{%
\pgfpathmoveto{\pgfqpoint{0.765516in}{2.206131in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{2.168923in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{2.169459in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{2.167505in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{2.167846in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{2.170108in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{2.171274in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{2.168616in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{2.167846in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{2.168612in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{2.169428in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{2.171450in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{2.169465in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{2.167294in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{2.167981in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{2.167388in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{2.168339in}}%
\pgfpathlineto{\pgfqpoint{0.874349in}{2.169114in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{2.168390in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{2.170533in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{2.169109in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{2.167373in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.168139in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{2.167824in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{2.168629in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{2.168074in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{2.169300in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{2.167018in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{2.167805in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{2.168117in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{2.167041in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{2.166827in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{2.168326in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{2.167800in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{2.167889in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{2.168334in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{2.171980in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{2.169050in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{2.167738in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{2.168723in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{2.167087in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{2.169280in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{2.170042in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{2.166902in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{2.166841in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{2.168799in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{2.168305in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{2.170739in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{2.167367in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{2.167766in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{2.167837in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{2.169875in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.169716in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{2.168497in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{2.167814in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{2.167901in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{2.167821in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{2.168368in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{2.169738in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{2.167697in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{2.168197in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{2.167965in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{2.167972in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{2.167792in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{2.166865in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{2.169542in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{2.167701in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{2.167415in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{2.167687in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{2.176098in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{2.404549in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{2.520843in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{2.476316in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{2.516984in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{2.510908in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{2.533851in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{2.644119in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{2.608810in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{2.588618in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{2.617076in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{2.658846in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{2.662735in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{2.648192in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{2.641814in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{2.647090in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{2.648451in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{2.659210in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{2.652868in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{2.680788in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{2.688418in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{2.669732in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{2.682350in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{2.697774in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{2.698925in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{2.692248in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{2.700109in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{2.690633in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{2.695282in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{2.702161in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{2.713909in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{2.696526in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{2.698413in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{2.700069in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{2.679325in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{2.699612in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{2.674875in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{2.686854in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{2.695252in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{2.648952in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{2.675203in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{2.663492in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{2.700452in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{2.684399in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{2.700617in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{2.702223in}}%
\pgfpathlineto{\pgfqpoint{1.554555in}{2.685647in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{2.681657in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{2.691361in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{2.677184in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{2.688339in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{2.649419in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{2.674781in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{2.679268in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{2.682417in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{2.649729in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{2.649909in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{2.673970in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{2.664658in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{2.666223in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{2.659521in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{2.636500in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{2.650593in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{2.663642in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{2.655905in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{2.652161in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{2.666110in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{2.658547in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{2.658412in}}%
\pgfpathlineto{\pgfqpoint{1.711002in}{2.641109in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{2.632866in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{2.626171in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{2.661730in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{2.651315in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{2.663016in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{2.617819in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{2.655870in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{2.628003in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{2.655118in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{2.651965in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{2.653728in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{2.644497in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{2.645934in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{2.599480in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.595396in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{2.600191in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{2.645125in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{2.648980in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{2.629308in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{2.611746in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{2.634995in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{2.630744in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{2.644762in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{2.634801in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{2.595084in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{2.605391in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{2.640752in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{2.639499in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{2.603457in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{2.646827in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{2.623417in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{2.627909in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{2.605640in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{2.615343in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{2.622850in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{2.639102in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{2.608007in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{2.637979in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{2.633808in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{2.625451in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{2.618797in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.633301in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{2.633886in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{2.594697in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{2.615979in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{2.586294in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{2.624377in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{2.631221in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{2.611585in}}%
\pgfpathlineto{\pgfqpoint{2.057907in}{2.628248in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.631613in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{2.608439in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{2.606888in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{2.615917in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{2.626936in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{2.618145in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{2.631137in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.609384in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{2.591649in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{2.600788in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{2.574018in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{2.595917in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{2.582367in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{2.563780in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{2.576774in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{2.392868in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{2.236620in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{2.230466in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{2.219933in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{2.196460in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{2.168453in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{2.172129in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{2.167428in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{2.167270in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{2.167273in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{2.166846in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{2.166872in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{2.167684in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.166916in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{2.166879in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{2.166856in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{2.167142in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{2.167699in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{2.166886in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{2.166898in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{2.166778in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{2.166879in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{2.166811in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{2.166923in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{2.166889in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{2.166818in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{2.167326in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{2.167838in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{2.167163in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{2.167720in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{2.167075in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{2.166869in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{2.167073in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{2.167886in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{2.167360in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{2.167873in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{2.166859in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{2.167266in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{2.166876in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{2.167344in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{2.167445in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.656488in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{2.166852in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{2.167367in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{2.167573in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{2.167033in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{2.167434in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{2.167434in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{2.167610in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{2.166871in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{2.166880in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{2.166869in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{2.167922in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{2.166816in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{2.166796in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{2.167043in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{2.166892in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{2.166807in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{2.167079in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{2.166825in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{2.167760in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{2.167231in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{2.167052in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{2.167623in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{2.166905in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{2.167568in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{2.167430in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{2.168033in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{2.166860in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{2.168747in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{2.170036in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{2.167528in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{2.171310in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{2.174469in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{2.171440in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{2.169822in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{2.169913in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{2.172262in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{2.168265in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{2.172522in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{2.170903in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{2.171210in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{2.171429in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{2.172841in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{2.169860in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{2.167418in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{2.167814in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{2.169769in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{2.171676in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{2.170304in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{2.170373in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{2.170369in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{2.172315in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{2.166965in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{2.168615in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{2.167397in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{2.167402in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{2.168260in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{2.167122in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{2.168254in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{2.167070in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{2.166894in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{2.167774in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{2.167102in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{2.167048in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{2.167115in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{2.167811in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{2.167925in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{2.168872in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{2.167856in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{2.166864in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{2.167969in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{2.167356in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{2.166857in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{2.166862in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{2.167300in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{2.167384in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{2.168039in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{2.167883in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{2.171147in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{2.168265in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{2.167362in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{2.167010in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{2.167812in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.167873in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{2.168187in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{2.166871in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{2.167823in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{2.167348in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{2.167340in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{2.167340in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{2.168355in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{2.167036in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{2.167062in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{2.167886in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{2.167565in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{2.166871in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{2.167354in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{2.167338in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{2.167467in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{2.167360in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{2.167277in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{2.167364in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{2.168395in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{2.168829in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{2.167596in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{2.170580in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{2.167338in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{2.168326in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{2.167484in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{2.167827in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{2.166888in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{2.168150in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{2.167862in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{2.170526in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{2.166876in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{2.168460in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{2.167905in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{2.168422in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{2.166880in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{2.168703in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{2.169654in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{2.168939in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{2.166879in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{2.170315in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{2.166879in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{2.169452in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{2.167484in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{2.169069in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{2.167346in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{2.167375in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{2.169921in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{2.166885in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{2.166882in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{2.167362in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{2.167772in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{2.166872in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{2.171248in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{2.166878in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{2.167827in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{2.169682in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{2.169788in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{2.166878in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{2.167072in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{2.169000in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{2.167073in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{2.167072in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{2.166872in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{2.167062in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{2.166885in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{2.169997in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{2.166847in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{2.167933in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{2.168326in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{2.168143in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{2.168309in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{2.167479in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{2.168098in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{2.167859in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{2.167931in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{2.167846in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{2.171449in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{2.167400in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{2.167840in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{2.169381in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{2.167827in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{2.169421in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{2.168736in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{2.168170in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{2.168813in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{2.166869in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{2.166893in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{2.168088in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{2.168835in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{2.167806in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{2.168334in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{2.167852in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{2.169209in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{2.166882in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{2.167474in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{2.167994in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{2.168143in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{2.170942in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{2.168429in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{2.167881in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{2.170172in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{2.167515in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{2.167467in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{2.168150in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{2.168208in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{2.167812in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{2.167846in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{2.169682in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{2.167592in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{2.167792in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{2.170456in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{2.169348in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{2.167456in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{2.166885in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{2.166852in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{2.166974in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{2.168402in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{2.167800in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{2.167861in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{2.169890in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{2.167382in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{2.168158in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{2.168326in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{2.166866in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{2.168314in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{2.167818in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{2.167945in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{2.167102in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{2.167840in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{2.167350in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{2.166882in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{2.170664in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{2.167803in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{2.168049in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{2.166395in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{2.166865in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{2.167751in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{2.167898in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{2.167772in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{2.168010in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{2.167733in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{2.167362in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{2.166870in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{2.167915in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{2.166861in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{2.170051in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{2.168378in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{2.167818in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{2.167084in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{2.167987in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{2.167734in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{2.168762in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{2.166898in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{2.167382in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{2.170516in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{2.166884in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{2.170628in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{2.167395in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{2.172688in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{2.167766in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{2.167493in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{2.167921in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{2.168049in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{2.166876in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{2.168063in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{2.169533in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{2.167895in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{2.167965in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{2.167763in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{2.168189in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{2.166880in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{2.167371in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.167855in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{2.168197in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{2.167752in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{2.169690in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{2.171200in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{2.168381in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.169865in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{2.170895in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{2.168295in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{2.167449in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{2.169707in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{2.169613in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{2.168883in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{2.169794in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{2.170189in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{2.172286in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{2.170086in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{2.168474in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{2.168894in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{2.169098in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{2.170056in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{2.170073in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{2.171969in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{2.169216in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{2.169955in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{2.168861in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{2.169369in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{2.170507in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{2.168867in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{2.170073in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{2.168102in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{2.167895in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{2.170148in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{2.169993in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{2.170318in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{2.169221in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{2.169034in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{2.167758in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{2.171303in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{2.166836in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{2.169849in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{2.168539in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{2.171406in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{2.170844in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{2.169203in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{2.171565in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{2.168219in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{2.167467in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{2.169411in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{2.170564in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{2.170951in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{2.169512in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{2.170357in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{2.168834in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{2.169130in}}%
\pgfpathlineto{\pgfqpoint{5.186853in}{2.170236in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{2.170637in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{2.170841in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{2.167837in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{2.168499in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{2.169682in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{2.169840in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{2.168955in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{2.169316in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{2.167093in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{2.167902in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{2.169186in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{2.168744in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{2.169868in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{2.167797in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{2.167352in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{2.169433in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{2.170784in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{2.169639in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{2.169648in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{2.170573in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{2.169970in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{2.167875in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{2.169271in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{2.167962in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{2.170062in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{2.170311in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{2.168851in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{2.169766in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{2.169335in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{2.167935in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{2.170953in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{2.169167in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{2.169408in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{2.169071in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{2.170626in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{2.169415in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{2.171023in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{2.168845in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{2.169787in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{2.168408in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{2.169144in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{2.170646in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{2.169875in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{2.167885in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{2.168389in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{2.168829in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{2.169316in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{2.167827in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.547362in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.554164in}{2.170119in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.567768in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.574570in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.581372in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{5.588174in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.601778in}{2.170593in}}%
\pgfpathlineto{\pgfqpoint{5.608581in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{2.170567in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.642591in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.656195in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.669799in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.676601in}{2.170576in}}%
\pgfpathlineto{\pgfqpoint{5.683403in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.697007in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.703809in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.710611in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{2.170593in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{2.170593in}}%
\pgfpathlineto{\pgfqpoint{5.751424in}{2.170611in}}%
\pgfpathlineto{\pgfqpoint{5.758226in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.765028in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{2.170593in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.792236in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{2.170611in}}%
\pgfpathlineto{\pgfqpoint{5.805840in}{2.170119in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.819444in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.826246in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.833048in}{2.170602in}}%
\pgfpathlineto{\pgfqpoint{5.839850in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.846653in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.853455in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{2.170610in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{5.853455in}{2.172117in}}%
\pgfpathlineto{\pgfqpoint{5.846653in}{2.172496in}}%
\pgfpathlineto{\pgfqpoint{5.839850in}{2.172484in}}%
\pgfpathlineto{\pgfqpoint{5.833048in}{2.172517in}}%
\pgfpathlineto{\pgfqpoint{5.826246in}{2.172496in}}%
\pgfpathlineto{\pgfqpoint{5.819444in}{2.172093in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{5.805840in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{2.172093in}}%
\pgfpathlineto{\pgfqpoint{5.792236in}{2.172644in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{2.172496in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{2.172555in}}%
\pgfpathlineto{\pgfqpoint{5.765028in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{5.758226in}{2.172484in}}%
\pgfpathlineto{\pgfqpoint{5.751424in}{2.172484in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{2.172514in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{2.172176in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{2.172993in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{2.172458in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{2.172152in}}%
\pgfpathlineto{\pgfqpoint{5.710611in}{2.172446in}}%
\pgfpathlineto{\pgfqpoint{5.703809in}{2.172555in}}%
\pgfpathlineto{\pgfqpoint{5.697007in}{2.172213in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{2.172527in}}%
\pgfpathlineto{\pgfqpoint{5.683403in}{2.172484in}}%
\pgfpathlineto{\pgfqpoint{5.676601in}{2.172502in}}%
\pgfpathlineto{\pgfqpoint{5.669799in}{2.172542in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{2.172458in}}%
\pgfpathlineto{\pgfqpoint{5.656195in}{2.172514in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{2.172517in}}%
\pgfpathlineto{\pgfqpoint{5.642591in}{2.172484in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{2.172484in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{2.172093in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{2.172463in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{5.608581in}{2.172471in}}%
\pgfpathlineto{\pgfqpoint{5.601778in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{2.172489in}}%
\pgfpathlineto{\pgfqpoint{5.588174in}{2.172955in}}%
\pgfpathlineto{\pgfqpoint{5.581372in}{2.172489in}}%
\pgfpathlineto{\pgfqpoint{5.574570in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{5.567768in}{2.172117in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{2.172129in}}%
\pgfpathlineto{\pgfqpoint{5.554164in}{2.172117in}}%
\pgfpathlineto{\pgfqpoint{5.547362in}{2.172188in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{2.172201in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{2.197367in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{2.180851in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{2.221301in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{2.186961in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{2.203064in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{2.225336in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{2.217854in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{2.191634in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{2.217947in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{2.182688in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{2.185645in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{2.217079in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{2.220401in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{2.200874in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{2.200812in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{2.192152in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{2.212961in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{2.199804in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{2.194969in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{2.196182in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{2.194014in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{2.192607in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{2.200504in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{2.202884in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{2.193437in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{2.206320in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{2.212890in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{2.194728in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{2.193827in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{2.197589in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{2.199132in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{2.200180in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{2.200216in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{2.191897in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{2.188482in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{2.202132in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{2.183154in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{2.224263in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{2.191081in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{2.199653in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{2.214458in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{2.192812in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{2.209120in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{2.206965in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{2.181260in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{2.204792in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{2.203502in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{2.209984in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{2.199906in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{2.198015in}}%
\pgfpathlineto{\pgfqpoint{5.186853in}{2.194672in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{2.210561in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{2.200164in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{2.214234in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{2.185431in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{2.218057in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{2.210342in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{2.214875in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{2.185709in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{2.195190in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{2.222514in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{2.214298in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{2.233938in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{2.202159in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{2.193102in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{2.221104in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{2.198365in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{2.178500in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{2.202503in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{2.216285in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{2.190527in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{2.192444in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{2.218948in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{2.211873in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{2.195461in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{2.215543in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{2.191995in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{2.202217in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{2.232600in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{2.198950in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{2.204404in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{2.191201in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{2.199644in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{2.214382in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{2.222134in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{2.221801in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{2.212861in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{2.228265in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{2.182517in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{2.186682in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{2.183083in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{2.219891in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{2.198393in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{2.208120in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{2.188082in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{2.202552in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{2.196612in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{2.190415in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{2.227181in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{2.219277in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{2.197584in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{2.195331in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.214568in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{2.192324in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{2.188087in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{2.194384in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{2.193374in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{2.184178in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.185340in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{2.190736in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{2.211178in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{2.205781in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{2.225777in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{2.196684in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{2.179956in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{2.185178in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{2.192247in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{2.207284in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{2.211023in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{2.224278in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{2.193241in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{2.190008in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{2.221461in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{2.196588in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{2.227652in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{2.185205in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{2.201629in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{2.215255in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{2.187320in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{2.205710in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{2.191594in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{2.197890in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{2.192135in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{2.203135in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{2.186961in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{2.199835in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{2.237076in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{2.206731in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{2.197588in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{2.199136in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{2.196560in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{2.193079in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{2.207439in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{2.194198in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{2.199866in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{2.193350in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{2.189528in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{2.197960in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{2.200641in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{2.203152in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{2.211128in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{2.198734in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{2.198078in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{2.199054in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{2.192555in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{2.188807in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{2.205759in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{2.190602in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{2.192439in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{2.182931in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{2.195223in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{2.210135in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{2.188586in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{2.208652in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{2.197447in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{2.187023in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{2.201201in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{2.221031in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{2.192208in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{2.192724in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{2.198688in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{2.212976in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{2.203603in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{2.196006in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{2.213100in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{2.189594in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{2.193494in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{2.204498in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{2.217550in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{2.192361in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{2.191737in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{2.199291in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{2.203869in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{2.201779in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{2.197382in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{2.199902in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{2.203312in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{2.202798in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{2.203063in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{2.214055in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{2.208250in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{2.223272in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{2.193199in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{2.190211in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{2.204600in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{2.197632in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{2.200487in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{2.215245in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{2.204662in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{2.208833in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{2.192158in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{2.188302in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{2.193822in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{2.190686in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{2.194430in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{2.200584in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{2.195840in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{2.193552in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{2.217605in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{2.214045in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{2.208158in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{2.191872in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{2.206724in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{2.202087in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{2.206179in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{2.200986in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{2.195395in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{2.192411in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{2.199317in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{2.221943in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{2.189927in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{2.182082in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{2.195751in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{2.202914in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{2.197412in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{2.220001in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{2.209609in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{2.194939in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{2.219728in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{2.194759in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{2.189360in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{2.201788in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{2.254533in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{2.194771in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{2.192124in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{2.199214in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{2.207004in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{2.201338in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{2.216264in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{2.202311in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{2.189512in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{2.194478in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{2.201092in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{2.236963in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{2.196317in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{2.220416in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{2.230011in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{2.201151in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{2.220215in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{2.192668in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{2.202521in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{2.193960in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{2.207204in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{2.198060in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{2.264274in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{2.209852in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{2.196735in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{2.200921in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{2.215938in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{2.212894in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{2.199360in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{2.203856in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{2.220536in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{2.216067in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{2.198806in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{2.208966in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{2.204852in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{2.222567in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{2.235857in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{2.205759in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{2.200429in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{2.233275in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{2.204821in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{2.210071in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{2.207864in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{2.203737in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{2.207547in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{2.195332in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{2.206332in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{2.202882in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{2.241452in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{2.202943in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{2.211507in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{2.193747in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{2.199950in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{2.224782in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{2.195445in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{2.215587in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{2.204400in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{2.292940in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{2.200959in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{2.220079in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{2.193609in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{2.199626in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{2.184548in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{2.206943in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{2.218424in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{2.198605in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{2.218215in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{2.208475in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{2.213701in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{2.207618in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{2.274877in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{2.253179in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{2.201535in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{2.206508in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{2.202700in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{2.198512in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{2.203680in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{2.203576in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{2.196651in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{2.200426in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{2.267419in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{2.203182in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{2.208431in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.195900in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{2.254959in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{2.196309in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{2.250263in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{2.223886in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{2.198252in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{2.201576in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{2.196872in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{2.200213in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{2.211186in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.198501in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{2.202528in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{2.201969in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{2.193446in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{2.193426in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{2.201954in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{2.181708in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{2.207418in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{2.193599in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{2.196643in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{2.192063in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{2.200111in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{2.242428in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{2.204981in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{2.206223in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{2.193483in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{2.197775in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{2.193771in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{2.189833in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{2.191588in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{2.188367in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{2.183097in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{2.201627in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{2.197134in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{2.199195in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{2.208034in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{2.200552in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{2.192637in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{2.191457in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{2.202311in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{2.201171in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{2.206629in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{2.204836in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{2.213260in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{2.220341in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{2.228202in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{2.204997in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{2.209274in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{2.207449in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{2.208256in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{2.225647in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{2.219007in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{2.228568in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{2.223128in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{2.207185in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{2.201394in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{2.198807in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{2.196118in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{2.201870in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{2.211188in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{2.208923in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{2.253989in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{2.245043in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{2.243571in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{2.222569in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{2.197039in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{2.198756in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{2.201962in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{2.244743in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{2.196058in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{2.213073in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{2.223778in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{2.213459in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{2.327923in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{2.213228in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{2.195987in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{2.195039in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{2.194446in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{2.200346in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{2.189779in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{2.191430in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{2.199125in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{2.221736in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{2.262760in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{2.187537in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{2.217810in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{2.207930in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{2.270170in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{2.207862in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{2.196987in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{2.232644in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{2.205403in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{2.207278in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{2.191564in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{2.195251in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{2.203806in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{2.211678in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{2.224799in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{2.200884in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{2.193064in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{2.189908in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{2.199068in}}%
\pgfpathlineto{\pgfqpoint{2.656488in}{2.205319in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{2.215388in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{2.203725in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{2.202245in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{2.195325in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{2.204939in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{2.224541in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{2.219161in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{2.194532in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{2.191042in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{2.208722in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{2.196400in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{2.195687in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{2.207339in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{2.195124in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{2.220185in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{2.216972in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{2.202609in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{2.206046in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{2.203874in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{2.255948in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{2.200631in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{2.199809in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{2.202003in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{2.245445in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{2.200147in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{2.191049in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{2.196472in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{2.192755in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{2.231244in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{2.220771in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{2.194299in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{2.197742in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{2.189551in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{2.193017in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{2.209320in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{2.220106in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{2.205768in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{2.274567in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{2.218863in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{2.208900in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{2.210554in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{2.229496in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{2.247340in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{2.210321in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{2.238166in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{2.218047in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{2.240649in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.241968in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{2.226055in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{2.211920in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{2.206682in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{2.204760in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{2.245648in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{2.204818in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{2.205168in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{2.197222in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{2.211663in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{2.209359in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{2.197379in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{2.236666in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{2.197667in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{2.196342in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{2.204575in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{2.203592in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{2.238136in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{2.256022in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{2.324808in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{2.456440in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{2.527771in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{2.621067in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{2.645296in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{2.680977in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{2.728200in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{2.710659in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{2.697075in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{2.697595in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{2.690748in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.672704in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{2.669677in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{2.674630in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{2.673548in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{2.699553in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{2.716282in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{2.684247in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.686831in}}%
\pgfpathlineto{\pgfqpoint{2.057907in}{2.690934in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{2.693061in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{2.685733in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{2.694524in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{2.693346in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{2.693720in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{2.706989in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{2.701994in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.678963in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{2.681027in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{2.685075in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{2.689805in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{2.694219in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{2.695361in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{2.677284in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{2.687537in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{2.700234in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{2.691212in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{2.682265in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{2.685290in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{2.678299in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{2.701273in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{2.683379in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{2.694251in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{2.683029in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{2.688245in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{2.689420in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{2.681257in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{2.682246in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{2.690250in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{2.681026in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{2.689828in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{2.687724in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{2.687663in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{2.693747in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{2.711360in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.722400in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{2.715857in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{2.707724in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{2.703628in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{2.709758in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{2.706337in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{2.709770in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{2.699112in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{2.713554in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{2.709356in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{2.704120in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{2.710099in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{2.724430in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{2.706647in}}%
\pgfpathlineto{\pgfqpoint{1.711002in}{2.732162in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{2.714889in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{2.719528in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{2.704558in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{2.718882in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{2.726045in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{2.714031in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{2.721627in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{2.715489in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{2.717506in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{2.716933in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{2.728381in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{2.725932in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{2.726860in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{2.728145in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{2.724225in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{2.721857in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{2.728264in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{2.738872in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{2.739246in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{2.729760in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{2.744272in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{2.737482in}}%
\pgfpathlineto{\pgfqpoint{1.554555in}{2.734628in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{2.734223in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{2.734123in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{2.738124in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{2.744014in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{2.743991in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{2.745503in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{2.754374in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{2.737628in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{2.750426in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{2.749382in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{2.740661in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{2.751181in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{2.743677in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{2.748756in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{2.753018in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{2.743843in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{2.760519in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{2.798084in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{2.759958in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{2.755036in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{2.759159in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{2.770935in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{2.741242in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{2.748902in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{2.759493in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{2.741386in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{2.735700in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{2.737260in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{2.724874in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{2.737239in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{2.718566in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{2.713645in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{2.723533in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{2.712776in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{2.725825in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{2.774225in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{2.825096in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{2.783388in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{2.751616in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{2.786439in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{2.577708in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{2.586559in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{2.802627in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{2.607682in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{2.633737in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{2.678265in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{2.196609in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{2.195632in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{2.188762in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{2.197972in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{2.202901in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{2.202786in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{2.203023in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{2.202986in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{2.195352in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{2.200816in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{2.197675in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{2.190536in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{2.197423in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{2.201474in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{2.204269in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{2.209490in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{2.201182in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.207035in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{2.201299in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{2.209115in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{2.197465in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{2.198428in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{2.196379in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{2.204228in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{2.197280in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{2.199976in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{2.200677in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{2.195327in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{2.198417in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{2.204255in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{2.198346in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{2.203586in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{2.194078in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{2.203285in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{2.195619in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{2.209979in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{2.226117in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{2.194725in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{2.196669in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{2.198870in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{2.196466in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{2.195175in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{2.201892in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{2.199341in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{2.200432in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{2.198590in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{2.201231in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{2.203312in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.202119in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{2.206944in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{2.193419in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{2.199890in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{2.198457in}}%
\pgfpathlineto{\pgfqpoint{0.874349in}{2.194236in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{2.201611in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{2.200453in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{2.196630in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{2.197391in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{2.190944in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{2.194330in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{2.194818in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{2.200760in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{2.195647in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{2.202769in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{2.203818in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{2.200246in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{2.195804in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{2.203758in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{2.191181in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{2.206131in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{2.206131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{2.133460in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765516in}{2.183129in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{2.181336in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{2.182501in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{2.181285in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{2.183140in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{2.182664in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{2.182749in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{2.181873in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{2.183326in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{2.182150in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{2.182340in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{2.181527in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{2.182772in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{2.181932in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{2.183825in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{2.181730in}}%
\pgfpathlineto{\pgfqpoint{0.874349in}{2.181811in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{2.182478in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{2.181356in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{2.183279in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{2.182043in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{2.182832in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{2.182078in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{2.181022in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{2.182389in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{2.181824in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{2.181842in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{2.181209in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{2.182092in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{2.182316in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{2.182034in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{2.182058in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{2.183097in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{2.181961in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{2.184000in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{2.181505in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{2.181791in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{2.181221in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{2.182229in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{2.182199in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{2.181276in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{2.182678in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{2.183184in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{2.182032in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{2.183381in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{2.181547in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{2.180905in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{2.181847in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{2.185035in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{2.182267in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{2.183493in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{2.183273in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{2.183870in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{2.184056in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{2.183225in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{2.180819in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{2.181949in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{2.181755in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{2.181974in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{2.182481in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{2.182942in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{2.181903in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{2.179774in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{2.181614in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{2.180865in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{2.523828in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{2.540877in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{2.557027in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{2.558420in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{2.546669in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{2.543776in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{2.605326in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{2.700209in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{2.686121in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{2.676405in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{2.685635in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{2.690877in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{2.688871in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{2.685913in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{2.681302in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{2.692728in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{2.699024in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{2.698151in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{2.698842in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{2.708493in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{2.714327in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{2.715295in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{2.716595in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{2.719955in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{2.726618in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{2.729748in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{2.728087in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{2.732840in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{2.729437in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{2.731290in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{2.730111in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{2.727812in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{2.725978in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{2.719564in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{2.722486in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{2.722022in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{2.721902in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{2.719659in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{2.716804in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{2.716312in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{2.717133in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{2.718697in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{2.716023in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{2.716591in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{2.717909in}}%
\pgfpathlineto{\pgfqpoint{1.554555in}{2.713964in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{2.711714in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{2.711828in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{2.711484in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{2.706732in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{2.706017in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{2.705001in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{2.703042in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{2.700232in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{2.700187in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{2.698171in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{2.695203in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{2.693618in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{2.690497in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{2.686645in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{2.685707in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{2.685551in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{2.685032in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{2.684224in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{2.684111in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{2.682915in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{2.685004in}}%
\pgfpathlineto{\pgfqpoint{1.711002in}{2.683039in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{2.682216in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{2.681031in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{2.685527in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{2.683693in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{2.683598in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{2.681758in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{2.680941in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{2.679837in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{2.683026in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{2.685255in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{2.682087in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{2.680889in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{2.680767in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{2.675069in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{2.676460in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{2.668945in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{2.666425in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{2.663181in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{2.660450in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{2.658538in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{2.660146in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{2.661302in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{2.660153in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{2.656826in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{2.659611in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{2.658255in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{2.661322in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{2.663076in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{2.661612in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{2.662568in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{2.658609in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{2.663176in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{2.661446in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{2.660308in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{2.662068in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{2.660764in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{2.663588in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{2.661971in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{2.658432in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{2.657512in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{2.658454in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{2.660813in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{2.658667in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{2.657278in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{2.654715in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{2.658783in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{2.661373in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{2.657430in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.659449in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{2.648865in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{2.650506in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{2.650044in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{2.651813in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{2.650429in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{2.651418in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{2.650344in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{2.651598in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{2.633962in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{2.642841in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{2.643188in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{2.604985in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{2.613750in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{2.548159in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{2.360013in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{2.294646in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{2.254548in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{2.205011in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{2.187426in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{2.179450in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{2.174876in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{2.174578in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{2.173583in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{2.176067in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{2.173807in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{2.174946in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{2.176513in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{2.171751in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{2.174613in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{2.175301in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{2.175399in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{2.172567in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{2.175157in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{2.176652in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{2.174688in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{2.174908in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{2.174073in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{2.175830in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{2.175402in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{2.175579in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{2.174134in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{2.175338in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{2.176608in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{2.174172in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{2.175461in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{2.173293in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{2.172153in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{2.173638in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{2.174321in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{2.174533in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{2.175523in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{2.175535in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{2.173312in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{2.175057in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{2.175747in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{2.174995in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{2.177409in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{2.174530in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{2.175856in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{2.176579in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{2.175945in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{2.173738in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{2.175185in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{2.175829in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{2.175260in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{2.175048in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{2.177016in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{2.174222in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{2.176396in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{2.173124in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{2.174339in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{2.173069in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{2.173111in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{2.176080in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{2.175630in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{2.174640in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{2.175956in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{2.175318in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{2.174333in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{2.175103in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{2.173832in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{2.174313in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{2.175620in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{2.173771in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{2.174054in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{2.176338in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{2.173276in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{2.174268in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{2.173736in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{2.174931in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{2.180169in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{2.176685in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{2.173548in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{2.178142in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{2.175167in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{2.175766in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{2.174102in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{2.173686in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{2.176405in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{2.173907in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{2.174497in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{2.174384in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{2.176159in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{2.175404in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{2.176599in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{2.174676in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{2.176309in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{2.173945in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{2.174363in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{2.178160in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{2.175273in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{2.176719in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{2.179291in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{2.187634in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{2.200697in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{2.204871in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{2.200547in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{2.192665in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{2.189551in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{2.185283in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{2.182591in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{2.184513in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{2.184832in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{2.186488in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{2.191426in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{2.195797in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{2.195003in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{2.194917in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{2.192033in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{2.191645in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{2.187979in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{2.185874in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{2.189170in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{2.189131in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{2.186963in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{2.185603in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{2.186111in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{2.183297in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{2.179215in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{2.178254in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{2.180232in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{2.180785in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{2.181642in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{2.180016in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{2.177353in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{2.172920in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{2.172934in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{2.174968in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{2.177493in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{2.176327in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{2.177428in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{2.177459in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{2.179107in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{2.180072in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{2.180604in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{2.175729in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{2.177420in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{2.177589in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{2.177029in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{2.180621in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{2.173546in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{2.174858in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{2.176639in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{2.176387in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{2.175181in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{2.176074in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{2.178811in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{2.179828in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{2.181481in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{2.179360in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{2.174808in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{2.175809in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{2.178740in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{2.172439in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{2.183145in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{2.176709in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{2.179940in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{2.176791in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{2.183712in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{2.177270in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{2.176583in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{2.178314in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{2.176578in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{2.175271in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{2.176256in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{2.179046in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{2.176622in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{2.180056in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{2.180225in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{2.177547in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{2.176837in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{2.175846in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{2.180783in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{2.177516in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{2.182517in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{2.178936in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{2.174103in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{2.177040in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{2.186538in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{2.181378in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{2.179926in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{2.186160in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{2.180380in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{2.183569in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{2.176688in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{2.182008in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{2.179130in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{2.178970in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{2.180936in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{2.179976in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{2.184014in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{2.178850in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{2.180319in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{2.178677in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{2.181918in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{2.180593in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{2.180798in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{2.182230in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{2.179902in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{2.185585in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{2.178289in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{2.180449in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{2.180278in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{2.179787in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{2.179749in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{2.180540in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{2.178963in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{2.181899in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{2.179588in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{2.178877in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{2.180461in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{2.180569in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{2.184463in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{2.182153in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{2.178181in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{2.176089in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{2.180696in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{2.179405in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{2.179223in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{2.180372in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{2.175194in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{2.177034in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{2.176460in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{2.179950in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{2.179132in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{2.181484in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{2.177766in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{2.178220in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{2.181901in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{2.176651in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{2.179725in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{2.176244in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{2.180927in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{2.183104in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{2.176189in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{2.178611in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{2.179706in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{2.178076in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{2.175362in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{2.178205in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{2.175765in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{2.177329in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{2.178203in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{2.182587in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{2.180487in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{2.181548in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{2.179664in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{2.179419in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{2.178627in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{2.178956in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{2.180406in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{2.172627in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{2.175087in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{2.179522in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{2.177712in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{2.178288in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{2.178487in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{2.183158in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{2.178879in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{2.178646in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{2.180691in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{2.176280in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{2.182383in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{2.180499in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{2.174706in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{2.174884in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{2.177740in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{2.178621in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{2.177010in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{2.177491in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{2.174719in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{2.176594in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{2.181140in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{2.183677in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{2.178930in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{2.180658in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{2.177449in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{2.175536in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{2.174426in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{2.179872in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{2.181446in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{2.180158in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{2.181640in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{2.178808in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{2.178344in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{2.176390in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{2.178674in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{2.178748in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{2.176805in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{2.176443in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{2.175182in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{2.179600in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{2.177520in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{2.174709in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{2.182061in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{2.178344in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{2.179404in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{2.179097in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{2.175222in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{2.176632in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{2.175406in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{2.177619in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{2.178056in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{2.174727in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{2.177227in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{2.184042in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{2.175252in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{2.177959in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{2.177991in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{2.172530in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{2.177015in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{2.174315in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{2.178142in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{2.175850in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{2.175355in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{2.178863in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{2.176381in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{2.178301in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{2.180928in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{2.179710in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{2.177120in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{2.175742in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{2.177134in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{2.177703in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{2.176674in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{2.176400in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{2.173944in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{2.176360in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{2.177007in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{2.179951in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{2.178199in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{2.177302in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{2.175780in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{2.176207in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{2.173818in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{2.177242in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{2.174252in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{2.176959in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{2.173154in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{2.178160in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{2.179817in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{2.173056in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{2.182010in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{2.177628in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{2.182637in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{2.175844in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{2.175986in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{2.180081in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{2.175586in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{2.178850in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{2.175538in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{2.174997in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{2.172951in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{2.177983in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{2.176800in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{2.175982in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{2.178901in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{2.175168in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.174313in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{2.173921in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{2.174388in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{2.176692in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{2.175553in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{2.180907in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{2.177099in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{2.174101in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{2.183012in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{2.181576in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{2.175725in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{2.177368in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{2.176681in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{2.176624in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{2.181840in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{2.177259in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{2.181017in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{2.174268in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{2.175222in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{2.173923in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{2.178917in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{2.180816in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{2.178700in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{2.181345in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{2.178757in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{2.176772in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{2.175559in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{2.180018in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{2.176469in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{2.178982in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{2.176885in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{2.175256in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{2.178576in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{2.177123in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{2.178840in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{2.178289in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{2.174358in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{2.175671in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{2.182724in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{2.173603in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{2.172619in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{2.175426in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{2.176916in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{2.176843in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{2.179484in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{2.185282in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{2.178981in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{2.183318in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{2.175518in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{2.173499in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{2.177499in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{2.182458in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{2.181103in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{2.173323in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{2.176082in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{2.173171in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{2.175584in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{2.177670in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{2.177767in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{2.176805in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{2.176559in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{2.173014in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{2.176813in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{2.179558in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{2.176398in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{2.179681in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{2.177009in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{2.174883in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{2.178351in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{2.174080in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{2.178939in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{2.178631in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{2.174920in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{2.175510in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{2.176849in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{2.180351in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{2.179082in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{2.176112in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{2.179712in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{2.183923in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{2.181625in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{2.175298in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{2.177939in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{2.175838in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{2.176945in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{2.176691in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{2.174902in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{2.177957in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{2.177302in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{2.178706in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{2.173634in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{2.178295in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{2.180759in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{2.179580in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{2.180403in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{2.174865in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{2.173432in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{2.174787in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{2.175803in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{2.179679in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{2.180491in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{2.175328in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{2.177294in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{2.180865in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{2.173211in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{2.175435in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{2.171465in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{2.171548in}}%
\pgfpathlineto{\pgfqpoint{5.751424in}{2.171555in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{2.171528in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{2.171558in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{2.171552in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{2.171552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.019901in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{2.019901in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{1.284940in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{1.284940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420379in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{1.420379in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420379in}{1.284940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078642in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078642in}{1.284940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736906in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{2.736906in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736906in}{1.284940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395169in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{3.395169in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395169in}{1.284940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053433in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053433in}{1.284940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711696in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{4.711696in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711696in}{1.284940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369960in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{5.369960in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369960in}{1.284940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.284940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{1.284940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605864in, y=1.246360in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.468680in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.468680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{1.468680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=1.430100in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.652421in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.652421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{1.652421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=1.613840in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.836161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{1.836161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487807in, y=1.797581in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {135}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.019901in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{2.019901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.487807in, y=1.981321in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {180}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279795in, y=1.434227in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Compass}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404474in, y=1.587991in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont [\(\displaystyle ^\circ\)]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926681in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{0.926681in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981536in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233871in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{1.233871in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316153in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{1.316153in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414893in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{1.414893in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815337in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932361in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139714in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934385in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{2.934385in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282350in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{3.282350in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373227in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{3.373227in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534526in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{5.534526in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765553in}{1.541733in}}{\pgfqpoint{5.860248in}{1.725249in}}{%
\pgfpathmoveto{\pgfqpoint{0.765553in}{1.669055in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.664564in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.665466in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.666073in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.666087in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.664493in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.664568in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.665367in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.665861in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.665224in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.665957in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.665701in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{1.665376in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.665735in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.663962in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.663962in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{1.665727in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.665394in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.666317in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.665980in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.665585in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.665581in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.665935in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.610151in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.601592in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.587239in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.576962in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.596501in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.586686in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.541733in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.575481in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.575481in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.581873in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.588831in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.592075in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.585868in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.596367in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.600796in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.593673in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.597975in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.591620in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.593277in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.589905in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.586656in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.585100in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.591254in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.582350in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.583694in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.582764in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.587322in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.584431in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.576614in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.578593in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.576915in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.580014in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.570656in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.585129in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.580140in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.576308in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.576026in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.579813in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.580047in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.583906in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.580359in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.577674in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.586422in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.585186in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.587248in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.581771in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.590986in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.588615in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.589832in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.593954in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.589720in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.600450in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.597961in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.597881in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{1.597881in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{1.606894in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.608689in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{1.604943in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.606651in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.611721in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.610127in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{1.610055in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{1.610055in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{1.625490in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{1.621484in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{1.625664in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{1.630440in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{1.634376in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{1.623439in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{1.633716in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{1.631176in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{1.637063in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{1.637555in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{1.643627in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{1.642795in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{1.645369in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{1.646152in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{1.650655in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{1.647549in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{1.651533in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{1.654633in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.644700in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{1.648900in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{1.655043in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{1.655033in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.657237in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{1.658549in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{1.661096in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{1.660408in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{1.664230in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{1.666175in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{1.662864in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{1.665445in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{1.662360in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{1.665472in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{1.658526in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{1.667275in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{1.667074in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{1.667119in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{1.668421in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{1.665832in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{1.666408in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.669731in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{1.672494in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{1.668091in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.671319in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{1.668362in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{1.674454in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{1.665876in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{1.668969in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{1.668969in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{1.672260in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{1.669911in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.671160in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{1.669780in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{1.665985in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.671172in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.666148in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{1.665713in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{1.668997in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{1.676349in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{1.667129in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{1.668394in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{1.671934in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{1.671693in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{1.671335in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{1.671396in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{1.673118in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{1.672760in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{1.676137in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.669603in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{1.676579in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{1.675950in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{1.673817in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{1.672544in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{1.676621in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{1.670874in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{1.674729in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{1.673083in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{1.675852in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{1.678588in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{1.675017in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{1.676942in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.672474in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{1.673009in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{1.672205in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{1.667320in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{1.674757in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{1.673414in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{1.673189in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{1.671658in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{1.678564in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{1.674155in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{1.670116in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{1.674974in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{1.672834in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{1.671617in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{1.673003in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.670011in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{1.670113in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{1.674013in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{1.671475in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{1.669842in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{1.670446in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{1.669049in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{1.668882in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{1.670874in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{1.672333in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{1.670447in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{1.671234in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{1.680146in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.691592in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{1.690228in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{1.693724in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.699265in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{1.699023in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{1.683977in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{1.692384in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{1.689363in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{1.686955in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{1.685571in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.685223in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{1.677812in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{1.686686in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{1.681451in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{1.678637in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{1.682230in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.683950in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{1.678452in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{1.680433in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{1.679000in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{1.677489in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.680405in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{1.678943in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{1.682028in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{1.683661in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{1.678310in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{1.683811in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{1.681254in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{1.681254in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{1.683254in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{1.677269in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{1.679500in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{1.687843in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{1.685570in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{1.692409in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{1.683275in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{1.687702in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{1.680372in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{1.687481in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{1.684605in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{1.683932in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{1.677699in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{1.677699in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{1.677543in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{1.679417in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{1.684969in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{1.681735in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{1.678201in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{1.676267in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{1.704134in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.694906in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{1.694950in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{1.710571in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{1.693529in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.678113in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{1.693193in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{1.694518in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{1.678353in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{1.683139in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{1.683638in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{1.683638in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{1.685097in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{1.691259in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{1.688602in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{1.688077in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{1.684177in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{1.685048in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{1.682456in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{1.687247in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{1.678413in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.686766in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{1.676733in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{1.692610in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{1.688239in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{1.690925in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{1.689918in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{1.690941in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{1.684751in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{1.688430in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{1.688466in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{1.688943in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{1.684563in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{1.679744in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{1.688070in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{1.687285in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{1.687285in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{1.682444in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{1.681565in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{1.682580in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{1.686755in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{1.677924in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{1.689691in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{1.682011in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{1.688755in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{1.684257in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{1.686242in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{1.676635in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{1.683041in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{1.688743in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{1.690357in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{1.685535in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{1.685711in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{1.688903in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{1.681225in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{1.687284in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{1.698982in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{1.707271in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{1.702381in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{1.694569in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{1.693280in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{1.696068in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{1.693830in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{1.700905in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{1.704600in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{1.707135in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{1.711678in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{1.713513in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{1.718501in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{1.705463in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{1.703889in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{1.697039in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{1.688997in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{1.694945in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{1.697019in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{1.692061in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{1.684600in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{1.691736in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{1.697757in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{1.690845in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{1.699494in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{1.699730in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{1.694802in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{1.700132in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{1.682226in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{1.693689in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{1.681048in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{1.698895in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{1.703235in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{1.693538in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{1.692759in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{1.693663in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{1.690155in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{1.685012in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{1.672849in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{1.694315in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{1.697642in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{1.690499in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{1.711517in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{1.700288in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{1.720121in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{1.682397in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{1.697083in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{1.691902in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{1.698093in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{1.699369in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{1.697333in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{1.672775in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{1.703208in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{1.692114in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{1.686118in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{1.677420in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{1.681624in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{1.675042in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{1.687383in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.686244in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{1.695111in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{1.696860in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{1.694860in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{1.680960in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.675295in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{1.676505in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{1.676505in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{1.680861in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{1.676611in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.676423in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{1.689242in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{1.676057in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{1.680216in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{1.676864in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{1.688882in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{1.689698in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{1.681738in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.686033in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{1.679326in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{1.686897in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{1.682494in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{1.689602in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{1.679912in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{1.682029in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{1.678422in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{1.678057in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{1.679095in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{1.678322in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{1.676991in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{1.676351in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{1.678322in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{1.677859in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{1.680601in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{1.678841in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{1.677389in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{1.676802in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{1.678443in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{1.678362in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{1.677873in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{1.679646in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{1.687025in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{1.681185in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{1.676943in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{1.677491in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{1.677786in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{1.678053in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{1.677085in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{1.676627in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{1.677631in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{1.682106in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{1.687102in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{1.678138in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{1.676959in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{1.710262in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{1.677344in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{1.692592in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{1.677129in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{1.677116in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{1.701424in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{1.677434in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{1.692198in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{1.684222in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{1.677608in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{1.674897in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{1.678164in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{1.676677in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{1.677410in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{1.676667in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{1.678346in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{1.677208in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{1.688253in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{1.678173in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{1.677594in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{1.680244in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{1.677438in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{1.678481in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{1.679506in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{1.683478in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{1.685225in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{1.684954in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{1.681234in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{1.677090in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{1.676540in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{1.676492in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{1.680089in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{1.676643in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{1.676730in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{1.676616in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{1.675802in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{1.676434in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{1.676621in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.677664in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{1.679224in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{1.676344in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{1.679063in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{1.679072in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{1.676696in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.679045in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{1.677358in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{1.680497in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{1.679169in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{1.683696in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{1.682620in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{1.677081in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{1.677029in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{1.677878in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{1.676490in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.689996in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{1.677341in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{1.678450in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{1.676256in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{1.676227in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{1.677682in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{1.676162in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{1.677564in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{1.676255in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{1.677753in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{1.678661in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{1.676997in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{1.677234in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{1.677608in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{1.676530in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{1.675974in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{1.683068in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{1.675573in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{1.676720in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{1.676767in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{1.676362in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{1.676308in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{1.675282in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{1.676450in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{1.674141in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{1.676249in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{1.676735in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{1.677763in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{1.676932in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{1.674576in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{1.675420in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{1.675006in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{1.676553in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{1.676297in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{1.676777in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{1.676202in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{1.675181in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{1.676134in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{1.674633in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{1.675730in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{1.675442in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{1.677074in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{1.677040in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.680604in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{1.682521in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{1.682521in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{1.675590in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{1.675700in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{1.677436in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{1.675567in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{1.683302in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{1.674476in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{1.675921in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{1.675465in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{1.677154in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{1.679640in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{1.674623in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{1.685458in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{1.677561in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.675410in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{1.676931in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{1.682953in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{1.684163in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{1.679797in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{1.682405in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{1.686210in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{1.675606in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{1.693997in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{1.683060in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{1.682150in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{1.685260in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{1.684752in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{1.683962in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{1.674329in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{1.682632in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.686848in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{1.684986in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{1.674606in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{1.690729in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{1.684945in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{1.676683in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{1.674936in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{1.678420in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{1.684467in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{1.704585in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{1.683217in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{1.677637in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{1.687567in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{1.674203in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{1.679129in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.683370in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.698731in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{1.692178in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{1.682753in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{1.682753in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{1.689065in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.678088in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{1.688367in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{1.687962in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{1.675573in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.674934in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.677349in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.677811in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{1.679523in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{1.683373in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{1.680962in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{1.674703in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{1.675075in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{1.681280in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{1.682630in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{1.685143in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{1.678790in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{1.674961in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{1.675416in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{1.676076in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{1.674907in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{1.674234in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{1.680647in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{1.675047in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{1.674399in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{1.675088in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{1.674270in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{1.675404in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{1.675260in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{1.675948in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{1.675884in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{1.675055in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{1.674889in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{1.674407in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{1.675260in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{1.678092in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{1.676780in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{1.674964in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{1.674964in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{1.676823in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{1.674639in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{1.674978in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{1.674916in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{1.678383in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{1.675260in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{1.676569in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{1.680034in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{1.684505in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{1.675582in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{1.673847in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{1.675023in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{1.676210in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{1.675251in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{1.675355in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{1.674370in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{1.676595in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{1.674092in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{1.675214in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{1.679031in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{1.675002in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{1.675412in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{1.675155in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{1.674249in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{1.675003in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{1.674268in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{1.674393in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{1.675218in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{1.674956in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.676810in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{1.674320in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{1.675999in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{1.676264in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{1.676045in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{1.674932in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{1.675564in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{1.675007in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{1.675330in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{1.674626in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{1.674608in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{1.674834in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{1.674882in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{1.675164in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{1.674373in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{1.675552in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{1.676237in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{1.675734in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{1.673049in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{1.673561in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{1.674142in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{1.677138in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{1.675252in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{1.685896in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{1.676791in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{1.675143in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{1.675891in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{1.673964in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{1.674158in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{1.674571in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{1.674407in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{1.674536in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.674977in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{1.703706in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{1.675410in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{1.674486in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{1.681897in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{1.706020in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{1.712225in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{1.702508in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{1.689855in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{1.685762in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{1.689244in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{1.691712in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.700916in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{1.706734in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{1.714331in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{1.716421in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{1.716580in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{1.716043in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{1.716663in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{1.716308in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{1.716450in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{1.714893in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{1.713994in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{1.711182in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{1.709220in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.707937in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{1.707677in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{1.709136in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{1.709136in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{1.710415in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{1.711837in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{1.713008in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{1.713555in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{1.715086in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{1.715055in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{1.715172in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{1.715405in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{1.714307in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{1.713045in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{1.712290in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{1.712290in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{1.711347in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{1.710495in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{1.710590in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{1.711109in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.712112in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.714781in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.714781in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{1.714257in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{1.713833in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{1.712996in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{1.713675in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{1.714002in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{1.715214in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{1.716386in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{1.716834in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{1.718596in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{1.717462in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{1.717929in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{1.717807in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{1.716724in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{1.715916in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{1.715246in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{1.714370in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{1.712207in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{1.711775in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{1.709555in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.710983in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{1.712564in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{1.714602in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{1.716585in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{1.717188in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{1.718742in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{1.719449in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{1.719462in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{1.718999in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{1.719464in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{1.720318in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{1.718225in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.707753in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{1.701974in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{1.692619in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{1.689877in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{1.690339in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{1.702890in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{1.713331in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{1.719288in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{1.719284in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{1.706169in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{1.681897in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{1.703706in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{1.719001in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.718731in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{1.716626in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{1.695528in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{1.718092in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{1.717992in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{1.717721in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{1.719038in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{1.717423in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{1.717744in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{1.718900in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{1.715193in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{1.719296in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{1.719213in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{1.718759in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{1.717260in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{1.717508in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{1.710277in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{1.718188in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{1.713855in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{1.718586in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{1.716843in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{1.717660in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{1.717759in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{1.717517in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{1.718901in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{1.718760in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{1.717382in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{1.717442in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{1.717048in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{1.719210in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{1.714905in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{1.715767in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{1.717375in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{1.718567in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.718867in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{1.719059in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{1.717008in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{1.706727in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{1.716331in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{1.716959in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{1.714867in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{1.717308in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{1.718084in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{1.715075in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{1.718520in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{1.717000in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{1.695694in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{1.716854in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{1.718072in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{1.718097in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{1.696237in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{1.716187in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{1.717606in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{1.716978in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{1.717800in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{1.716250in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{1.718224in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{1.718224in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{1.718457in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{1.719296in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{1.716930in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{1.716690in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{1.718026in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{1.718209in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{1.719534in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{1.710676in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{1.718579in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{1.714894in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{1.715072in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{1.717152in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{1.708861in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{1.717547in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{1.717432in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{1.719714in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{1.718633in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{1.710404in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{1.720064in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{1.719394in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{1.718490in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{1.718984in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{1.717861in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{1.717769in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{1.718553in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{1.718553in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{1.719887in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{1.719209in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{1.718410in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{1.717816in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{1.718774in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{1.718266in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{1.718266in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{1.718252in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.718664in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.718537in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.719465in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{1.718829in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{1.717904in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{1.719240in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.717777in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{1.718537in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{1.719792in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{1.719481in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{1.719703in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.719336in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.719325in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{1.719126in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{1.719182in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{1.718743in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{1.718739in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{1.719118in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{1.718774in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{1.719680in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{1.719063in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{1.717961in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{1.720129in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{1.720769in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{1.720704in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{1.719179in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{1.719689in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{1.719184in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.719184in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{1.718902in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{1.719309in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{1.718430in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{1.720028in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{1.718194in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{1.718871in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{1.718044in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{1.718745in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{1.718908in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{1.718105in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{1.718695in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{1.718890in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{1.718504in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{1.719405in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.718410in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{1.719184in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{1.719061in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{1.719514in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{1.718186in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{1.718474in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{1.718137in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{1.719730in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{1.719397in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{1.719631in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{1.718923in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{1.718982in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{1.718439in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{1.719264in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{1.717802in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{1.720745in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{1.718697in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{1.719392in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.718977in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{1.718532in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{1.718519in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{1.720456in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{1.719419in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{1.719231in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{1.719958in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{1.720125in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{1.720076in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{1.719266in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{1.719704in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{1.720269in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{1.718710in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{1.719729in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{1.717951in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{1.719974in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{1.717747in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{1.717566in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{1.719619in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{1.719136in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{1.718914in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{1.719099in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{1.719601in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{1.718673in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{1.719824in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{1.720174in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{1.718347in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{1.719476in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{1.719860in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{1.720268in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{1.721158in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{1.720648in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{1.720644in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{1.719479in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{1.719740in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{1.720819in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{1.720153in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{1.721154in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{1.722010in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{1.720486in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.722953in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{1.720777in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{1.720956in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{1.720990in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{1.721796in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{1.723260in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{1.722230in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{1.720708in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{1.722174in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{1.721794in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.721340in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{1.722476in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{1.722065in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{1.721268in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{1.721077in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.721234in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{1.721880in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{1.721628in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{1.722303in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{1.721660in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{1.720351in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{1.720099in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{1.721382in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{1.721575in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{1.721127in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{1.722333in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{1.721481in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{1.722224in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{1.722371in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{1.722297in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{1.721599in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{1.718176in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{1.722497in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{1.723339in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{1.722901in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{1.723134in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{1.723082in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{1.722302in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{1.722523in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{1.723648in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{1.721902in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{1.719438in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{1.722659in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{1.722434in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{1.718631in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{1.723435in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{1.723191in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{1.722943in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{1.724231in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{1.721826in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{1.722926in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{1.723543in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{1.723339in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{1.724304in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{1.722829in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{1.720067in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{1.722231in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{1.721918in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{1.720653in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{1.722719in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{1.721157in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{1.723070in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{1.721601in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{1.721288in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{1.722397in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{1.722143in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{1.723759in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{1.722313in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{1.722414in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{1.723172in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{1.722330in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{1.723118in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{1.723118in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{1.722432in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{1.722557in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{1.722193in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{1.722992in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{1.722156in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{1.723348in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{1.722294in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{1.722426in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{1.723696in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{1.722905in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{1.722053in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{1.722167in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{1.724095in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{1.723113in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{1.723378in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{1.723229in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{1.722297in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{1.722488in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{1.721276in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{1.721016in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{1.723429in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.722348in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{1.723917in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.724532in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{1.722692in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{1.723412in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{1.722149in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{1.723628in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{1.719866in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.721977in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{1.717553in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{1.718067in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{1.721754in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{1.716955in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.723225in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{1.719978in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{1.717431in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{1.723475in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{1.718335in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.712528in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{1.722771in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{1.723573in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{1.723446in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{1.722872in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{1.718165in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{1.708170in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{1.709816in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{1.708626in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{1.722318in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{1.724848in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{1.724328in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{1.724978in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{1.724141in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{1.724141in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{1.724801in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{1.722984in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{1.724173in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{1.724173in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{1.713121in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{1.719783in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{1.721232in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{1.712208in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{1.716348in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{1.720561in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{1.720917in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{1.716582in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{1.715209in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{1.723320in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{1.725249in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{1.722310in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{1.715445in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{1.712311in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{1.710074in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{1.711006in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{1.709888in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{1.721346in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{1.714270in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{1.709128in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{1.704761in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{1.704818in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{1.700793in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{1.703232in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{1.703387in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{1.701172in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{1.710253in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{1.710437in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{1.714517in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{1.720988in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{1.721791in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{1.721741in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{1.717873in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{1.716190in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{1.710857in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{1.709991in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{1.710243in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{1.708362in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{1.704369in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{1.705064in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{1.715263in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{1.714576in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{1.711296in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{1.700661in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{1.721187in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{1.720327in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{1.715830in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{1.706550in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{1.711592in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{1.708968in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{1.715620in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{1.713931in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{1.713931in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{1.714526in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{1.706593in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{1.709478in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{1.711073in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{1.720418in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{1.723671in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{1.712409in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{1.704601in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{1.718921in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{1.717862in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{1.711081in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{1.708052in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{1.714210in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{1.721979in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{1.721628in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{1.709982in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{1.709394in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{1.709234in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{1.707406in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{1.706566in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{1.704981in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{1.706661in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{1.708812in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{1.710395in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{1.711495in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{1.723231in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.712261in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{1.706996in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{1.721713in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{1.704211in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{1.713749in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{1.710822in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{1.712666in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{1.706557in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{1.705520in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{1.704130in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{1.703497in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{1.708479in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{1.704322in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{1.723272in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{1.723722in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{1.723286in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.724382in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{1.723116in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{1.723366in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{1.723249in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.722927in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{1.723279in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{1.722569in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{1.722097in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{1.711489in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{1.710651in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{1.722013in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{1.715683in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{1.718577in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{1.722446in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{1.705482in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{1.709898in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{1.708982in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{1.707103in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{1.706119in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{1.702662in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{1.702644in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{1.704478in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{1.716288in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{1.703324in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{1.704819in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{1.718916in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{1.717671in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{1.712898in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{1.709068in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{1.709982in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{1.716370in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{1.717528in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{1.710978in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{1.714073in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.713471in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{1.716218in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{1.720893in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{1.720893in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{1.710387in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.707990in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{1.713965in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{1.718497in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{1.716458in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{1.715600in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{1.721589in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.701265in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{1.716226in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{1.703227in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{1.720826in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{1.720414in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{1.722747in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{1.723382in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.724091in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{1.724803in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{1.722180in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.712693in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{1.698745in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{1.693236in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{1.695772in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{1.696229in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{1.696859in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{1.700682in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{1.694001in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{1.697700in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{1.690293in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{1.690760in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{1.695988in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{1.697070in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.697396in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{1.698103in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{1.697421in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{1.697096in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{1.698839in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{1.692175in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{1.691880in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{1.700103in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{1.698470in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{1.694583in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{1.699676in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{1.695371in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{1.692725in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{1.691656in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{1.697353in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.699354in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{1.699293in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{1.696276in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{1.693985in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{1.694890in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{1.696938in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{1.703917in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{1.699240in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{1.697492in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{1.691895in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{1.690776in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{1.694469in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{1.701328in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{1.698038in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.693395in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{1.695557in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{1.694017in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.693658in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{1.693400in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{1.695833in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{1.700902in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{1.690011in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{1.693114in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{1.688604in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{1.696465in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.688299in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.691463in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{1.689684in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{1.687071in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{1.691313in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.688406in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{1.690024in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{1.691188in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{1.685226in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{1.692310in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{1.691131in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{1.694719in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.691748in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{1.686556in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{1.693809in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{1.689486in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.689585in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{1.688668in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{1.688838in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.688088in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{1.682526in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{1.684445in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{1.686116in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{1.684983in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{1.684588in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{1.678851in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{1.689568in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{1.680089in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{1.680672in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{1.683577in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{1.686494in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{1.678822in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{1.678485in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{1.678156in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{1.676393in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{1.674218in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{1.671909in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.671595in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{1.676474in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{1.672626in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{1.669126in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{1.667398in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.673316in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{1.667355in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{1.668261in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{1.666456in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{1.662196in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{1.662626in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{1.659108in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{1.661348in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{1.661604in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{1.656374in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{1.654631in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{1.654637in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{1.647570in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{1.646230in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{1.651543in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{1.645339in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{1.642895in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{1.640623in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.638022in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{1.637644in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{1.635816in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.634481in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.631862in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.628091in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{1.627997in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.624177in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{1.624847in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{1.626785in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.627710in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.622804in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.618212in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.622437in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.622785in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.622022in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.614791in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.617312in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.608602in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.610273in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.610050in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.607628in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.607379in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.611535in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.606890in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.607629in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.601266in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.598635in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.610051in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.603944in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.614031in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.601794in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.613972in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.608037in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.606321in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.603545in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.614960in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.602583in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.615193in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.606401in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.616358in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.608548in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.610271in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.622500in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.649811in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.618922in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.623173in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.617050in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.618212in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.627893in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.649815in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.606844in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.630092in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.604069in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.611331in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.671999in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.603850in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.615920in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.610674in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.628064in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.613768in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.683580in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.670039in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.669209in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.668733in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.669933in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.669189in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.669154in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{1.668634in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.670284in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.670532in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.669567in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{1.668273in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.668549in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.669524in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.669055in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.668875in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.668339in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.668496in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.669412in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.669116in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.667882in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.668362in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.669055in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.669055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863658in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.284940in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.284940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{2.019901in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{2.019901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765553in}{1.667363in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.667277in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.666636in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.667504in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.667010in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.667211in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.667338in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{1.667175in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.667128in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.668077in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.667681in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.667833in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.667622in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.657338in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.608755in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.608457in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.601729in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.607022in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.593104in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.594631in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.594624in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.588065in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.595393in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.596316in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.608200in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.605044in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.608818in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.609029in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.607133in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.607864in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.603088in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.601277in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.600284in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.599990in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.598394in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.597149in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.591795in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.591161in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.595103in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.597160in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.595876in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.590835in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.589635in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.594849in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.596033in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.592838in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.591167in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.592001in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.593519in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.592603in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.596151in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.596103in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.597427in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.597894in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.597991in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.598487in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.603119in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.605264in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.604350in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.606252in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.607823in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.609955in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.611500in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.611125in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.611142in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.615413in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{1.617605in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.617630in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{1.619369in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.617801in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.622711in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.624416in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{1.624801in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{1.630867in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{1.635965in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{1.638141in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{1.640710in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{1.639349in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{1.639950in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{1.644356in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{1.645128in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{1.647261in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{1.648879in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{1.653860in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{1.652544in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{1.653618in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{1.655508in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{1.656676in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{1.660077in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{1.659489in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.659532in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{1.660116in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{1.663131in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{1.664534in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{1.665602in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.665151in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{1.665479in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{1.667700in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{1.670807in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{1.674145in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{1.673424in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{1.674084in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{1.674051in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{1.672636in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{1.674672in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{1.674917in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{1.673996in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{1.677368in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{1.677526in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{1.675302in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.679788in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{1.680345in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.681197in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{1.678140in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{1.681905in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{1.678384in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.680904in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{1.680810in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{1.679631in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{1.679129in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{1.679776in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{1.680973in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{1.680066in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{1.679226in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{1.678503in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{1.679512in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.678198in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.677265in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{1.679303in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{1.680153in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{1.681699in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{1.679968in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{1.680713in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{1.680578in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{1.682935in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{1.681112in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.684899in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{1.684917in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{1.683276in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{1.687266in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.681582in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{1.686991in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{1.684184in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{1.683058in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{1.681212in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{1.684798in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{1.686009in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{1.685634in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{1.686920in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{1.685957in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{1.685757in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{1.683379in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{1.684294in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{1.687682in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.687005in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{1.684176in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{1.679705in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{1.682096in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{1.684787in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{1.682840in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{1.682138in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{1.686031in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{1.681498in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{1.684218in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{1.685809in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{1.683790in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{1.683457in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{1.684558in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.682611in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{1.683975in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{1.686296in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{1.682181in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{1.683915in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{1.682187in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{1.682799in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{1.680750in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{1.686270in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{1.684040in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{1.683269in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{1.684233in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.701197in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{1.706830in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{1.709597in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.709761in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{1.709895in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{1.709940in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{1.701508in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{1.696879in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{1.697041in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.695321in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{1.694489in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{1.696420in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{1.696000in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{1.695146in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{1.695049in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.693651in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{1.693152in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{1.693949in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{1.693491in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{1.695714in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.694515in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{1.694764in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{1.694300in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{1.695815in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{1.696803in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{1.696611in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{1.697542in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{1.696305in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{1.696844in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{1.696831in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{1.696461in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{1.694083in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{1.696179in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{1.697289in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{1.696360in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{1.697139in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{1.696191in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{1.696611in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{1.694734in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{1.697381in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{1.697748in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{1.698118in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{1.697328in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{1.697809in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{1.700678in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{1.717289in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{1.715895in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.716523in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{1.716062in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{1.718308in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{1.717837in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.716442in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{1.710483in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{1.710512in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{1.699345in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{1.697463in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{1.698225in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{1.695657in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{1.697002in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{1.697518in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{1.696619in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{1.697961in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{1.696861in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{1.696844in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{1.697110in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{1.699018in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{1.696164in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.699736in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{1.697272in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{1.699442in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{1.698463in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{1.699912in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{1.697913in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{1.699737in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{1.696873in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{1.698287in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{1.698883in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{1.698993in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{1.698209in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{1.699708in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{1.699576in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{1.698881in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{1.699202in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{1.699379in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{1.697642in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{1.701977in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{1.698190in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{1.700784in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{1.699674in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{1.697460in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{1.698329in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{1.699401in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{1.699119in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{1.699328in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{1.698530in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{1.699364in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{1.700080in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{1.699752in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{1.694399in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{1.693388in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{1.706972in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{1.711335in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{1.698934in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{1.699303in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{1.700436in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{1.702153in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{1.706415in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{1.707014in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{1.708207in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{1.710942in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{1.714977in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{1.717971in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{1.719952in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{1.716925in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{1.710966in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{1.707392in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{1.704287in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{1.699190in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{1.700790in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{1.696028in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{1.697875in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{1.700766in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{1.704789in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{1.706089in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{1.705000in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{1.707600in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{1.707344in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{1.708510in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{1.706672in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{1.710931in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{1.710373in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{1.709111in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{1.708751in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{1.707487in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{1.708092in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{1.706822in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{1.708329in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{1.710713in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{1.706692in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{1.712509in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{1.715947in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{1.716865in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{1.723351in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{1.717607in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{1.718350in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{1.711530in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{1.710901in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{1.698518in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{1.706783in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{1.699902in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{1.708209in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{1.715837in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{1.715122in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{1.710362in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.702477in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{1.710723in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{1.710665in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{1.710220in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{1.704263in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.705423in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{1.703101in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{1.701179in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{1.701423in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{1.701349in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.698665in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{1.704048in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{1.697059in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{1.700984in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{1.711359in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{1.709463in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{1.714347in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.713975in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{1.712916in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.707209in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{1.703924in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{1.708674in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{1.707213in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{1.707431in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{1.706512in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{1.703091in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{1.706007in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{1.700589in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{1.711462in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{1.699860in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{1.704617in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{1.701711in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{1.697300in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{1.706079in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{1.708224in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{1.709112in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{1.700483in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{1.709677in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{1.703982in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{1.711561in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{1.699133in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{1.707456in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{1.699118in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{1.704974in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{1.706098in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{1.709388in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{1.708268in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{1.699957in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{1.708507in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{1.698786in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{1.701506in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{1.705141in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{1.710418in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{1.697068in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{1.710502in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{1.706513in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{1.712402in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{1.699626in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{1.699635in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{1.702916in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{1.718317in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{1.703743in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{1.716076in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{1.707756in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{1.701596in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{1.720013in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{1.701658in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{1.714107in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{1.709436in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{1.694763in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{1.709070in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{1.705513in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{1.699910in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{1.701700in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{1.700960in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{1.702570in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{1.704733in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{1.707961in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{1.706508in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{1.701579in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{1.702014in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{1.699035in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{1.705989in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{1.709742in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{1.708407in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{1.707838in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{1.707880in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{1.702010in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{1.702933in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{1.700195in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{1.710393in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{1.700024in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{1.701867in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{1.706198in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{1.699211in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{1.703863in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{1.699332in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{1.705498in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{1.701244in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{1.702599in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{1.702172in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{1.700724in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.705880in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{1.699626in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{1.709407in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{1.699732in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{1.705956in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{1.711934in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{1.704610in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{1.701598in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{1.707353in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{1.698242in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.711596in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{1.705040in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{1.711565in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{1.696706in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{1.696147in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{1.701616in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{1.704593in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{1.704191in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{1.702519in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{1.703700in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{1.706930in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{1.702958in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{1.702769in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{1.695881in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{1.702979in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{1.696833in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{1.697879in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{1.691858in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{1.693247in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{1.695734in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{1.698980in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{1.691397in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{1.699920in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{1.698331in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{1.701147in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{1.698063in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{1.697758in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{1.710088in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{1.704623in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{1.707367in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{1.695717in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{1.704762in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{1.690182in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{1.701453in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{1.697890in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{1.698905in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.707034in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{1.709105in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{1.708010in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{1.699411in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{1.702066in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{1.698505in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{1.704038in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{1.702135in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{1.705576in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{1.705936in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{1.695743in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{1.695248in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{1.700694in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{1.703617in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{1.695924in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{1.705026in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.703566in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{1.708992in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{1.709190in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{1.706891in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{1.706382in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{1.704417in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{1.710279in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{1.703546in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{1.709882in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{1.707512in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{1.707333in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{1.708489in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{1.713440in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{1.704993in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{1.704530in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.708177in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{1.702204in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{1.707417in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{1.700261in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{1.709687in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{1.712176in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{1.703988in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{1.705513in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{1.702947in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{1.708665in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{1.710293in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{1.713177in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{1.706220in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{1.702601in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{1.707649in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{1.699601in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.709166in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.710796in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{1.710565in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{1.705475in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{1.706950in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.698766in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{1.706667in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{1.708848in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{1.696858in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.697723in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.701895in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.703940in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{1.705267in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{1.707737in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{1.702903in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{1.705722in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{1.709616in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{1.709252in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{1.707566in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{1.702778in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{1.695685in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{1.689071in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{1.687512in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{1.693257in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{1.698607in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{1.703427in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{1.696057in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{1.696353in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{1.692274in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{1.704430in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{1.701578in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{1.697319in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{1.694931in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{1.687886in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{1.688862in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{1.691338in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{1.687772in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{1.693020in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{1.681148in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{1.689882in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{1.707923in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{1.700070in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{1.690541in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{1.695961in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{1.693377in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{1.693370in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{1.709129in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{1.697294in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{1.688507in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{1.697888in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{1.700054in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{1.705309in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{1.684727in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{1.680620in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{1.692509in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{1.693203in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{1.689573in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{1.683597in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{1.686277in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{1.699408in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{1.690290in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{1.701908in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{1.702140in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{1.685995in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{1.689874in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{1.686644in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{1.698040in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{1.697809in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{1.683122in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{1.695666in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{1.700816in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{1.696859in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{1.694617in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{1.698206in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{1.694705in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{1.696272in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{1.691461in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{1.701325in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{1.698488in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{1.698092in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{1.688118in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{1.693261in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{1.693504in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{1.696944in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{1.690429in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{1.686636in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{1.699255in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{1.688739in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{1.693996in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{1.682383in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{1.698099in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{1.700880in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{1.700267in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{1.706398in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{1.685813in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{1.701849in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{1.698938in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{1.695528in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{1.697901in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{1.694663in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{1.693574in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{1.692027in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{1.681849in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{1.685484in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.703593in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{1.715927in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{1.676944in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{1.693807in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{1.713273in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{1.716928in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{1.708078in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{1.687327in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{1.688237in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{1.690839in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{1.696872in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{1.710944in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{1.716308in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{1.717908in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{1.717451in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{1.717975in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{1.717729in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{1.716250in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{1.715184in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{1.710863in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.709524in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{1.708699in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{1.710148in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{1.712312in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{1.714983in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{1.716195in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{1.716478in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{1.715761in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{1.715322in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{1.714268in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{1.712697in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{1.711852in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{1.712033in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.713324in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.713324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765553in}{1.402776in}}{\pgfqpoint{5.860248in}{1.921080in}}{%
\pgfpathmoveto{\pgfqpoint{0.765553in}{1.826268in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.809179in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.812673in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.806001in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.810981in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.810393in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.810393in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.812125in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.813129in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.809586in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.813810in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.813209in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.812492in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{1.810442in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{1.817504in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.813867in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.814095in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.814734in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.812239in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.814007in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.814342in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.813751in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.816287in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.812497in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.814384in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.815330in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.812850in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.812271in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.812849in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.435063in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.455204in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.473327in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.516720in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.483743in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.474398in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.402776in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.513118in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.751833in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.749339in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.751449in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.754827in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.745121in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.747187in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.746328in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.743385in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.740426in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.745896in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.740022in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.714192in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.731179in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.727131in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.724646in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.724646in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.732912in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.721636in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.721636in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.730701in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.727819in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.728699in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.734698in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.724178in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.736522in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.736658in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.733384in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.741236in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.727788in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.741321in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.742687in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.742687in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.740932in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.748541in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{1.757048in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{1.751785in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.756379in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{1.747727in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.751117in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.760996in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.757190in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{1.755613in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{1.755613in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{1.762269in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.761705in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{1.761650in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{1.764101in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{1.769389in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{1.766698in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{1.762897in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{1.767301in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{1.773096in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{1.772137in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{1.775698in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{1.778528in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{1.778558in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{1.775548in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{1.780144in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{1.776794in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{1.780238in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{1.781940in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{1.779963in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{1.784303in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.781088in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{1.782633in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{1.785893in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{1.786048in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{1.783793in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.789453in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{1.791622in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{1.790297in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{1.793305in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{1.792810in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{1.792720in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{1.796401in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{1.797016in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{1.798295in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{1.800587in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{1.800951in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{1.802742in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{1.801023in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{1.802770in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{1.803638in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{1.802521in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{1.803197in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{1.806771in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.804727in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{1.807110in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{1.803666in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.808239in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{1.807734in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{1.805374in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{1.807530in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.802795in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{1.804367in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{1.804453in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{1.808510in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{1.804784in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{1.801863in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{1.804303in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.805595in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{1.795413in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{1.805335in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{1.803576in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.803157in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.803157in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{1.804303in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{1.806250in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{1.803835in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{1.808141in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{1.803497in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{1.806874in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{1.804793in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{1.809190in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{1.810638in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.809512in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{1.810530in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{1.810484in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{1.810267in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.808969in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{1.809202in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{1.808747in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{1.809557in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{1.808739in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{1.808595in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{1.808289in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{1.811902in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{1.810497in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{1.807662in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{1.806316in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{1.810938in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{1.806683in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{1.807189in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.808088in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{1.807341in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{1.809299in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{1.808552in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{1.805743in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{1.807038in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{1.805085in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{1.804199in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{1.807317in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{1.808466in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{1.805313in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{1.807571in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{1.805980in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{1.807725in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.809507in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{1.808657in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{1.804367in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{1.807667in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{1.805279in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{1.806868in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{1.807974in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{1.809207in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{1.807263in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{1.807011in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{1.810353in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{1.799756in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.788063in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{1.832584in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{1.849495in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.858992in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{1.862920in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{1.864988in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{1.865024in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{1.865510in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{1.864803in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{1.865275in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.865971in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{1.863633in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{1.863807in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{1.863301in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{1.864798in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{1.862906in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.864989in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{1.864574in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{1.863929in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{1.864620in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{1.865105in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.862082in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{1.867149in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{1.863331in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{1.862784in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{1.862500in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{1.863729in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{1.863489in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{1.863888in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{1.862842in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{1.863688in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{1.862837in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{1.862952in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{1.863139in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{1.863152in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{1.862866in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{1.865379in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{1.867737in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{1.863962in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{1.864583in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{1.865752in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{1.862922in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{1.863328in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{1.862299in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{1.862062in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{1.861194in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{1.861067in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{1.863411in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{1.862434in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{1.862825in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{1.864275in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{1.864558in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.865866in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{1.864642in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{1.862889in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{1.862156in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.859665in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{1.859665in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{1.859415in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{1.861254in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{1.865219in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{1.862446in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{1.864834in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{1.865488in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{1.864215in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{1.862733in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{1.865726in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{1.860991in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{1.861494in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{1.861851in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{1.863290in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{1.865220in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{1.860890in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{1.863057in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.861933in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{1.861996in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{1.862740in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{1.862690in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{1.863013in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{1.864519in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{1.863089in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{1.864480in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{1.863131in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{1.864774in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{1.864112in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{1.865004in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{1.862652in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{1.859869in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{1.861181in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{1.863886in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{1.860798in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{1.861689in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{1.862565in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{1.861262in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{1.862068in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{1.861435in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{1.861778in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{1.861735in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{1.861679in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{1.863132in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{1.860587in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{1.859837in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{1.861833in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{1.860835in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{1.861440in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{1.862675in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{1.861438in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{1.861179in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{1.860813in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{1.860349in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{1.865316in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{1.859359in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{1.853832in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{1.853084in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{1.855236in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{1.857215in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{1.858377in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{1.857887in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{1.857383in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{1.856810in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{1.856057in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{1.854003in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{1.852485in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{1.851165in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{1.852318in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{1.854631in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{1.855021in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{1.855892in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{1.860180in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{1.859963in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{1.858043in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{1.860546in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{1.860697in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{1.858780in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{1.858678in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{1.858678in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{1.860541in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{1.861150in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{1.860118in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{1.859356in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{1.859272in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{1.857716in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{1.859056in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{1.860954in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{1.861391in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{1.861523in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{1.860554in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{1.859793in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{1.859697in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{1.859936in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{1.859387in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{1.859811in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{1.858591in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{1.860452in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{1.859876in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{1.859511in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{1.858866in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{1.858866in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{1.860789in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{1.860913in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{1.859064in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{1.859257in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{1.859805in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{1.860586in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{1.860236in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{1.860090in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{1.861054in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{1.858714in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{1.860191in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{1.860674in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.860278in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{1.859834in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{1.859503in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{1.859603in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{1.858310in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.859137in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{1.859737in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{1.858987in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{1.859157in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{1.860662in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{1.859229in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{1.859406in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{1.859408in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{1.859105in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{1.860301in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{1.860569in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.859935in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{1.859201in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.860326in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{1.862128in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{1.861799in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{1.861444in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{1.860664in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{1.860078in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{1.859498in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{1.859377in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{1.860535in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{1.859004in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{1.859461in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{1.858667in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{1.857747in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{1.859923in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{1.860243in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{1.860106in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{1.861535in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{1.860924in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{1.861691in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{1.862172in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{1.860767in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{1.861931in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{1.861133in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{1.861357in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{1.859681in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{1.859686in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{1.858717in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{1.860378in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{1.861592in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{1.860459in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{1.860283in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{1.860704in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{1.860274in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{1.860178in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{1.859192in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{1.858755in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{1.858869in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{1.858869in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{1.858208in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{1.858709in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{1.858668in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{1.858224in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{1.859045in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{1.860599in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{1.859193in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{1.857997in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{1.859434in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{1.859172in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{1.857852in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{1.858343in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{1.857697in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{1.857569in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{1.860265in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{1.859883in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{1.858868in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{1.857879in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{1.859420in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{1.859578in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{1.858032in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{1.859981in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{1.858432in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{1.858342in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{1.859357in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{1.859357in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{1.858180in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{1.860850in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{1.856713in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{1.855640in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{1.856420in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{1.854000in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{1.855592in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{1.855167in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{1.854168in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{1.856897in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{1.856190in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{1.855843in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{1.856140in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.856742in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{1.853876in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{1.856192in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{1.857322in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{1.856005in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{1.856364in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.856520in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{1.856466in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{1.855503in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{1.855211in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{1.855211in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{1.856107in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{1.856636in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{1.854393in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{1.855740in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{1.856432in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{1.855878in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.855998in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{1.856093in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{1.855732in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{1.855077in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{1.854694in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{1.854582in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{1.854492in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{1.854362in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{1.852231in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{1.854384in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{1.853352in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{1.852768in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{1.854825in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{1.854690in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{1.853929in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{1.854179in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{1.855357in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{1.854393in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{1.853262in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{1.853733in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{1.853751in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{1.853177in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{1.852647in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{1.852768in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{1.852845in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{1.852743in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{1.852743in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{1.853212in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{1.853979in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{1.853541in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{1.854423in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{1.852556in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{1.853257in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{1.853150in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{1.852999in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{1.853529in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{1.853394in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{1.853102in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{1.853093in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.853508in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{1.852896in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{1.853419in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{1.853481in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{1.850890in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{1.852958in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{1.853649in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{1.852493in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{1.853096in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{1.854522in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{1.852320in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{1.853188in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{1.853458in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{1.853296in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{1.853296in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{1.853352in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.852390in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{1.852902in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{1.853251in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{1.853026in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{1.851792in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{1.849206in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{1.850837in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{1.850841in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{1.850716in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{1.850716in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{1.850759in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{1.850953in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{1.849740in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{1.851229in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{1.851665in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.851023in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{1.851884in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{1.850945in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{1.850040in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{1.851002in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{1.851791in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{1.852750in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{1.852333in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{1.852442in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{1.853320in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{1.853311in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{1.852073in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{1.852641in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{1.853230in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{1.855109in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{1.853833in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{1.853247in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.853872in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.853551in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{1.854512in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{1.853705in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{1.854266in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{1.854276in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.853385in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{1.854024in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{1.855301in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.854667in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.854746in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.854661in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{1.854348in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{1.854969in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{1.854217in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{1.852851in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{1.855419in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{1.854208in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{1.854296in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{1.854346in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{1.854989in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{1.853880in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{1.853542in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{1.854091in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{1.856247in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{1.853866in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{1.854821in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{1.854624in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{1.854411in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{1.855894in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{1.854350in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{1.854697in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{1.854295in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{1.854092in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{1.853215in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{1.853596in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{1.853610in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{1.854553in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{1.853844in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{1.860680in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{1.854449in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{1.854357in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{1.854540in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{1.854983in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{1.853834in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{1.853013in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{1.855151in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{1.854187in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{1.853495in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{1.853495in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{1.854431in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{1.854881in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{1.853885in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{1.854275in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{1.855129in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{1.855799in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{1.853422in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{1.853811in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{1.854291in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{1.854797in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{1.859419in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{1.854673in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{1.854859in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{1.852808in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{1.852449in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{1.851908in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{1.854391in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{1.855795in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{1.852659in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{1.853627in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{1.854213in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.854719in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{1.853703in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{1.853391in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{1.857439in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{1.854218in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{1.853637in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{1.852767in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{1.852761in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{1.853499in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{1.854104in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{1.853196in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{1.852860in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{1.851416in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{1.854726in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{1.854333in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{1.853662in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{1.852022in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{1.854151in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{1.852422in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{1.852053in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{1.854631in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{1.852412in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{1.852017in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{1.852940in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{1.852811in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{1.852811in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{1.851928in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{1.852707in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{1.852813in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{1.852913in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{1.852938in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{1.853106in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{1.854654in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{1.854455in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{1.854192in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.860001in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{1.858939in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{1.875883in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{1.863224in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{1.851950in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{1.853129in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{1.857729in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{1.861399in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{1.867310in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{1.875401in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{1.875752in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{1.872677in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{1.868577in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.865630in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{1.861897in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{1.858934in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{1.858291in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{1.857536in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{1.857064in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{1.857340in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{1.858152in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{1.859148in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{1.859445in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{1.860775in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{1.861897in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{1.862644in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.863124in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{1.864145in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{1.863947in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{1.862850in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{1.862794in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{1.862627in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{1.860561in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{1.860512in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{1.860070in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{1.859849in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{1.861061in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{1.860242in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{1.861049in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{1.861781in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{1.862447in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{1.862769in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{1.862916in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{1.862518in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{1.861897in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.863029in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.865071in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.865071in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{1.865071in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{1.865522in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{1.864821in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{1.865055in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{1.864357in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{1.864706in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{1.863328in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{1.863645in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{1.863645in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{1.863479in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{1.863150in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{1.864475in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{1.862985in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{1.863638in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{1.864243in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{1.864930in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{1.865386in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{1.866093in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.866482in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{1.865341in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{1.864137in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{1.863755in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{1.862211in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{1.862037in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{1.860724in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{1.860584in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{1.859076in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{1.860121in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{1.861278in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{1.862378in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{1.865977in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.868764in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{1.873527in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{1.881324in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{1.876606in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{1.868090in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{1.863257in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{1.859079in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{1.863224in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{1.903050in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{1.871409in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.897725in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{1.905027in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{1.908421in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{1.906255in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{1.906364in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{1.900286in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{1.904387in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{1.900187in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{1.903439in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{1.905207in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{1.906348in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{1.866925in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{1.891797in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{1.903848in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{1.905663in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{1.902136in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{1.905843in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{1.906758in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{1.902748in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{1.906004in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{1.907713in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{1.905060in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{1.908327in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{1.904347in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{1.903901in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{1.904597in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{1.900090in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{1.902479in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{1.905176in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{1.901953in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{1.907693in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{1.908545in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{1.904021in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{1.906676in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{1.906123in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.906676in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{1.903106in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{1.905312in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{1.907293in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{1.907293in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{1.908061in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{1.907607in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{1.908494in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{1.907412in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{1.899513in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{1.907154in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{1.906093in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{1.904316in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{1.905918in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{1.907401in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{1.906391in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{1.906619in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{1.908516in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{1.907398in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{1.907739in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{1.893234in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{1.906224in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{1.905713in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{1.907474in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{1.901092in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{1.901160in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{1.905057in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{1.905317in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{1.907008in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{1.904956in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{1.904902in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{1.904490in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{1.902712in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{1.906191in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{1.894404in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{1.909481in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{1.906241in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{1.908860in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{1.906688in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{1.904782in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{1.903084in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{1.897490in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{1.906126in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{1.907729in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{1.899781in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{1.908872in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{1.905312in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{1.904828in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{1.907620in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{1.909218in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{1.906424in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{1.906424in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{1.907017in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{1.893911in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{1.896954in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{1.896954in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{1.907090in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{1.887616in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{1.907067in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{1.897018in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{1.900793in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.907779in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.905691in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.909072in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{1.902011in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{1.905086in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{1.907350in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.906128in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{1.907449in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{1.883116in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{1.867633in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.878140in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.872452in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{1.906292in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{1.901084in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{1.898308in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{1.909598in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{1.895357in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{1.874270in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{1.868957in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{1.879778in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{1.900233in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{1.904133in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{1.899135in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{1.882792in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{1.873567in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{1.902207in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{1.880017in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{1.903504in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.881690in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{1.900581in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{1.905245in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{1.860762in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{1.896155in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{1.886004in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{1.900982in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{1.887120in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{1.883320in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{1.894513in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{1.864204in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{1.894964in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{1.898120in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{1.903042in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{1.876240in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{1.868049in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.882271in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{1.896625in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{1.905015in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{1.909918in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{1.899185in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{1.907227in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{1.905260in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{1.899318in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{1.905005in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{1.869467in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{1.880489in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{1.867543in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{1.903441in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{1.907365in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{1.889187in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{1.906466in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{1.907823in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.875040in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{1.906403in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{1.906366in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{1.879689in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{1.903139in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{1.906853in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{1.873512in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{1.909260in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{1.905991in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{1.907893in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{1.903409in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{1.898650in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{1.906912in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{1.905235in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{1.907238in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{1.903856in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{1.895893in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{1.893826in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{1.908362in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{1.906051in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{1.878987in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{1.905709in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{1.907685in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{1.904022in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{1.906199in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{1.909139in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{1.909040in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{1.909268in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{1.903682in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{1.905091in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{1.905924in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{1.899055in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{1.907308in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{1.880551in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{1.900146in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{1.896034in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{1.893800in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{1.907949in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{1.905681in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{1.906546in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{1.908837in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{1.884629in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{1.886923in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.909235in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{1.876949in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{1.905541in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{1.907054in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{1.891133in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{1.891133in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{1.898985in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{1.893669in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{1.911018in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{1.897077in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{1.908987in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.911815in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{1.909596in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{1.909596in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{1.906220in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{1.909872in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{1.911111in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.911450in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{1.908812in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{1.906408in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{1.910656in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{1.911593in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{1.910976in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{1.897969in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{1.910419in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{1.909134in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{1.897274in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{1.911442in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{1.912872in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{1.912407in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{1.915515in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{1.909677in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{1.896921in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{1.905186in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{1.912155in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{1.907546in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{1.913169in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{1.882885in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{1.916932in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{1.903458in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{1.915270in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{1.888696in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{1.898143in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{1.915565in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{1.912667in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{1.913144in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{1.911726in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{1.904501in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{1.896400in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{1.914440in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{1.914644in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{1.912644in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{1.912785in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{1.909135in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{1.909135in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{1.912990in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{1.915050in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{1.871681in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{1.910372in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{1.899993in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{1.908011in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{1.903629in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{1.912640in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{1.911500in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{1.913461in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{1.909947in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{1.895798in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{1.913385in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{1.913251in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{1.885835in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{1.909950in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{1.910942in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{1.882418in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{1.915160in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{1.905795in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{1.899828in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{1.898222in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{1.911369in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{1.880822in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{1.909828in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{1.868749in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{1.915313in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{1.905316in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{1.885945in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{1.910610in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{1.873938in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{1.916385in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{1.917591in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{1.912474in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{1.910261in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{1.914802in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{1.880706in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{1.898103in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{1.901774in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.917321in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{1.916113in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.914799in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{1.917516in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{1.909672in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{1.872348in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{1.898102in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{1.918739in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{1.909056in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{1.892930in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.876049in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{1.894817in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{1.886739in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{1.894836in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{1.886758in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.883466in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{1.902832in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{1.868350in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{1.884127in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{1.867847in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.905996in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{1.874036in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{1.890788in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{1.876978in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{1.884762in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{1.884544in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{1.875120in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{1.864690in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{1.911775in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{1.880766in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{1.869056in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{1.863221in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{1.870163in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{1.878162in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{1.907183in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{1.863729in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{1.872017in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{1.881548in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{1.881548in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{1.882838in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{1.870353in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{1.895466in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{1.865847in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{1.874077in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{1.868932in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{1.869609in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{1.873639in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{1.873639in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{1.866130in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{1.869789in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{1.868949in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{1.865628in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{1.864393in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{1.862023in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{1.864938in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{1.863194in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{1.865140in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{1.864872in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{1.864327in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{1.862858in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{1.865030in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{1.869412in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{1.865506in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{1.865266in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{1.870202in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{1.861245in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{1.857957in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{1.856193in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{1.855242in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{1.854047in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{1.854868in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{1.856453in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{1.859605in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{1.861463in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{1.861145in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{1.863007in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{1.863326in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{1.862743in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{1.862644in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{1.859635in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{1.855896in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{1.859893in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{1.867727in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{1.877237in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{1.898234in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{1.915572in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{1.878766in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{1.874504in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{1.886199in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{1.875502in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{1.884248in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{1.882502in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{1.881028in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{1.876514in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{1.880252in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{1.878939in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{1.884928in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{1.881587in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{1.913173in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{1.875429in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{1.874082in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{1.877748in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{1.891084in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{1.891084in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{1.871206in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{1.889914in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{1.900960in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{1.885788in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{1.879205in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{1.874604in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{1.885316in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{1.877472in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{1.879180in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{1.886427in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{1.874999in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{1.876955in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{1.876161in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{1.879560in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{1.917046in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.880570in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{1.902621in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{1.882350in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{1.887704in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{1.884987in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{1.891083in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{1.882414in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{1.875957in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{1.879268in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{1.874658in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{1.882680in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{1.875795in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{1.891326in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{1.880528in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{1.913353in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{1.877283in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{1.867219in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.898172in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{1.893579in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{1.899158in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{1.903203in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.898127in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{1.912138in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{1.908147in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{1.921080in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{1.891167in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{1.903157in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{1.918049in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{1.887223in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{1.879713in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{1.882642in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{1.876280in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{1.880090in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{1.876918in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{1.879190in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{1.885553in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{1.876529in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{1.910868in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{1.904388in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{1.907560in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{1.890505in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{1.901136in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{1.894196in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{1.885742in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{1.882224in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{1.885902in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{1.895560in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{1.880172in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{1.894833in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{1.895892in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.905690in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{1.889884in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{1.885077in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{1.896767in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{1.912518in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{1.884719in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{1.878145in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{1.905561in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{1.897832in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{1.915666in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{1.918743in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.879774in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{1.878035in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{1.913642in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{1.883147in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{1.897201in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{1.879963in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{1.868871in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.869073in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{1.864544in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{1.851723in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.833833in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{1.812363in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{1.822084in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{1.819008in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{1.818555in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{1.820698in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{1.817526in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{1.814807in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{1.816070in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{1.815214in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{1.820008in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{1.818217in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{1.818941in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.819900in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{1.819837in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{1.820148in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{1.816922in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{1.820385in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{1.816262in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{1.818570in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{1.816757in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{1.816208in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{1.816176in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{1.816516in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{1.816524in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{1.816958in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{1.819257in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.817309in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{1.818382in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{1.818844in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{1.819068in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{1.820763in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{1.819791in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{1.820030in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{1.817746in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{1.817684in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{1.820791in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{1.821433in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{1.820699in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{1.818108in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.817669in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{1.818400in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{1.822294in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{1.819579in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{1.816884in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{1.816319in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{1.819565in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{1.819102in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{1.817314in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{1.813812in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{1.813991in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{1.813991in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.815962in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.813737in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{1.816649in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{1.816649in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{1.815081in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.812561in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{1.814282in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{1.815175in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{1.813816in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{1.816173in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{1.815732in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{1.814167in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.814353in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{1.814773in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{1.814938in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{1.815957in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.818863in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{1.816687in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{1.815130in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.814798in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{1.815709in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{1.815433in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{1.812511in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{1.813913in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{1.814351in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{1.810503in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{1.810978in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{1.811426in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{1.809389in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{1.810764in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{1.808734in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{1.807161in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{1.807301in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{1.803060in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{1.800374in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{1.799767in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{1.798952in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.799470in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{1.799399in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{1.795969in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{1.797208in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.796987in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{1.794099in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{1.794747in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{1.795249in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{1.791903in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{1.791273in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{1.791273in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{1.789161in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{1.789172in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{1.787553in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{1.788154in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{1.788128in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{1.785220in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{1.782063in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{1.785429in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{1.783385in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{1.777799in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{1.780060in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{1.780060in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.778197in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{1.777490in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{1.777829in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{1.776218in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.774612in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.772229in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.769222in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{1.774026in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.767362in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{1.769862in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{1.770787in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.769322in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.764850in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.766046in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.771441in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.769988in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.766923in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.763079in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.763002in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.759721in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.761884in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.754670in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.762378in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.759201in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.757845in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.752899in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.753912in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.755217in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.758793in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.757902in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.769751in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.765818in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.770127in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.766398in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.764538in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.770452in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.782240in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.782240in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.763713in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.766973in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.781379in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.772319in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.789078in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.782091in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.772497in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.773410in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.756557in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.614266in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.563481in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.553531in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.563357in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.500832in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.829416in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.828945in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.825134in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.826701in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.827766in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.826431in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.827221in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.827632in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.824613in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.825977in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.827184in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.824512in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.825117in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.827613in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.823518in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.825986in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.825411in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{1.824504in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.830230in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.826354in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.823534in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{1.824233in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.824967in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.823700in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.820055in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.822178in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.823436in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.823813in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.824153in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.822175in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.824133in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.825556in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.822735in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.826268in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.826268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765553in}{1.817022in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.817784in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.817308in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.818588in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.816604in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.818640in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.819035in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.817870in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.815408in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.816836in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.818846in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.818611in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{1.817594in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.818133in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.819804in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.821761in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.820387in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.820017in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.820261in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.818788in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.820449in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.819938in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.818784in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.820196in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.821051in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.821159in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.819999in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.820729in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.819929in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.822011in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.629584in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.463536in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.524899in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.542660in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.499209in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.518611in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.552103in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.739883in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.763758in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.766324in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.763301in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.762041in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.757308in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.757562in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.761733in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.763187in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.761476in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.755542in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.754141in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.756916in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.757537in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.749008in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.742065in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.740538in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.741335in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.741607in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.741233in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.744242in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.744808in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.746510in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.746763in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.749757in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.752408in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.752475in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.751410in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.752948in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.756029in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.757655in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.758050in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.757689in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.757782in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.762036in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{1.763666in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{1.761627in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.762169in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{1.762184in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.762572in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.765566in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.766147in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{1.766229in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{1.768414in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{1.771447in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.770753in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{1.770360in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{1.772814in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{1.774131in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{1.776321in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{1.775775in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{1.776428in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{1.779673in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{1.782469in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{1.783939in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{1.784698in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{1.788300in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{1.788137in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{1.788622in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{1.790396in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{1.792071in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{1.793270in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{1.794733in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{1.795397in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{1.796584in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{1.798285in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{1.799127in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{1.803506in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{1.804984in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{1.805253in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{1.806212in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{1.807136in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{1.808767in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{1.807827in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{1.809255in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{1.811612in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{1.809521in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{1.810675in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{1.811435in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{1.810693in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{1.810461in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{1.810797in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{1.809454in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{1.810022in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{1.811894in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{1.811072in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{1.809747in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{1.809642in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{1.809104in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{1.809441in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{1.811407in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{1.810112in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{1.808530in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{1.809898in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{1.810421in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{1.810429in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{1.809578in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{1.811288in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{1.811813in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{1.813279in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{1.811796in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{1.813121in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{1.814047in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{1.813381in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{1.814642in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{1.814484in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{1.813294in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{1.814407in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{1.814142in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{1.814918in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{1.813538in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{1.812868in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{1.814741in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{1.814326in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{1.814449in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{1.814140in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{1.814580in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.812739in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{1.814085in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{1.812038in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{1.811627in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{1.812238in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{1.812217in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{1.811569in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{1.811368in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{1.810606in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{1.812700in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{1.811217in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{1.811904in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{1.815207in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{1.813216in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{1.812037in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{1.812592in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{1.812145in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{1.812072in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{1.810950in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{1.813270in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{1.812158in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{1.814271in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{1.815977in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{1.807382in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{1.818530in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{1.843550in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{1.856933in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.863672in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{1.868103in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{1.871325in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{1.868923in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{1.873177in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{1.870755in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{1.869759in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{1.876274in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{1.871625in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{1.872673in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{1.872726in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{1.869945in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{1.872937in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{1.872506in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{1.875194in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{1.877091in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{1.874136in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{1.875715in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{1.872353in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{1.873773in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{1.871947in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{1.872469in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{1.872159in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{1.874725in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{1.871377in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{1.874392in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{1.872438in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{1.874805in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{1.870658in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{1.871574in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{1.871655in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{1.870644in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{1.871775in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{1.870727in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{1.870863in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{1.870338in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{1.870130in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{1.868940in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{1.874448in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{1.871137in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{1.871338in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{1.876410in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{1.878396in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{1.876473in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{1.875944in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{1.875011in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{1.872745in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{1.863483in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{1.864570in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{1.872551in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{1.870484in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{1.870315in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{1.870623in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{1.869795in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{1.869328in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{1.869602in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{1.871870in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{1.872926in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{1.870167in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{1.869492in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{1.869924in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{1.872210in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{1.870042in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{1.872412in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{1.868140in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{1.870128in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{1.869887in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{1.869292in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{1.871220in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{1.869457in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{1.869954in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{1.869811in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{1.870729in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{1.867230in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{1.867816in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{1.868818in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{1.867572in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{1.867810in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{1.867415in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{1.869536in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{1.868464in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{1.868277in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{1.868551in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{1.868201in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{1.869151in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{1.867175in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{1.867705in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{1.867541in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{1.870520in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{1.862465in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{1.856826in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{1.854269in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{1.859710in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{1.860570in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{1.860974in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{1.860521in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{1.858970in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{1.858829in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{1.857311in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{1.855257in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{1.853523in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{1.852894in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{1.855373in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{1.858820in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{1.862934in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{1.861894in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{1.860046in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{1.863430in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{1.861660in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{1.860659in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{1.861292in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{1.862570in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{1.860818in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{1.860563in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{1.862272in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{1.863992in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{1.864070in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{1.863092in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{1.862212in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{1.861898in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{1.863574in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{1.863464in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{1.864005in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{1.862695in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{1.860810in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{1.862898in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{1.861045in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{1.864232in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{1.869985in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{1.862623in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{1.864240in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{1.866918in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{1.863123in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{1.863511in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{1.868181in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{1.861946in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{1.864781in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{1.865872in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{1.864712in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{1.867774in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{1.867886in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{1.869281in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{1.864868in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{1.868257in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{1.871480in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{1.865806in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{1.863516in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{1.868696in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{1.874646in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{1.873317in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{1.872285in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{1.875039in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{1.872491in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{1.871710in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{1.874203in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{1.880935in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{1.872024in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{1.870301in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{1.875353in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{1.862672in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{1.871071in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{1.869583in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{1.869706in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{1.873101in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{1.865249in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{1.871267in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{1.866968in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{1.874310in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{1.867832in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{1.868723in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{1.872284in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{1.873462in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{1.866531in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{1.873958in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{1.872986in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{1.866349in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{1.875474in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{1.876879in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{1.870839in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{1.876970in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{1.876945in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{1.877485in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{1.875934in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{1.869347in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{1.873946in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{1.870468in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{1.878444in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{1.863708in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{1.882192in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{1.876342in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{1.871292in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{1.870451in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{1.875662in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{1.879368in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{1.867974in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{1.873745in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{1.870571in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{1.869121in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{1.869071in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{1.867544in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{1.871226in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{1.873164in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{1.876841in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{1.872550in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{1.865628in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{1.876581in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{1.867442in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{1.873020in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{1.866113in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{1.874420in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{1.874667in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{1.873660in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{1.867045in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{1.869710in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{1.873225in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{1.875708in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{1.868862in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{1.877753in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{1.873072in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{1.867482in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{1.873636in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{1.869724in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{1.875127in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{1.865652in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{1.872230in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{1.868385in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{1.869672in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{1.867405in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{1.871671in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{1.876866in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{1.867624in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{1.867446in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{1.873123in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{1.868714in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{1.875860in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{1.866653in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{1.873499in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{1.862240in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{1.875311in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{1.865597in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{1.863061in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{1.867602in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{1.866961in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{1.862248in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{1.872392in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{1.862561in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{1.862783in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{1.866321in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{1.868575in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{1.865825in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{1.873348in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{1.864481in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{1.864782in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{1.865958in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{1.870910in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{1.869525in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{1.871111in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{1.873228in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{1.869274in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{1.875091in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{1.879050in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{1.869494in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{1.871472in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{1.868397in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{1.867423in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{1.859771in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{1.868881in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{1.862159in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{1.868663in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{1.864303in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{1.867825in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{1.867334in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{1.875398in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{1.866327in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{1.864234in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{1.863720in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{1.868694in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{1.870724in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{1.858513in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{1.874341in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{1.872262in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{1.861215in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{1.877457in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{1.859926in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{1.857778in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{1.862833in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{1.866998in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{1.864877in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{1.870117in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{1.869264in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{1.857970in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{1.861728in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{1.858415in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{1.859121in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{1.867376in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{1.867410in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{1.866926in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{1.859416in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{1.862770in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{1.880565in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{1.864201in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{1.861371in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{1.860433in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{1.856967in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{1.858134in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{1.860480in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{1.859679in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{1.855262in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{1.860645in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{1.858539in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{1.857941in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{1.858679in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{1.857464in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{1.858348in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{1.853186in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{1.861496in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{1.864362in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{1.855726in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{1.864206in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{1.858241in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{1.868178in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{1.855791in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{1.857215in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{1.865884in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{1.859316in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{1.861251in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{1.859881in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{1.856705in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{1.856210in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{1.863390in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{1.868828in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{1.861629in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{1.863421in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{1.866563in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.859403in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.858568in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{1.858086in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{1.858996in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{1.868615in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{1.862775in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.873424in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{1.863120in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{1.870544in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.874576in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.866425in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.872880in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{1.864212in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{1.865484in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{1.868320in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{1.869056in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{1.863041in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{1.862382in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{1.868329in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{1.873281in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{1.871575in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{1.874417in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{1.878805in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{1.880900in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{1.864352in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{1.869914in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{1.864897in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{1.875337in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{1.869846in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{1.863692in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{1.869575in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{1.872079in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{1.868578in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{1.890461in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{1.872360in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{1.871485in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{1.876892in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{1.887971in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{1.862805in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{1.864955in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{1.864724in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{1.874858in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{1.872127in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{1.874722in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{1.874804in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{1.869698in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{1.862554in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{1.875900in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{1.873094in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{1.868830in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{1.860319in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{1.873229in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{1.891804in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{1.887563in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{1.884730in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{1.873963in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{1.875728in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{1.881269in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{1.877307in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{1.882574in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{1.869918in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{1.865828in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{1.874806in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{1.881844in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{1.876995in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{1.881823in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{1.873493in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{1.865886in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{1.871626in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{1.882146in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{1.869164in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{1.867683in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{1.865828in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{1.872748in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{1.871105in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{1.876029in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{1.880396in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{1.865964in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{1.864838in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{1.871408in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{1.871023in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{1.872960in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{1.867567in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{1.871120in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{1.879372in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{1.876227in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{1.878991in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{1.874690in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{1.874102in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{1.867981in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{1.867751in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{1.867295in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{1.866283in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{1.858152in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{1.885978in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{1.878247in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{1.871421in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{1.870177in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{1.866041in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{1.861149in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{1.868931in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{1.875908in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{1.888407in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{1.885924in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{1.876013in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{1.863421in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{1.897974in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{1.882980in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{1.854511in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{1.855699in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{1.859978in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{1.864750in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{1.879982in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{1.878047in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{1.875441in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{1.870953in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{1.867139in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{1.863840in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{1.861157in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{1.859676in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{1.858373in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{1.859221in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{1.859358in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{1.863038in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{1.865211in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{1.864985in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{1.861958in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{1.862244in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{1.861672in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{1.861875in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{1.862315in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{1.863153in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{1.863884in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{1.863775in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{1.864552in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{1.863934in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.863937in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{1.863937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765516in}{1.408921in}}{\pgfqpoint{5.860257in}{1.473467in}}{%
\pgfpathmoveto{\pgfqpoint{0.765516in}{1.472830in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{1.471626in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{1.471691in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{1.471731in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{1.471547in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{1.471971in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{1.471502in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{1.471794in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{1.471675in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{1.472029in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{1.472111in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{1.471942in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{1.471975in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{1.471683in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.471585in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{1.471692in}}%
\pgfpathlineto{\pgfqpoint{0.874349in}{1.471619in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.471794in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{1.471730in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{1.471811in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{1.471757in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{1.471464in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.471618in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{1.471408in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{1.471389in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{1.471455in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{1.471455in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{1.470879in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{1.471188in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{1.471257in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{1.471070in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.470181in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{1.470170in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{1.470003in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{1.470041in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{1.470041in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{1.470129in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{1.470437in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.470201in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{1.469832in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{1.469987in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{1.470511in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{1.469933in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{1.470336in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{1.470127in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{1.470100in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{1.470606in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{1.470251in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{1.470458in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{1.470209in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{1.470684in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{1.470566in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{1.470083in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{1.470416in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{1.470508in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{1.470101in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{1.470127in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{1.470394in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{1.470400in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{1.470571in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{1.470294in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{1.440260in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{1.438446in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{1.445857in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{1.438631in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{1.448889in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{1.442086in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{1.442086in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{1.416954in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{1.410776in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{1.414288in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.415931in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{1.414273in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{1.415806in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.415038in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{1.416128in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{1.411056in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.414697in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{1.414484in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.413308in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{1.413851in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{1.412050in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{1.414464in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{1.413887in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{1.412989in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{1.412175in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{1.412367in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{1.408921in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{1.411936in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{1.411012in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{1.411749in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{1.412227in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{1.411133in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{1.413110in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{1.413054in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{1.413190in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{1.410856in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{1.413182in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{1.412593in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{1.413240in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{1.411993in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{1.413269in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{1.413252in}}%
\pgfpathlineto{\pgfqpoint{1.554555in}{1.413617in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{1.413774in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{1.413670in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{1.412705in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{1.410215in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{1.414195in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{1.412021in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{1.413864in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{1.412721in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{1.412874in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{1.414715in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{1.411718in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{1.414005in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{1.416611in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{1.415112in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{1.416840in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{1.415993in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{1.416491in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{1.416183in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{1.417176in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{1.417330in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{1.419297in}}%
\pgfpathlineto{\pgfqpoint{1.711002in}{1.419831in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{1.418568in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{1.420343in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{1.418412in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{1.418225in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{1.416198in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{1.419507in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{1.418105in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.419990in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{1.419698in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{1.420560in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{1.416104in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{1.419358in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{1.420603in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{1.416054in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{1.421390in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{1.420956in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{1.417870in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{1.419791in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{1.416596in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{1.418921in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{1.417523in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.418835in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{1.420172in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{1.419024in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{1.419989in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{1.417955in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.419338in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{1.419392in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{1.419582in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{1.417334in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{1.419435in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{1.417667in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{1.418668in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{1.420031in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{1.417523in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{1.417504in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{1.417378in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{1.417808in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{1.418792in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{1.418953in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{1.418381in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.416210in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{1.418160in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{1.419012in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{1.420502in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{1.419234in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{1.417066in}}%
\pgfpathlineto{\pgfqpoint{2.057907in}{1.417928in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.419987in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{1.419297in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{1.419003in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{1.421790in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{1.421267in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{1.420827in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{1.420676in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{1.421214in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{1.420453in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{1.421282in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{1.421647in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{1.419198in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{1.419825in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{1.420340in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{1.420423in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{1.432670in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{1.443229in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{1.445170in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{1.452120in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{1.455583in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{1.455465in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.455297in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{1.455916in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{1.455782in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{1.454546in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{1.454030in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{1.454769in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{1.454703in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{1.454423in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{1.450867in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{1.450867in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{1.451256in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{1.452304in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{1.453198in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.451941in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{1.451082in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{1.451166in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.450884in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{1.451084in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{1.450986in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{1.451309in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.450767in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.451152in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{1.451044in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{1.451053in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{1.451014in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{1.451051in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{1.450966in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{1.451065in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{1.450843in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{1.450397in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{1.450500in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{1.450825in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{1.450899in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{1.450905in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{1.450811in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{1.450913in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{1.450877in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{1.450470in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{1.450470in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{1.450807in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{1.450910in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{1.450687in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{1.450463in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{1.450357in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{1.450511in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{1.450585in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{1.450049in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{1.450651in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{1.450258in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{1.450052in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{1.450441in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{1.450466in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{1.450237in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{1.450682in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{1.450806in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{1.450643in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{1.455018in}}%
\pgfpathlineto{\pgfqpoint{2.656488in}{1.454883in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{1.455087in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{1.454918in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{1.455417in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{1.451116in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{1.451112in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{1.450398in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{1.450794in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{1.450653in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{1.450829in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{1.450793in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{1.451088in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{1.450970in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{1.450823in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{1.450518in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{1.450528in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{1.450817in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{1.450862in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{1.450352in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{1.450736in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{1.450884in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{1.450308in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{1.450501in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{1.450697in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.450607in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{1.450343in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{1.450741in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{1.451864in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{1.451828in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{1.451504in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{1.452223in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{1.451343in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{1.449883in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{1.448492in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{1.447251in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{1.447953in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{1.447466in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{1.448035in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{1.448520in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{1.448720in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.448652in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{1.449992in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{1.450714in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{1.450567in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{1.450743in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{1.450202in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{1.451974in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{1.450951in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{1.449546in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{1.450376in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{1.448845in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{1.448841in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{1.448508in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{1.449479in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{1.449372in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{1.449800in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{1.449865in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{1.450166in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{1.451044in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{1.450593in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{1.450826in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{1.450826in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{1.450474in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{1.451247in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{1.451982in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{1.452548in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{1.451876in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{1.451865in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{1.451086in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{1.450765in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{1.451255in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{1.450900in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{1.450957in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{1.451920in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{1.452092in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{1.454068in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{1.452567in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{1.454926in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{1.455146in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{1.453469in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{1.453308in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{1.452827in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{1.452636in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{1.450941in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{1.450060in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.451294in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{1.452107in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{1.452558in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{1.453136in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{1.450559in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{1.450731in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{1.452075in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{1.450560in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{1.451547in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{1.452184in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{1.452751in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{1.453078in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{1.452492in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{1.452950in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{1.452472in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{1.453120in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{1.452536in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{1.452853in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{1.453021in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{1.453408in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{1.452998in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{1.453380in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{1.453330in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{1.453473in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{1.453452in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{1.453550in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{1.453426in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{1.454128in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{1.454052in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{1.453428in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{1.452937in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{1.454154in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{1.453714in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{1.453801in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{1.453043in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{1.453852in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{1.455381in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{1.453957in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{1.455734in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{1.453610in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{1.453719in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{1.453714in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{1.453881in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{1.454776in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{1.454245in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{1.454808in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{1.453891in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{1.454140in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{1.454536in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{1.454000in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{1.453490in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{1.453957in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{1.453875in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{1.453430in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{1.454210in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{1.454453in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{1.453274in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{1.453440in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{1.454217in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{1.454330in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{1.454174in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{1.453906in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{1.454917in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{1.453421in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{1.453421in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{1.453617in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{1.453846in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{1.453700in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{1.453983in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{1.453740in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{1.453946in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{1.452981in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{1.453832in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{1.454983in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{1.453744in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{1.454393in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{1.455836in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{1.454450in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{1.454442in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{1.454219in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{1.453971in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{1.453772in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{1.452910in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{1.453599in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{1.453263in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{1.453404in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{1.453286in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{1.453120in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{1.453927in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{1.453695in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{1.452825in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{1.452539in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{1.454359in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{1.461899in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{1.454707in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{1.452965in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{1.454316in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{1.453894in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{1.453763in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{1.453754in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{1.454374in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{1.453389in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{1.453657in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{1.453747in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{1.454757in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{1.453344in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{1.453690in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{1.453410in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{1.453876in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{1.453489in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{1.456828in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{1.453526in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{1.453185in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{1.453680in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{1.453642in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{1.453934in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{1.455506in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{1.455043in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{1.452775in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{1.454389in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{1.452699in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{1.453180in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{1.452997in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{1.453173in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{1.453017in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{1.453056in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{1.453511in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{1.453789in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{1.453191in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{1.453478in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{1.458576in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{1.453836in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{1.453561in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{1.453719in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{1.462710in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{1.456819in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{1.454310in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{1.453018in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{1.452842in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{1.453365in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{1.453333in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{1.454998in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{1.453674in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{1.453822in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{1.452984in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{1.452749in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{1.453139in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{1.454177in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{1.454096in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{1.453047in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{1.454077in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{1.455208in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{1.456399in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{1.453593in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{1.457892in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{1.456981in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{1.461139in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{1.455517in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{1.464541in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{1.455738in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{1.455877in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{1.460677in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{1.453411in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{1.456563in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{1.454257in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{1.455746in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{1.461222in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.453502in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{1.456300in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{1.455102in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{1.456791in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{1.453741in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{1.453147in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{1.453312in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{1.453312in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{1.453078in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.452973in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{1.452967in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{1.456498in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{1.454170in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{1.453337in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{1.453579in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{1.453833in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.453995in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.454433in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{1.456772in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{1.461402in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{1.453943in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{1.453667in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{1.454333in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{1.453615in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{1.454211in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{1.454129in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{1.454144in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{1.454905in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{1.453948in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{1.453444in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{1.454021in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{1.453816in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{1.453972in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{1.453983in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{1.453867in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{1.453756in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{1.454013in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{1.453790in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{1.454058in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{1.454366in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{1.456346in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{1.454008in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{1.456631in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{1.455003in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{1.453673in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{1.453674in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{1.454100in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{1.453890in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.453970in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{1.454683in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{1.454159in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{1.454606in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{1.454472in}}%
\pgfpathlineto{\pgfqpoint{5.186853in}{1.453630in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{1.454003in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{1.454203in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{1.453965in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{1.454057in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{1.454175in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{1.460409in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{1.454778in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{1.453722in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{1.453821in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{1.454175in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{1.454602in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{1.457912in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{1.454558in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{1.454503in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{1.454134in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{1.458715in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{1.456274in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{1.454329in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{1.454162in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{1.453943in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{1.454501in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{1.453984in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{1.453746in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{1.453746in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{1.454347in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{1.454745in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{1.454132in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{1.453668in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{1.453830in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{1.454261in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{1.454083in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{1.454041in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{1.454025in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{1.454358in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{1.454676in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{1.454122in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{1.453801in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{1.454186in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{1.454273in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{1.453956in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{1.454023in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{1.454682in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{1.457417in}}%
\pgfpathlineto{\pgfqpoint{5.547362in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{5.554164in}{1.454314in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{1.453564in}}%
\pgfpathlineto{\pgfqpoint{5.567768in}{1.454281in}}%
\pgfpathlineto{\pgfqpoint{5.574570in}{1.459399in}}%
\pgfpathlineto{\pgfqpoint{5.581372in}{1.463486in}}%
\pgfpathlineto{\pgfqpoint{5.588174in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{1.468911in}}%
\pgfpathlineto{\pgfqpoint{5.601778in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{5.608581in}{1.470486in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{1.470187in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{1.469760in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{1.468931in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{1.467668in}}%
\pgfpathlineto{\pgfqpoint{5.642591in}{1.466335in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{1.465260in}}%
\pgfpathlineto{\pgfqpoint{5.656195in}{1.464471in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{1.464678in}}%
\pgfpathlineto{\pgfqpoint{5.669799in}{1.464984in}}%
\pgfpathlineto{\pgfqpoint{5.676601in}{1.464810in}}%
\pgfpathlineto{\pgfqpoint{5.683403in}{1.465433in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{1.466152in}}%
\pgfpathlineto{\pgfqpoint{5.697007in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{5.703809in}{1.467475in}}%
\pgfpathlineto{\pgfqpoint{5.710611in}{1.467806in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{1.468390in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{1.468372in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{1.468027in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{1.467905in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{1.467544in}}%
\pgfpathlineto{\pgfqpoint{5.751424in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{5.758226in}{1.466999in}}%
\pgfpathlineto{\pgfqpoint{5.765028in}{1.466630in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{1.466555in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{1.466414in}}%
\pgfpathlineto{\pgfqpoint{5.792236in}{1.466425in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{1.466556in}}%
\pgfpathlineto{\pgfqpoint{5.805840in}{1.466891in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{1.467118in}}%
\pgfpathlineto{\pgfqpoint{5.819444in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{5.826246in}{1.467622in}}%
\pgfpathlineto{\pgfqpoint{5.833048in}{1.467698in}}%
\pgfpathlineto{\pgfqpoint{5.839850in}{1.467478in}}%
\pgfpathlineto{\pgfqpoint{5.846653in}{1.467780in}}%
\pgfpathlineto{\pgfqpoint{5.853455in}{1.467702in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{1.467568in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{1.468162in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{1.468162in}}%
\pgfpathlineto{\pgfqpoint{5.853455in}{1.468383in}}%
\pgfpathlineto{\pgfqpoint{5.846653in}{1.468750in}}%
\pgfpathlineto{\pgfqpoint{5.839850in}{1.468392in}}%
\pgfpathlineto{\pgfqpoint{5.833048in}{1.468541in}}%
\pgfpathlineto{\pgfqpoint{5.826246in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{5.819444in}{1.468174in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{1.467965in}}%
\pgfpathlineto{\pgfqpoint{5.805840in}{1.467678in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{1.467439in}}%
\pgfpathlineto{\pgfqpoint{5.792236in}{1.467246in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{1.467106in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{1.467344in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{1.467128in}}%
\pgfpathlineto{\pgfqpoint{5.765028in}{1.467667in}}%
\pgfpathlineto{\pgfqpoint{5.758226in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{5.751424in}{1.468010in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{1.468516in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{1.469010in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{1.469030in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{1.469371in}}%
\pgfpathlineto{\pgfqpoint{5.710611in}{1.468932in}}%
\pgfpathlineto{\pgfqpoint{5.703809in}{1.468556in}}%
\pgfpathlineto{\pgfqpoint{5.697007in}{1.467881in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{1.466855in}}%
\pgfpathlineto{\pgfqpoint{5.683403in}{1.466512in}}%
\pgfpathlineto{\pgfqpoint{5.676601in}{1.465974in}}%
\pgfpathlineto{\pgfqpoint{5.669799in}{1.465812in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{1.465526in}}%
\pgfpathlineto{\pgfqpoint{5.656195in}{1.465725in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{1.466872in}}%
\pgfpathlineto{\pgfqpoint{5.642591in}{1.467678in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{1.469330in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{1.469980in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{1.471148in}}%
\pgfpathlineto{\pgfqpoint{5.608581in}{1.471227in}}%
\pgfpathlineto{\pgfqpoint{5.601778in}{1.471227in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{1.470954in}}%
\pgfpathlineto{\pgfqpoint{5.588174in}{1.469192in}}%
\pgfpathlineto{\pgfqpoint{5.581372in}{1.466903in}}%
\pgfpathlineto{\pgfqpoint{5.574570in}{1.463677in}}%
\pgfpathlineto{\pgfqpoint{5.567768in}{1.459399in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{1.454281in}}%
\pgfpathlineto{\pgfqpoint{5.554164in}{1.463175in}}%
\pgfpathlineto{\pgfqpoint{5.547362in}{1.471749in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{1.469959in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{1.471754in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{1.471144in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{1.472020in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{1.471833in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{1.472018in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{1.471577in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{1.471973in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{1.471564in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{1.472076in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{1.471996in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{1.471559in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{1.471575in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{1.471304in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{1.471298in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{1.471870in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{1.471786in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{1.471786in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{1.471507in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{1.471287in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{1.472314in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{1.471440in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{1.471173in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{1.471436in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{1.471770in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{1.471644in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{1.471899in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{1.471675in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{1.472020in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{1.471395in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{1.471395in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{1.471844in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{1.471692in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{1.471886in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{1.471767in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{1.471904in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{1.471497in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{1.469495in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{1.468992in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{1.471853in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{1.470640in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{1.471968in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{1.468435in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{1.469002in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{1.470849in}}%
\pgfpathlineto{\pgfqpoint{5.186853in}{1.471553in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{1.471088in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{1.469025in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{1.471593in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{1.471812in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.471646in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{1.471879in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{1.468821in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{1.470670in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{1.471771in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{1.471514in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{1.471928in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{1.471665in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{1.471666in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{1.471552in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{1.471772in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{1.472253in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{1.471170in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{1.472065in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{1.471886in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{1.471824in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{1.471399in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{1.471494in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{1.471681in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{1.471688in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{1.471920in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{1.471914in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{1.471785in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{1.471738in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{1.471208in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{1.471816in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{1.471986in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{1.471641in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{1.470784in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{1.471219in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{1.471867in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{1.471838in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{1.471878in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{1.471589in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{1.471854in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{1.471735in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.471711in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.471381in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{1.472176in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{1.470531in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{1.471549in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.471156in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{1.471472in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{1.471444in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.470993in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{1.471142in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{1.470221in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{1.469138in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{1.470784in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{1.471409in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{1.471311in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.471191in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{1.471269in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{1.470940in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{1.471272in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{1.470953in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{1.471820in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{1.471734in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{1.471013in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{1.470992in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{1.471313in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{1.471173in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{1.471327in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{1.471315in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{1.471330in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{1.471543in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{1.471710in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{1.471402in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{1.471068in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{1.471329in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{1.471044in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{1.471115in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{1.471289in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{1.471216in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{1.471139in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{1.470739in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{1.470650in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{1.470438in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{1.470944in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{1.471299in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{1.471060in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{1.471239in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{1.470500in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{1.470817in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{1.470889in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{1.470950in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{1.470741in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{1.470792in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{1.471188in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{1.471023in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{1.471013in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{1.471153in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{1.471153in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{1.471350in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{1.471301in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{1.471268in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{1.471199in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{1.471251in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{1.471370in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{1.471018in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{1.471192in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{1.471202in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{1.471425in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{1.471425in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{1.471604in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{1.471569in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{1.471298in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{1.471575in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{1.471493in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{1.471493in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{1.471358in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{1.471358in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{1.471337in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{1.471414in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{1.471319in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{1.471376in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{1.471337in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{1.471216in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{1.471169in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{1.471468in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{1.471708in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{1.471522in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{1.471627in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{1.471388in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{1.471240in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{1.471263in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{1.471100in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{1.471091in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{1.470893in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{1.471531in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{1.471358in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{1.471170in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{1.471417in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{1.471380in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{1.471127in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{1.470787in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{1.470778in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{1.471064in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{1.471327in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{1.471640in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{1.470953in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{1.471006in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{1.471665in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{1.470920in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{1.470974in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{1.471081in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{1.471403in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{1.471581in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{1.471121in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{1.470650in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{1.470921in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{1.470455in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{1.471225in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{1.471304in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{1.471172in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{1.471766in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{1.471320in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{1.471320in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{1.471338in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{1.471364in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{1.471128in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{1.471456in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{1.471688in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{1.470894in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{1.471461in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{1.471055in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{1.471096in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{1.471225in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{1.471278in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{1.471659in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{1.471309in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{1.471515in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{1.471225in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{1.471408in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{1.471102in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{1.471435in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{1.471729in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{1.471361in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{1.471852in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{1.471528in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{1.471669in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{1.471884in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{1.471672in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{1.471716in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{1.471326in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{1.471492in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{1.471355in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{1.471440in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{1.470213in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{1.471616in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{1.471754in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{1.471909in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{1.471550in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{1.471371in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{1.471074in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{1.471097in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{1.471607in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{1.471710in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{1.471475in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{1.471827in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{1.471712in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{1.471860in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{1.471154in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{1.471401in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{1.471367in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{1.471382in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{1.470981in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{1.470842in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{1.471316in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{1.471299in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{1.471466in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{1.471465in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{1.471606in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{1.471558in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{1.470975in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{1.470983in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{1.471825in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{1.471131in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{1.471353in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{1.471655in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{1.471127in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{1.471435in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{1.471278in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{1.466854in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{1.470642in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{1.470895in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{1.471248in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{1.469871in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{1.471847in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{1.470474in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{1.463117in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{1.463806in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{1.473467in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{1.464142in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{1.466698in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{1.471408in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{1.461127in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{1.471499in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{1.468463in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{1.460760in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.458902in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{1.455285in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{1.458941in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{1.462864in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{1.467064in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{1.463533in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{1.462972in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{1.470308in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{1.463123in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{1.458450in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{1.458461in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{1.460305in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{1.457004in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{1.457367in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{1.462890in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{1.455776in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{1.454998in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{1.455305in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{1.457893in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{1.460643in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{1.455496in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{1.453776in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{1.456754in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{1.453513in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{1.454733in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{1.453130in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{1.453599in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{1.454685in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{1.455448in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{1.452538in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{1.451294in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{1.454495in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{1.455382in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{1.455115in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{1.454032in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{1.457123in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{1.455051in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{1.458070in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{1.454637in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{1.456721in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{1.455169in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{1.453995in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{1.451311in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{1.451031in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{1.453922in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{1.453463in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{1.453435in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{1.454876in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{1.454766in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{1.455295in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{1.456849in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{1.458348in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{1.454886in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{1.454538in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{1.456238in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{1.455908in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{1.457427in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{1.455004in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{1.455929in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{1.452117in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{1.452422in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.456182in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{1.454209in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{1.456315in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{1.454299in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{1.455663in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{1.453401in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{1.452152in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{1.453168in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{1.453622in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{1.453507in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{1.452377in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{1.451995in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{1.452435in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{1.452119in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{1.455242in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{1.455851in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{1.464387in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{1.464387in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{1.457305in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{2.656488in}{1.459365in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{1.456091in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{1.455310in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{1.455385in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{1.455047in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{1.453865in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{1.451614in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{1.451889in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{1.451630in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{1.455664in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{1.453460in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{1.455348in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{1.452651in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{1.452398in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{1.452180in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{1.459790in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{1.454004in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{1.455468in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{1.453480in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{1.452735in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{1.454433in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{1.452854in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{1.455113in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{1.452553in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{1.452529in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{1.453400in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{1.455676in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{1.459890in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{1.458063in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{1.458063in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.455601in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.457671in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{1.454717in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{1.454501in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{1.455257in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{1.462668in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.460286in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{1.455524in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{1.455942in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.461328in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{1.460818in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{1.458449in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{1.455809in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{1.456403in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{1.460115in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{1.456428in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{1.461964in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{1.465552in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{1.463186in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{1.458697in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{1.459134in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{1.462152in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{1.464241in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{1.457631in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{1.455960in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{1.454402in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{1.451368in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{1.445975in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{1.442888in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{1.429955in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{1.427783in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{1.443098in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{1.437746in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{1.435032in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{1.439228in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{1.435962in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{1.430132in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{1.430902in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{1.428117in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{1.430833in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{1.431723in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{1.431001in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.430725in}}%
\pgfpathlineto{\pgfqpoint{2.057907in}{1.430188in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{1.434292in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{1.431266in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{1.429963in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{1.436917in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{1.436286in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.430511in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{1.427043in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{1.427290in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{1.427290in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{1.441157in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{1.428217in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{1.430708in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{1.427049in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{1.428567in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{1.432917in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{1.437736in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{1.430498in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{1.434551in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{1.425146in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{1.426868in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.426703in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{1.432993in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{1.433922in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{1.426494in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{1.437548in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{1.428323in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{1.429236in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{1.428340in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{1.437954in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{1.427743in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{1.429706in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{1.439422in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{1.428520in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{1.439974in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{1.438071in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{1.427253in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{1.431540in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{1.428821in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{1.424765in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.438290in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{1.428040in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{1.426465in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{1.428425in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{1.431518in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{1.431518in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{1.425545in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{1.426166in}}%
\pgfpathlineto{\pgfqpoint{1.711002in}{1.429320in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{1.429719in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{1.434847in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{1.424773in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{1.421695in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{1.421718in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{1.422939in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{1.422059in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{1.425753in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{1.420238in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{1.422594in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{1.421535in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{1.417637in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{1.417610in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{1.416630in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{1.416029in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{1.417072in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{1.416541in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{1.415972in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{1.416542in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{1.416715in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{1.416374in}}%
\pgfpathlineto{\pgfqpoint{1.554555in}{1.415607in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{1.415647in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{1.416966in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{1.417796in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{1.415460in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{1.416878in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{1.419010in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{1.418663in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{1.415035in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{1.416887in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{1.416634in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{1.416195in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{1.418178in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{1.415893in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{1.415649in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{1.416383in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{1.418586in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{1.417629in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{1.417237in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{1.416225in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{1.416225in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{1.416962in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{1.418160in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{1.417303in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{1.418960in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.418160in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{1.421437in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.422624in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{1.423882in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{1.421506in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{1.421583in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.429113in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{1.430477in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{1.424696in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.426631in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{1.426379in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{1.442735in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{1.448586in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{1.452923in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{1.451649in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{1.450165in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{1.451638in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{1.467530in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{1.470948in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{1.471500in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{1.471409in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{1.471459in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{1.471338in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{1.471565in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{1.471348in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{1.471421in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{1.471411in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{1.471413in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{1.471626in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{1.471416in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{1.471490in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{1.471707in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{1.471680in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{1.471687in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{1.471562in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{1.471695in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{1.471490in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{1.471282in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{1.471336in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{1.471324in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{1.471389in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{1.471701in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.472071in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{1.471679in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{1.471542in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{1.471223in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{1.471243in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{1.471221in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{1.471595in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.471509in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{1.472172in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{1.472520in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{1.472242in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{1.471948in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{1.472893in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{1.472708in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{1.473053in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{1.472648in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{1.472717in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.473130in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{1.473097in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.472712in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{1.473022in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{1.472787in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.472823in}}%
\pgfpathlineto{\pgfqpoint{0.874349in}{1.472783in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{1.472758in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.472682in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{1.472956in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{1.473154in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{1.472817in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{1.472863in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{1.472741in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{1.473047in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{1.473319in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{1.472930in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{1.472748in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{1.472759in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{1.473105in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{1.472655in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{1.472830in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{1.472830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{1.284940in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765516in}{1.472042in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{1.472161in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{1.472104in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{1.472394in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{1.472452in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{1.472120in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{1.472425in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.472333in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{1.472228in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{1.472429in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.472159in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{1.472151in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{1.472041in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{1.472349in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{1.471869in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{1.471269in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.470776in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{1.470784in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{1.471026in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{1.471066in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{1.471080in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{1.471024in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{1.470742in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{1.470964in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{1.451604in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{1.449872in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{1.446353in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{1.451974in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{1.450000in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{1.450629in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{1.446103in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{1.442654in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{1.421693in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{1.420557in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.420657in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{1.420946in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.419832in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{1.419106in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{1.418685in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{1.418907in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.418525in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{1.416184in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.415259in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{1.415689in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{1.414415in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{1.414312in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{1.413565in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{1.414773in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{1.413524in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{1.414067in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{1.414929in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{1.414685in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{1.414610in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{1.414058in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{1.414287in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{1.414986in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{1.414109in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{1.414169in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{1.414737in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{1.414272in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{1.415073in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{1.414509in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{1.415353in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{1.414712in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{1.415812in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{1.416799in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{1.417109in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{1.418729in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{1.419234in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{1.418856in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{1.419661in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{1.419756in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{1.421617in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{1.421737in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{1.422773in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{1.422256in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{1.422967in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{1.422656in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{1.422743in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{1.423715in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{1.422517in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{1.422458in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{1.423689in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{1.425176in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{1.424753in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{1.425299in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{1.422768in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{1.422206in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{1.423233in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{1.422158in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{1.422530in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{1.423462in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{1.422723in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{1.423936in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{1.422660in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{1.423237in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{1.422212in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{1.422994in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{1.422244in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{1.423417in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{1.422490in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{1.423221in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{1.422458in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{1.423037in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{1.422852in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{1.424474in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{1.422946in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{1.422480in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{1.422722in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{1.423442in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{1.424896in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{1.423257in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{1.422722in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{1.422912in}}%
\pgfpathlineto{\pgfqpoint{2.057907in}{1.423528in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.422791in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{1.425592in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{1.424673in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{1.424752in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{1.425820in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{1.423036in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{1.424953in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{1.432447in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{1.439482in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{1.445712in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{1.450755in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{1.454690in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{1.457071in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{1.456674in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{1.456999in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{1.455899in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{1.455372in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{1.453613in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{1.452412in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{1.453470in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{1.457080in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.455806in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{1.452847in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{1.452398in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{1.452255in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{1.451954in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{1.452393in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{1.451815in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{1.452712in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{1.451946in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{1.451830in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{1.451397in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{1.451258in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{1.451607in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{1.451435in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{1.451968in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{1.451452in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{1.451701in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{1.451825in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{1.451397in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{1.451502in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{1.451998in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{1.451110in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{1.451404in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{1.451797in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{1.451143in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{1.450831in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{1.451067in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{1.450966in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{1.451308in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{1.452146in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{1.451604in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{1.455303in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{1.453505in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{1.451681in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{1.451216in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{1.451969in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{1.451758in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{1.451643in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{1.451909in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{1.451369in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{1.451738in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{1.451298in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{1.451911in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{1.451385in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{1.452099in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{1.451575in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{1.451622in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{1.451142in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{1.451316in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{1.452557in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{1.453023in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{1.453931in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{1.453047in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{1.453887in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{1.453582in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{1.452746in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{1.452594in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{1.450928in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{1.449693in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{1.449741in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{1.449412in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{1.450374in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{1.449987in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{1.451403in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{1.452828in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{1.452902in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{1.452132in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{1.454427in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{1.455689in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{1.452457in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{1.450872in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{1.451458in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{1.450596in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{1.450716in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{1.450343in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{1.451939in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{1.451963in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{1.452679in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{1.452148in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{1.453968in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{1.454059in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{1.452986in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{1.452800in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{1.453455in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{1.454586in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{1.454272in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{1.454891in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{1.455567in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{1.463475in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{1.462893in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{1.458793in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{1.458105in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{1.456940in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{1.454723in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{1.453104in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{1.451792in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.452792in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{1.454286in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{1.457846in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{1.460328in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{1.457013in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{1.458632in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{1.453710in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{1.456266in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{1.455123in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{1.456294in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{1.454766in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{1.455152in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{1.455958in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{1.459118in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{1.458532in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{1.459479in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{1.459001in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{1.456907in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{1.459137in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{1.457310in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{1.459635in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{1.463797in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{1.461780in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{1.462328in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{1.460551in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{1.460149in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{1.458292in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{1.460763in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{1.462196in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{1.463075in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{1.462241in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{1.465479in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{1.462592in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{1.464128in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{1.463414in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{1.466077in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{1.465242in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{1.463511in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{1.466278in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{1.463559in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{1.464250in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{1.463312in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{1.465243in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{1.462034in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{1.462265in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{1.463893in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{1.463593in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{1.464568in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{1.463196in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{1.464914in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{1.463306in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{1.463700in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{1.464736in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{1.464232in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{1.464671in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{1.465483in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{1.464620in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{1.461942in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{1.462344in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{1.466403in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{1.462425in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{1.464753in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{1.464626in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{1.463960in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{1.465367in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{1.465066in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{1.462028in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{1.464528in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{1.461054in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{1.464510in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{1.461774in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{1.466403in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{1.462405in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{1.463579in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{1.464435in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{1.463052in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{1.464565in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{1.464909in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{1.464205in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{1.465875in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{1.465053in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{1.463228in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{1.463457in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{1.464138in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{1.463487in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{1.465189in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{1.462274in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{1.464253in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{1.465478in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{1.465651in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{1.463810in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{1.463238in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{1.465756in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{1.462472in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{1.464020in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{1.466239in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{1.463127in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{1.468289in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{1.464184in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{1.464655in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{1.463990in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{1.465797in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{1.464446in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{1.464162in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{1.466287in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{1.463841in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{1.463922in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{1.465498in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{1.464226in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{1.462522in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{1.464232in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{1.463196in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{1.464369in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{1.461625in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{1.461994in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{1.464875in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{1.466820in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{1.465784in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{1.463696in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{1.464537in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{1.462534in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{1.464130in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{1.462707in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{1.467129in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{1.467065in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{1.464955in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{1.462253in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{1.466488in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{1.467493in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{1.467345in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{1.464703in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{1.464676in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{1.467390in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{1.462517in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{1.465283in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{1.464789in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{1.463712in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{1.462173in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{1.463452in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{1.462856in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{1.463020in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{1.465362in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{1.463408in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{1.464043in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{1.469269in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{1.466435in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{1.462970in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{1.464074in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{1.463080in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{1.464208in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{1.463182in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{1.463604in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{1.465211in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{1.463866in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{1.464879in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{1.463695in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{1.464115in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{1.463549in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{1.466287in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{1.465488in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{1.468348in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{1.468374in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{1.467868in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{1.467539in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{1.467821in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{1.466195in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{1.468068in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{1.468691in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{1.467255in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{1.466834in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{1.469570in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{1.466190in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{1.465009in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{1.469538in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{1.464866in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{1.467610in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{1.465088in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{1.468156in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{1.468336in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{1.464626in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{1.467513in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{1.464983in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{1.465328in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{1.467602in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{1.463485in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{1.463825in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{1.457543in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{1.459182in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.460435in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{1.459999in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{1.462489in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{1.463421in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{1.461460in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{1.463108in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{1.457905in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{1.463004in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{1.462444in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{1.459659in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{1.462956in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{1.467462in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{1.468066in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{1.465678in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{1.465486in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{1.463634in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{1.465480in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{1.460009in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{1.461748in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{1.464129in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{1.462428in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{1.462048in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{1.464407in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{1.463598in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{1.465413in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{1.462092in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{1.459615in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{1.460866in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{1.462797in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{1.460913in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{1.461384in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{1.466265in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{1.466881in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{1.459057in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{1.456368in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{1.464123in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{1.468347in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{1.460721in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{1.466035in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{1.462848in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{1.461967in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{1.463180in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{1.461012in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{1.461249in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{1.462774in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{1.462292in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{1.463446in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{1.463573in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{1.458801in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{1.457686in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{1.460049in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{1.460695in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{1.458414in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{1.463706in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{1.460507in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{1.468270in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{1.465002in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{1.460771in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{1.460415in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{1.461285in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{1.467366in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{1.466123in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{1.465700in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{1.462698in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{1.467330in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{1.465956in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{1.462100in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{1.462490in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{1.465315in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{1.464033in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{1.462394in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{1.463661in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{1.462626in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{1.463208in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{1.463422in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{1.461847in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{1.463927in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{1.463594in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{1.460761in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{1.460620in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{1.463457in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{1.465939in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{1.462828in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{1.461157in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{1.463532in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{1.464841in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{1.465247in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{1.465013in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{1.462338in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{1.461472in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{1.466073in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{1.464138in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{1.465850in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{1.463850in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{1.460624in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{1.464501in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{1.461449in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{1.463010in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{1.462117in}}%
\pgfpathlineto{\pgfqpoint{5.547362in}{1.468859in}}%
\pgfpathlineto{\pgfqpoint{5.554164in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{5.567768in}{1.457025in}}%
\pgfpathlineto{\pgfqpoint{5.574570in}{1.461482in}}%
\pgfpathlineto{\pgfqpoint{5.581372in}{1.465528in}}%
\pgfpathlineto{\pgfqpoint{5.588174in}{1.468158in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{1.469932in}}%
\pgfpathlineto{\pgfqpoint{5.601778in}{1.470911in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{1.470198in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{1.469580in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{1.468662in}}%
\pgfpathlineto{\pgfqpoint{5.642591in}{1.467049in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{1.465963in}}%
\pgfpathlineto{\pgfqpoint{5.656195in}{1.465220in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{1.465091in}}%
\pgfpathlineto{\pgfqpoint{5.669799in}{1.465379in}}%
\pgfpathlineto{\pgfqpoint{5.676601in}{1.465267in}}%
\pgfpathlineto{\pgfqpoint{5.683403in}{1.466056in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{5.703809in}{1.468085in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{1.468694in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{1.468068in}}%
\pgfpathlineto{\pgfqpoint{5.765028in}{1.467040in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{1.466846in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{1.466969in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{1.466759in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{1.467019in}}%
\pgfpathlineto{\pgfqpoint{5.826246in}{1.467960in}}%
\pgfpathlineto{\pgfqpoint{5.846653in}{1.468135in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{1.467845in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{1.467845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.171381in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{1.171381in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{0.436420in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{0.436420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.762115in,y=0.339198in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {18{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.420379in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.420379in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.420379in}{0.436420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.420379in,y=0.339198in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {19{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078642in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{2.078642in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.078642in}{0.436420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.078642in,y=0.339198in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736906in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{2.736906in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736906in}{0.436420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.736906in,y=0.339198in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {21{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395169in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{3.395169in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395169in}{0.436420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395169in,y=0.339198in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {22{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053433in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{4.053433in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.053433in}{0.436420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053433in,y=0.339198in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {23{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.711696in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{4.711696in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.711696in}{0.436420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.711696in,y=0.339198in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Sep\(\displaystyle {{-}28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.369960in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{5.369960in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.369960in}{0.436420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.369960in,y=0.339198in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {01{:}00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.863658in,y=0.198766in,right,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2020{-}}\)Sep\(\displaystyle {{-}28}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{0.436420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{0.436420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605864in, y=0.397840in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{0.620160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{0.620160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.605864in, y=0.581580in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{0.803901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{0.803901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=0.765320in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{0.987641in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{0.987641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{0.987641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=0.949061in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.171381in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762115in}{1.171381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546836in, y=1.132801in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279795in, y=0.490335in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Temperature}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404474in, y=0.701758in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont [\(\displaystyle ^\circ\)C]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926681in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{0.926681in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981536in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{0.981536in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233871in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.233871in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316153in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.316153in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.414893in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.414893in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815337in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.815337in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932361in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139714in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.934385in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{2.934385in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.282350in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{3.282350in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373227in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{3.373227in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.750000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534526in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{5.534526in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765553in}{0.523553in}}{\pgfqpoint{5.860248in}{1.147696in}}{%
\pgfpathmoveto{\pgfqpoint{0.765553in}{1.130470in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.129465in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.129752in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.130901in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.131475in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.132049in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.132910in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.133628in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.133915in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.134489in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.135351in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{1.135925in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.136356in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.136930in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.137073in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{1.137648in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.139227in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.139227in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.139514in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.141810in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.144107in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.144251in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.143102in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.144538in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.145830in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.145973in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.144825in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.142959in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.143533in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.142241in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.139657in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.136356in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.135207in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.134202in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.133485in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.132193in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.131044in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.130183in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.129178in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.127599in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.125733in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.124872in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.123436in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.122432in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.120853in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.112957in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.102048in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.095875in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.089272in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.083243in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.076784in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.070324in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.064151in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.052381in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.046495in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.041040in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.035873in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.030561in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.025394in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.020226in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.015776in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.010895in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.001421in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{0.997546in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{0.993383in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{0.989076in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{0.984626in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{0.980751in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{0.976731in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{0.972855in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{0.969267in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{0.964960in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{0.961515in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{0.958214in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{0.954912in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{0.951467in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{0.948165in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{0.945582in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{0.942567in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{0.939553in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{0.933811in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{0.931083in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{0.928069in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{0.925485in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{0.922901in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{0.920461in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{0.917877in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.915006in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{0.913140in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{0.910556in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{0.908690in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{0.906537in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{0.902374in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{0.900077in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{0.898067in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{0.895914in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{0.894192in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{0.890316in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{0.888163in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{0.886297in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{0.884574in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{0.882708in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{0.880698in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{0.878976in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{0.877397in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{0.875818in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{0.874095in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{0.872516in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{0.870650in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{0.868927in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{0.864477in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{0.863185in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{0.861750in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.859884in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{0.858736in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{0.857587in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{0.855865in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{0.855003in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.853568in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{0.852563in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{0.850984in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{0.849836in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{0.848974in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{0.847395in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{0.846247in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{0.845099in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{0.844237in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{0.842802in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{0.841797in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{0.839644in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{0.838495in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{0.837921in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{0.836916in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{0.836055in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{0.834763in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{0.834045in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{0.832897in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{0.831892in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{0.831462in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{0.829308in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{0.828734in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{0.826868in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{0.825720in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{0.824284in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{0.823710in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{0.822705in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{0.821844in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{0.820983in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{0.820265in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{0.819834in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{0.818973in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{0.818255in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{0.817538in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{0.816102in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{0.814092in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{0.813518in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{0.812944in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{0.812226in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{0.811365in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{0.810934in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{0.810073in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{0.808781in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{0.808638in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{0.807633in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{0.807346in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{0.806197in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{0.805623in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{0.805049in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{0.803901in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{0.803183in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{0.803039in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{0.802322in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{0.800455in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{0.799881in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{0.799594in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{0.798733in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{0.798159in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{0.796293in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{0.795144in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{0.793996in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{0.793278in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{0.791699in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{0.790264in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{0.789833in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{0.788828in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{0.787393in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.786388in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{0.785670in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{0.785096in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{0.784235in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{0.783230in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{0.782512in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.781507in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{0.780359in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{0.780072in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{0.778923in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{0.778206in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{0.777775in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{0.777344in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{0.775622in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{0.775191in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{0.775048in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{0.774186in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{0.773899in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{0.773038in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{0.772177in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{0.770454in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{0.769449in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{0.769019in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{0.768301in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{0.768014in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{0.767870in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{0.766291in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{0.766291in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{0.765717in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{0.765143in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{0.764425in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{0.763851in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{0.763420in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{0.763133in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{0.763133in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{0.762559in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{0.762272in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{0.761698in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.761267in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{0.760836in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{0.760406in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{0.760119in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{0.759401in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{0.758827in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{0.758396in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{0.758109in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{0.758253in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{0.757965in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{0.757678in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{0.757535in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{0.757391in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{0.757104in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{0.756530in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{0.756386in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{0.755956in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{0.755669in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{0.755238in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{0.755095in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{0.754807in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{0.754377in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{0.754377in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{0.753946in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{0.753946in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{0.753659in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{0.753085in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{0.753085in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{0.752511in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{0.752511in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{0.752080in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{0.752080in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{0.751937in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{0.751506in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{0.751362in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{0.751362in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{0.751362in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{0.751219in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{0.750932in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{0.750932in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{0.750788in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{0.750070in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{0.750070in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{0.749640in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{0.749353in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{0.749209in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{0.749353in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{0.749209in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{0.749209in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{0.749066in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{0.748922in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{0.748922in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{0.748922in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{0.748348in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{0.748348in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{0.748204in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{0.748061in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{0.747487in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{0.747774in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{0.747487in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{0.746482in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{0.745620in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{0.745620in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{0.745333in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{0.744903in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.744616in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{0.744041in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{0.743754in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{0.743611in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{0.742319in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{0.741745in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{0.739879in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{0.738874in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{0.737151in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{0.734998in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{0.733419in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{0.730979in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{0.729974in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{0.728825in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{0.724519in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{0.722796in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{0.721505in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{0.718777in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{0.717342in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{0.716050in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{0.714327in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{0.708585in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{0.705714in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{0.704135in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{0.702700in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{0.699685in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{0.695235in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{0.693656in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{0.692077in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{0.689063in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{0.687771in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{0.686192in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{0.684900in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{0.683321in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{0.681886in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{0.680594in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{0.679015in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{0.677866in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{0.676287in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{0.674708in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{0.673703in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{0.672124in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{0.670976in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{0.669540in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{0.668392in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{0.666670in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{0.664516in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{0.662076in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{0.660641in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{0.659205in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{0.657770in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{0.656765in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{0.655329in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{0.654181in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{0.652458in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{0.651454in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{0.650305in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{0.648870in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{0.647865in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{0.646573in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{0.645281in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{0.642697in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{0.641692in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{0.640688in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{0.639539in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{0.638247in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{0.636238in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{0.634946in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{0.633941in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{0.632505in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{0.631500in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{0.630496in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{0.629204in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{0.627338in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{0.626189in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{0.624180in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{0.623031in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{0.622026in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{0.620591in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{0.617864in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{0.617002in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{0.614705in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{0.612839in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{0.611691in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{0.611117in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{0.608964in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{0.608389in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{0.607241in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{0.606236in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{0.605231in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{0.604370in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{0.603652in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{0.602504in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{0.601356in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{0.600494in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{0.599633in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{0.598485in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{0.597767in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{0.596762in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{0.596188in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{0.595183in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{0.593604in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{0.592456in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{0.591881in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{0.591164in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{0.590302in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{0.589441in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{0.588293in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{0.587719in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{0.586714in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{0.585278in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{0.584417in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.583699in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{0.582982in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{0.582120in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{0.581403in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{0.580828in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{0.579824in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{0.579106in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{0.578388in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{0.577240in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{0.576378in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{0.575374in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{0.574656in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{0.574082in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{0.573507in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{0.572072in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{0.571354in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{0.570924in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{0.570206in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{0.569488in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{0.568196in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{0.566330in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{0.565325in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{0.564608in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{0.562741in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.562167in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{0.561162in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{0.560445in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{0.560158in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{0.559583in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{0.559153in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{0.558722in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{0.558291in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{0.557574in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{0.557000in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{0.556856in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{0.556425in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{0.555564in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{0.554129in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{0.553124in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{0.552406in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{0.552406in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{0.552119in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{0.551832in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{0.551258in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{0.551114in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{0.550540in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{0.550253in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{0.549822in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{0.549535in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{0.549248in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{0.548674in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{0.548243in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{0.547669in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{0.547669in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{0.547095in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{0.546951in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{0.546664in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{0.546234in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{0.545372in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{0.544655in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.544798in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{0.544224in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{0.543937in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{0.543506in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{0.543363in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{0.543075in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{0.542788in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{0.542788in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{0.542358in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{0.541496in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{0.541209in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{0.540922in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{0.539917in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{0.539343in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{0.539630in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{0.539056in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{0.538913in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{0.538482in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{0.538482in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{0.538195in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{0.538051in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{0.537908in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{0.537477in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{0.537334in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{0.537334in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{0.537047in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{0.537047in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{0.536759in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{0.536472in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{0.536329in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{0.535611in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.535037in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{0.534893in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{0.534606in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{0.534032in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{0.533458in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{0.533601in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{0.533458in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{0.533314in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{0.532884in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{0.532740in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{0.532166in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{0.531879in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{0.531735in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{0.531448in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{0.531448in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{0.531305in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{0.531018in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{0.531018in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{0.530587in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{0.530443in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{0.530300in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{0.529869in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{0.530013in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{0.529869in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{0.529726in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{0.529295in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{0.529439in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{0.529295in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{0.528864in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{0.528434in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{0.528577in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{0.527429in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{0.527429in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{0.527285in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{0.527285in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{0.526280in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{0.525993in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{0.525276in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{0.524989in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{0.524701in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{0.524701in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{0.524127in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{0.524271in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{0.524127in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{0.524127in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{0.524127in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{0.524127in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{0.523840in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{0.523697in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{0.523697in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{0.523553in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.523553in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{0.525276in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{0.526280in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{0.526280in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{0.527572in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{0.527285in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{0.527429in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{0.527429in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{0.527572in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{0.527572in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{0.527859in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{0.528577in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{0.528577in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{0.528577in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{0.528864in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{0.529008in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{0.529439in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{0.529582in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{0.529582in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{0.529869in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{0.529726in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{0.530013in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{0.530013in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{0.530300in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.530587in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{0.530587in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{0.531305in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{0.531305in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{0.531592in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{0.531592in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{0.531879in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{0.532166in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{0.532309in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{0.532597in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{0.532597in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{0.532597in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{0.533171in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{0.533027in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{0.533458in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{0.533458in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.533458in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{0.533601in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{0.533601in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{0.534319in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{0.534606in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{0.534893in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{0.535324in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{0.535611in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{0.535898in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{0.536185in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{0.536329in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.536329in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{0.536616in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{0.536616in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{0.536903in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{0.537334in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{0.537190in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{0.537477in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{0.537764in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{0.537908in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{0.538051in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{0.538195in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{0.539056in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{0.539056in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{0.539487in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{0.539630in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{0.539774in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{0.539917in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{0.540061in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{0.540635in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{0.540779in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{0.540922in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{0.541353in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{0.541496in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{0.542501in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{0.543219in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{0.543793in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{0.543793in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{0.544080in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{0.544511in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{0.544655in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{0.544655in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{0.545372in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{0.545516in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{0.545946in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.546234in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{0.546521in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{0.546808in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{0.547095in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{0.547382in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{0.547669in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{0.548243in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{0.548387in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{0.548817in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{0.549104in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{0.549392in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{0.549535in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{0.549966in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{0.550253in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{0.550827in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{0.550971in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{0.551688in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{0.551975in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{0.552550in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{0.552550in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{0.552980in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{0.553985in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{0.554272in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{0.555708in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{0.556138in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{0.556712in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{0.557143in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{0.557574in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{0.558004in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{0.558579in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{0.559153in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{0.559870in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{0.560875in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{0.561306in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{0.561737in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{0.562885in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{0.563316in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{0.564895in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{0.565756in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{0.567048in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{0.568053in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{0.568770in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{0.569345in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{0.570637in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{0.571211in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{0.572072in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{0.572646in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{0.573507in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{0.574082in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{0.574512in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{0.575948in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{0.576809in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{0.577383in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{0.578101in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{0.578819in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{0.580111in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{0.580685in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{0.581690in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{0.582551in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{0.583125in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{0.583843in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{0.584848in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{0.586570in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{0.587862in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{0.588867in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{0.589585in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{0.590302in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{0.591451in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{0.592025in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{0.592743in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{0.593748in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{0.594752in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{0.595327in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{0.596044in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{0.597049in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{0.598915in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{0.599777in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{0.600638in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{0.602648in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{0.603652in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{0.604801in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{0.605662in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{0.606380in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{0.608246in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{0.609107in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{0.611404in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{0.611978in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{0.612983in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{0.615136in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{0.616715in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{0.617864in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{0.619873in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{0.621022in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{0.622026in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{0.623031in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{0.626333in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{0.627481in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{0.628486in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{0.629204in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{0.631500in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{0.632649in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{0.633654in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{0.634659in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{0.637099in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{0.638247in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{0.639252in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{0.640400in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{0.641692in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{0.642697in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{0.645137in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{0.647578in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{0.648726in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{0.652602in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{0.654037in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{0.659205in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{0.660066in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{0.661502in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{0.662794in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{0.664086in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{0.665808in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{0.667961in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{0.669540in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{0.670402in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{0.672124in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{0.673129in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{0.674565in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{0.675857in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{0.677148in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{0.678871in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{0.681455in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{0.685618in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{0.688489in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{0.689924in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{0.691790in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{0.696097in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{0.697963in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{0.699111in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{0.700690in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{0.702269in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{0.703705in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{0.704997in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{0.706719in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{0.709590in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{0.711026in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{0.712461in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{0.714040in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{0.715188in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{0.716624in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{0.718203in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{0.719782in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{0.722653in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{0.724232in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{0.725524in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{0.726816in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{0.731122in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{0.732127in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{0.734567in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{0.735859in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{0.739161in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{0.740022in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{0.741170in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{0.742032in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{0.743611in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{0.744903in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{0.745333in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{0.745908in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{0.746482in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{0.746769in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{0.747056in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{0.748204in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{0.748348in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{0.748922in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{0.749066in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{0.749066in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{0.748922in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{0.749353in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{0.749640in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{0.749783in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{0.749640in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{0.750070in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{0.751219in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{0.750645in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{0.751075in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{0.751362in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{0.751219in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{0.751506in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{0.751793in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{0.751937in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{0.752224in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{0.752224in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{0.752511in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{0.752798in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{0.752941in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{0.752941in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{0.753659in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{0.753372in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{0.753516in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{0.753946in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{0.753946in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{0.754233in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{0.754233in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{0.754520in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{0.754664in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{0.755238in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{0.755669in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{0.755956in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{0.756530in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{0.756674in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{0.756817in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{0.756961in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{0.757248in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{0.757678in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{0.757965in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{0.757822in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{0.757965in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{0.758109in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{0.758253in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{0.758540in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{0.758827in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{0.759257in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{0.759832in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{0.760262in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{0.760549in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{0.761267in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{0.761698in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{0.762272in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{0.762703in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{0.763133in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{0.763707in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{0.763707in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{0.764138in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{0.765143in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{0.765430in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{0.765286in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{0.765717in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{0.766148in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{0.767152in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{0.767583in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{0.768014in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{0.768588in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{0.769449in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{0.770167in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{0.770885in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{0.772033in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{0.772177in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{0.772751in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{0.774186in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{0.774617in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{0.775048in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{0.775478in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{0.776052in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{0.776483in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{0.776914in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{0.777488in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{0.778062in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{0.778349in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{0.779067in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{0.780502in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{0.782368in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.783230in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{0.783660in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{0.785096in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{0.785527in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{0.786244in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{0.786818in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{0.787967in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.788828in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{0.790120in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{0.790694in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{0.791556in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{0.792560in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{0.793709in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{0.794426in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{0.795288in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{0.796293in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{0.800168in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{0.800743in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{0.801317in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{0.802896in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{0.803326in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{0.804331in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{0.804618in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{0.805192in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{0.805623in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{0.806628in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{0.807346in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{0.808494in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{0.809212in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{0.809642in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{0.810217in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{0.810791in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{0.812083in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{0.812800in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{0.813375in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{0.813949in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{0.814523in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{0.815241in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{0.816533in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{0.817538in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{0.817825in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{0.819547in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{0.820983in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{0.822418in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{0.822849in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{0.823710in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{0.824571in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{0.826294in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{0.827012in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{0.828304in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{0.828734in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{0.830313in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{0.831318in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{0.832179in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{0.833184in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{0.833902in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{0.834907in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{0.836199in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{0.837060in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{0.837778in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{0.838639in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{0.839787in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{0.840792in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{0.841941in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{0.843950in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{0.844955in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{0.846390in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{0.847395in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{0.848544in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{0.849979in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{0.851128in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{0.852132in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{0.853137in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{0.854716in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.855865in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{0.857157in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{0.858592in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{0.859597in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{0.861606in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.862755in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{0.864047in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{0.865195in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{0.868497in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.870076in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{0.871368in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{0.873234in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{0.878258in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{0.880268in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{0.883569in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{0.885435in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{0.887301in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{0.888880in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{0.891177in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{0.893187in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{0.894909in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{0.896919in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{0.898785in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{0.901369in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{0.903092in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{0.905245in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.907542in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{0.909551in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{0.911992in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{0.914001in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.918738in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{0.924049in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{0.926059in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{0.928787in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{0.931657in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{0.934672in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{0.937399in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.940844in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{0.943285in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{0.946012in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{0.952185in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{0.955630in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{0.958931in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{0.962233in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{0.965822in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{0.969697in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{0.973430in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{0.977162in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{0.981181in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{0.985631in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{0.989507in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{0.993813in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{0.998120in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.002426in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.007450in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.011613in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.017068in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.021374in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.025824in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.030848in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.036590in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.047069in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.052811in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.058697in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.064726in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.071042in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.077645in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.083817in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.090277in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.096593in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.102335in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.108077in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.117407in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.120135in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.121714in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.129609in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.130183in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.133341in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.134346in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.135207in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.136356in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.137360in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.138365in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.139514in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.142097in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.143389in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.144825in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.145973in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.145256in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.146117in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.147265in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.147409in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.147696in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.147552in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.146547in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.147265in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.145112in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.142959in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.141236in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.141093in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.140806in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.140375in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.140088in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{1.139370in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.138939in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.138796in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.138509in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{1.137791in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.137217in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.136643in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.135925in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.135351in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.134633in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.134202in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.133485in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.133198in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.132910in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.130470in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.130470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{0.762115in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863658in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{0.436420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762115in}{1.171381in}}%
\pgfpathlineto{\pgfqpoint{5.863658in}{1.171381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765553in}{1.129499in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.132315in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.135548in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.137912in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.140211in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.140953in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.143433in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.145480in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.145298in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.144179in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.145929in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.146841in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.146639in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.146096in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.144525in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.143987in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.144773in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.139596in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.134200in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.124616in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.121990in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.120346in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.118286in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.110731in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.105238in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.093097in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.061405in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.049610in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.033540in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.028208in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.013595in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.004536in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{0.995689in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{0.971192in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{0.960271in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{0.947320in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{0.935492in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{0.927117in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{0.919573in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{0.914829in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.905910in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{0.899537in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{0.884035in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{0.873607in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{0.867256in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{0.858687in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{0.850951in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{0.837853in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{0.830374in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{0.823646in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{0.820623in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{0.811195in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{0.803801in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{0.798268in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{0.788245in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{0.781536in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{0.779250in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{0.771417in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{0.763990in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{0.759377in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{0.757404in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{0.754463in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{0.751259in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{0.750742in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{0.748935in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{0.748063in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{0.747234in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{0.746138in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{0.744758in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{0.743930in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{0.740956in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{0.738058in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{0.734710in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{0.730961in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{0.728617in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{0.697969in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{0.691863in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{0.674781in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{0.652705in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{0.644077in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{0.629319in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{0.611942in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{0.592753in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{0.582273in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{0.570384in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{0.560452in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{0.553307in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{0.548881in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{0.542186in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{0.536171in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{0.533680in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{0.528578in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{0.528138in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{0.526901in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{0.526480in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.524358in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.524358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765553in}{0.513218in}}{\pgfqpoint{5.860248in}{1.113532in}}{%
\pgfpathmoveto{\pgfqpoint{0.765553in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.103340in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.103627in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.104345in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.104345in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.105206in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.105924in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.106067in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.106785in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{1.107072in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.107646in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.108077in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{1.108651in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.109512in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.109943in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.110086in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.110661in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.110661in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.110804in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.110804in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.111666in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.112096in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.111809in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.111666in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.111235in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.110804in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.110948in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.110804in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.110661in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.110661in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.110374in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.110374in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.110086in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.109799in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.109656in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.109512in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.108651in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.108938in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.108507in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.108220in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.107933in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.107646in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.106928in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.106354in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.106067in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.105062in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.104345in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.102622in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.101330in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.098746in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.095875in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.093148in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.085827in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.081951in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.077788in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.073913in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.064726in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.060276in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{1.050945in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.046639in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{1.041327in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.036447in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.031710in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{1.022379in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{1.017642in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{1.012618in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.007450in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{1.003000in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{0.998120in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{0.993383in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{0.988646in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.979315in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{0.974722in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{0.970559in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{0.965965in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{0.961515in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{0.957209in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{0.952759in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.944577in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{0.940270in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{0.936395in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{0.932088in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{0.928356in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.924911in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{0.917446in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{0.914001in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{0.910269in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{0.906680in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{0.903522in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{0.900077in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{0.893761in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{0.890316in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{0.884287in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{0.881416in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{0.878114in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{0.875387in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{0.872373in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{0.869358in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{0.867061in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{0.863903in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.861750in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{0.853711in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{0.851558in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.849261in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{0.846821in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{0.844524in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{0.842515in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{0.840074in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.837921in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{0.835624in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{0.833758in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{0.831749in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{0.829595in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{0.827873in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{0.825863in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{0.824141in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{0.821987in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{0.820408in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{0.815384in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{0.814092in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{0.811939in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{0.809068in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{0.807346in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{0.806341in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{0.803613in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{0.802322in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{0.800886in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{0.799594in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{0.798446in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{0.795718in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{0.794570in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{0.793422in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{0.792273in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{0.791268in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{0.789976in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{0.788972in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{0.788397in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{0.787106in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{0.785239in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{0.783373in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{0.781938in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{0.781364in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{0.780646in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{0.779641in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{0.779067in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{0.777631in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{0.777488in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{0.776483in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{0.775191in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{0.774186in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{0.773469in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{0.773181in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{0.771172in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{0.770598in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{0.769880in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{0.769306in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{0.768588in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{0.768301in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{0.767727in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{0.767296in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{0.766291in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{0.765717in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{0.765430in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{0.764856in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{0.763851in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{0.763277in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{0.762415in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{0.761411in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{0.759975in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{0.759114in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{0.758253in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{0.757678in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{0.757104in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{0.755669in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.754377in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{0.753803in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{0.751937in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{0.751362in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{0.750501in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.749353in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{0.747917in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{0.747199in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{0.745764in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{0.744329in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{0.743611in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{0.743180in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{0.742319in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{0.742032in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{0.741458in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{0.741027in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{0.740596in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{0.739735in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{0.738730in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{0.738443in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{0.737869in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{0.736721in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{0.736721in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{0.736433in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{0.735285in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{0.734998in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{0.734567in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{0.734280in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{0.734137in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{0.733706in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{0.733419in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{0.732845in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{0.732414in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.731840in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{0.731409in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{0.730979in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{0.730692in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{0.730979in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{0.730692in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{0.730548in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{0.730404in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{0.730117in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{0.729974in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{0.729543in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{0.729543in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{0.729256in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{0.728969in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{0.728969in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{0.728969in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{0.726959in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{0.726816in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{0.726816in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{0.726959in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{0.726385in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{0.726672in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{0.726385in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{0.726385in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{0.725811in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{0.725524in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{0.725380in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.725667in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{0.725380in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{0.724806in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{0.724663in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{0.724232in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{0.723658in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{0.722509in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{0.721648in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{0.720930in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{0.719208in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{0.718059in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{0.716911in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{0.716193in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{0.715045in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{0.714040in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{0.713179in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{0.712174in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{0.710595in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{0.709590in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{0.708729in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{0.707580in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{0.706145in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{0.703848in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{0.702700in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{0.700977in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{0.699972in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{0.697389in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{0.695953in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{0.693369in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{0.691934in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{0.689063in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{0.686048in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{0.684613in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{0.681598in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{0.680450in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{0.674134in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{0.672699in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{0.671263in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{0.669684in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{0.668392in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{0.665378in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{0.663655in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{0.660784in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{0.656334in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{0.655042in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{0.653750in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{0.652028in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{0.650449in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{0.648870in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{0.647721in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{0.646573in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{0.644850in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{0.643558in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{0.641836in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{0.640831in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{0.638965in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{0.637673in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{0.636668in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{0.635089in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{0.632362in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{0.631213in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{0.629634in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{0.628199in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{0.626907in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{0.625328in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{0.624323in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{0.623031in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{0.621596in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{0.620160in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{0.619155in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{0.617720in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{0.616428in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{0.615136in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{0.612983in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{0.611404in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{0.610399in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{0.608102in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{0.606810in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{0.604514in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{0.603365in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{0.600781in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{0.600064in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{0.598628in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{0.597480in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{0.596619in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{0.593030in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{0.592312in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{0.591164in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{0.590159in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{0.588867in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{0.587719in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{0.586714in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{0.585565in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{0.583843in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{0.582838in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{0.580685in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{0.579680in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{0.578675in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{0.577670in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{0.576809in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{0.576091in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{0.574799in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{0.573651in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{0.572933in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{0.570924in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{0.570062in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{0.569345in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{0.567766in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{0.566761in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{0.565756in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.564751in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{0.564320in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{0.563316in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{0.562311in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{0.561450in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{0.560732in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{0.559870in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{0.559153in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{0.558435in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{0.557430in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{0.557143in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{0.555995in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{0.555421in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{0.554703in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{0.552980in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{0.552550in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{0.551688in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{0.550971in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{0.550396in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{0.549679in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{0.548961in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{0.548243in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{0.547525in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{0.546664in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{0.546090in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{0.545516in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{0.544942in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{0.544511in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{0.543219in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{0.542645in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.541927in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{0.541496in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{0.540779in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{0.539343in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{0.539056in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{0.538051in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{0.537621in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{0.537047in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{0.536616in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{0.533601in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{0.533458in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{0.533027in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{0.532597in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{0.532166in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{0.531879in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{0.531448in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{0.530874in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{0.530587in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{0.530443in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{0.530156in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{0.529582in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{0.529295in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{0.529008in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{0.528434in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{0.527429in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{0.526280in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{0.524701in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{0.524414in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{0.524127in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{0.523840in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{0.523553in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{0.523410in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{0.522692in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{0.522692in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{0.522261in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{0.521687in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{0.521400in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{0.520682in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{0.520539in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{0.519821in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{0.519677in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{0.519677in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{0.519103in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{0.518672in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{0.517524in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{0.517524in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{0.517524in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{0.514079in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{0.514079in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{0.513792in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{0.513792in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{0.513361in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{0.513935in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{0.513505in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{0.513505in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{0.513361in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{0.513361in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{0.513505in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{0.513648in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{0.513361in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{0.513505in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{0.513361in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{0.513361in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.513361in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.853446in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.846644in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.839842in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.833040in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.826238in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.819436in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.812634in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.805832in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.799030in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.785426in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.778624in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{5.771822in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.758218in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{5.751416in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.744614in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.731010in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.724208in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.717406in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.710604in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.703802in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.697000in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.690198in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.683396in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.676594in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.662990in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.656188in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.649386in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.642584in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.635782in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.628980in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.622178in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.608574in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.601772in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.594970in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.588168in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.581366in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.567762in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.560960in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.554158in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.547356in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.540554in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.533752in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.526950in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{5.520148in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.513346in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.506544in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{5.499742in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.486138in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.479336in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.472534in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.465732in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.458930in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.452128in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.445326in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{5.438524in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{5.431722in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.424920in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.418118in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.411316in}{0.517524in}}%
\pgfpathlineto{\pgfqpoint{5.404514in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{5.397712in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{5.390910in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{5.377306in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{5.370504in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.363702in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.356900in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.350098in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{5.343296in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{5.336494in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{5.329692in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.322890in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.316088in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{5.309286in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.302484in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.288880in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.282078in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.275276in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.268474in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.261672in}{0.518672in}}%
\pgfpathlineto{\pgfqpoint{5.254870in}{0.518672in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{0.518672in}}%
\pgfpathlineto{\pgfqpoint{5.241266in}{0.518672in}}%
\pgfpathlineto{\pgfqpoint{5.234464in}{0.519103in}}%
\pgfpathlineto{\pgfqpoint{5.227662in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{5.220860in}{0.519103in}}%
\pgfpathlineto{\pgfqpoint{5.214058in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.207256in}{0.519103in}}%
\pgfpathlineto{\pgfqpoint{5.200454in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{5.193652in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.186850in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.180048in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.173246in}{0.519821in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.519677in}}%
\pgfpathlineto{\pgfqpoint{5.159642in}{0.519821in}}%
\pgfpathlineto{\pgfqpoint{5.152840in}{0.519821in}}%
\pgfpathlineto{\pgfqpoint{5.146038in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.139236in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.132434in}{0.519964in}}%
\pgfpathlineto{\pgfqpoint{5.125632in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{5.118830in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{5.112028in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{5.105226in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{5.098424in}{0.520682in}}%
\pgfpathlineto{\pgfqpoint{5.091622in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{5.078018in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{5.071216in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{5.057612in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{5.050810in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{5.044008in}{0.521543in}}%
\pgfpathlineto{\pgfqpoint{5.037206in}{0.521687in}}%
\pgfpathlineto{\pgfqpoint{5.030404in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{5.023602in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{5.016800in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{5.009998in}{0.522118in}}%
\pgfpathlineto{\pgfqpoint{5.003196in}{0.522261in}}%
\pgfpathlineto{\pgfqpoint{4.996394in}{0.522548in}}%
\pgfpathlineto{\pgfqpoint{4.989592in}{0.522692in}}%
\pgfpathlineto{\pgfqpoint{4.982790in}{0.522835in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{0.522979in}}%
\pgfpathlineto{\pgfqpoint{4.969186in}{0.523266in}}%
\pgfpathlineto{\pgfqpoint{4.962384in}{0.523697in}}%
\pgfpathlineto{\pgfqpoint{4.955582in}{0.523553in}}%
\pgfpathlineto{\pgfqpoint{4.948780in}{0.523697in}}%
\pgfpathlineto{\pgfqpoint{4.941978in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{4.935176in}{0.524271in}}%
\pgfpathlineto{\pgfqpoint{4.928374in}{0.524271in}}%
\pgfpathlineto{\pgfqpoint{4.921572in}{0.524558in}}%
\pgfpathlineto{\pgfqpoint{4.914770in}{0.524701in}}%
\pgfpathlineto{\pgfqpoint{4.907968in}{0.524989in}}%
\pgfpathlineto{\pgfqpoint{4.901166in}{0.525276in}}%
\pgfpathlineto{\pgfqpoint{4.894364in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{0.525563in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{0.525993in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{0.527429in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{0.527429in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{0.527859in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{0.527859in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{0.528864in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{0.529151in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{0.529582in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{0.530156in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{0.530156in}}%
\pgfpathlineto{\pgfqpoint{4.765126in}{0.530587in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{4.751522in}{0.531305in}}%
\pgfpathlineto{\pgfqpoint{4.744720in}{0.531592in}}%
\pgfpathlineto{\pgfqpoint{4.737918in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{4.731116in}{0.532166in}}%
\pgfpathlineto{\pgfqpoint{4.724314in}{0.532740in}}%
\pgfpathlineto{\pgfqpoint{4.717512in}{0.533027in}}%
\pgfpathlineto{\pgfqpoint{4.710710in}{0.533314in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{0.533888in}}%
\pgfpathlineto{\pgfqpoint{4.697106in}{0.534319in}}%
\pgfpathlineto{\pgfqpoint{4.690304in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{4.683502in}{0.535037in}}%
\pgfpathlineto{\pgfqpoint{4.676700in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{0.536042in}}%
\pgfpathlineto{\pgfqpoint{4.663096in}{0.536472in}}%
\pgfpathlineto{\pgfqpoint{4.656294in}{0.536903in}}%
\pgfpathlineto{\pgfqpoint{4.649492in}{0.537621in}}%
\pgfpathlineto{\pgfqpoint{4.642690in}{0.537764in}}%
\pgfpathlineto{\pgfqpoint{4.635888in}{0.538338in}}%
\pgfpathlineto{\pgfqpoint{4.629086in}{0.538769in}}%
\pgfpathlineto{\pgfqpoint{4.622284in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{4.615482in}{0.539917in}}%
\pgfpathlineto{\pgfqpoint{4.608680in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{4.601878in}{0.540922in}}%
\pgfpathlineto{\pgfqpoint{4.595076in}{0.541496in}}%
\pgfpathlineto{\pgfqpoint{4.588274in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{4.581472in}{0.542645in}}%
\pgfpathlineto{\pgfqpoint{4.574670in}{0.543219in}}%
\pgfpathlineto{\pgfqpoint{4.567868in}{0.543650in}}%
\pgfpathlineto{\pgfqpoint{4.561066in}{0.544224in}}%
\pgfpathlineto{\pgfqpoint{4.554264in}{0.545229in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{0.545659in}}%
\pgfpathlineto{\pgfqpoint{4.540660in}{0.546234in}}%
\pgfpathlineto{\pgfqpoint{4.533858in}{0.547095in}}%
\pgfpathlineto{\pgfqpoint{4.527056in}{0.547382in}}%
\pgfpathlineto{\pgfqpoint{4.520254in}{0.548100in}}%
\pgfpathlineto{\pgfqpoint{4.513452in}{0.548674in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{0.549392in}}%
\pgfpathlineto{\pgfqpoint{4.499848in}{0.549966in}}%
\pgfpathlineto{\pgfqpoint{4.493046in}{0.550971in}}%
\pgfpathlineto{\pgfqpoint{4.486244in}{0.551401in}}%
\pgfpathlineto{\pgfqpoint{4.479442in}{0.552119in}}%
\pgfpathlineto{\pgfqpoint{4.472640in}{0.552837in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{0.553554in}}%
\pgfpathlineto{\pgfqpoint{4.459036in}{0.553985in}}%
\pgfpathlineto{\pgfqpoint{4.452234in}{0.554990in}}%
\pgfpathlineto{\pgfqpoint{4.445432in}{0.555564in}}%
\pgfpathlineto{\pgfqpoint{4.438630in}{0.556712in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{0.557287in}}%
\pgfpathlineto{\pgfqpoint{4.425026in}{0.557717in}}%
\pgfpathlineto{\pgfqpoint{4.418224in}{0.558866in}}%
\pgfpathlineto{\pgfqpoint{4.411422in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{4.404620in}{0.560445in}}%
\pgfpathlineto{\pgfqpoint{4.397818in}{0.561450in}}%
\pgfpathlineto{\pgfqpoint{4.391016in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{4.384214in}{0.562741in}}%
\pgfpathlineto{\pgfqpoint{4.377412in}{0.563459in}}%
\pgfpathlineto{\pgfqpoint{4.370610in}{0.564320in}}%
\pgfpathlineto{\pgfqpoint{4.363808in}{0.565182in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{4.350204in}{0.567191in}}%
\pgfpathlineto{\pgfqpoint{4.343402in}{0.567622in}}%
\pgfpathlineto{\pgfqpoint{4.336600in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{4.329798in}{0.569775in}}%
\pgfpathlineto{\pgfqpoint{4.322996in}{0.570637in}}%
\pgfpathlineto{\pgfqpoint{4.316194in}{0.571211in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{0.572359in}}%
\pgfpathlineto{\pgfqpoint{4.302590in}{0.573077in}}%
\pgfpathlineto{\pgfqpoint{4.295788in}{0.574082in}}%
\pgfpathlineto{\pgfqpoint{4.288986in}{0.574943in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{0.576091in}}%
\pgfpathlineto{\pgfqpoint{4.275382in}{0.576953in}}%
\pgfpathlineto{\pgfqpoint{4.268580in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{4.261778in}{0.578962in}}%
\pgfpathlineto{\pgfqpoint{4.254976in}{0.579824in}}%
\pgfpathlineto{\pgfqpoint{4.248174in}{0.580685in}}%
\pgfpathlineto{\pgfqpoint{4.241372in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{4.234570in}{0.582838in}}%
\pgfpathlineto{\pgfqpoint{4.227768in}{0.583986in}}%
\pgfpathlineto{\pgfqpoint{4.220966in}{0.584704in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{0.586283in}}%
\pgfpathlineto{\pgfqpoint{4.207363in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{4.200561in}{0.588006in}}%
\pgfpathlineto{\pgfqpoint{4.193759in}{0.589011in}}%
\pgfpathlineto{\pgfqpoint{4.186957in}{0.590302in}}%
\pgfpathlineto{\pgfqpoint{4.180155in}{0.591020in}}%
\pgfpathlineto{\pgfqpoint{4.173353in}{0.592312in}}%
\pgfpathlineto{\pgfqpoint{4.166551in}{0.593173in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{0.594178in}}%
\pgfpathlineto{\pgfqpoint{4.152947in}{0.595470in}}%
\pgfpathlineto{\pgfqpoint{4.146145in}{0.596475in}}%
\pgfpathlineto{\pgfqpoint{4.139343in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{4.132541in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{0.599777in}}%
\pgfpathlineto{\pgfqpoint{4.118937in}{0.600638in}}%
\pgfpathlineto{\pgfqpoint{4.112135in}{0.602073in}}%
\pgfpathlineto{\pgfqpoint{4.105333in}{0.603078in}}%
\pgfpathlineto{\pgfqpoint{4.098531in}{0.604370in}}%
\pgfpathlineto{\pgfqpoint{4.091729in}{0.605518in}}%
\pgfpathlineto{\pgfqpoint{4.084927in}{0.606523in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{0.607815in}}%
\pgfpathlineto{\pgfqpoint{4.071323in}{0.608964in}}%
\pgfpathlineto{\pgfqpoint{4.064521in}{0.610112in}}%
\pgfpathlineto{\pgfqpoint{4.057719in}{0.611260in}}%
\pgfpathlineto{\pgfqpoint{4.050917in}{0.612552in}}%
\pgfpathlineto{\pgfqpoint{4.044115in}{0.613988in}}%
\pgfpathlineto{\pgfqpoint{4.037313in}{0.615567in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{0.616285in}}%
\pgfpathlineto{\pgfqpoint{4.023709in}{0.617576in}}%
\pgfpathlineto{\pgfqpoint{4.016907in}{0.618868in}}%
\pgfpathlineto{\pgfqpoint{4.010105in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{4.003303in}{0.621452in}}%
\pgfpathlineto{\pgfqpoint{3.996501in}{0.622601in}}%
\pgfpathlineto{\pgfqpoint{3.989699in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{3.982897in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{0.626763in}}%
\pgfpathlineto{\pgfqpoint{3.969293in}{0.628055in}}%
\pgfpathlineto{\pgfqpoint{3.962491in}{0.629347in}}%
\pgfpathlineto{\pgfqpoint{3.955689in}{0.630783in}}%
\pgfpathlineto{\pgfqpoint{3.948887in}{0.632218in}}%
\pgfpathlineto{\pgfqpoint{3.942085in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{3.935283in}{0.634802in}}%
\pgfpathlineto{\pgfqpoint{3.928481in}{0.636094in}}%
\pgfpathlineto{\pgfqpoint{3.921679in}{0.637386in}}%
\pgfpathlineto{\pgfqpoint{3.914877in}{0.638965in}}%
\pgfpathlineto{\pgfqpoint{3.908075in}{0.640257in}}%
\pgfpathlineto{\pgfqpoint{3.901273in}{0.641692in}}%
\pgfpathlineto{\pgfqpoint{3.894471in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{3.887669in}{0.644420in}}%
\pgfpathlineto{\pgfqpoint{3.880867in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{3.874065in}{0.647147in}}%
\pgfpathlineto{\pgfqpoint{3.867263in}{0.648726in}}%
\pgfpathlineto{\pgfqpoint{3.860461in}{0.650162in}}%
\pgfpathlineto{\pgfqpoint{3.853659in}{0.651597in}}%
\pgfpathlineto{\pgfqpoint{3.846857in}{0.653176in}}%
\pgfpathlineto{\pgfqpoint{3.840055in}{0.654468in}}%
\pgfpathlineto{\pgfqpoint{3.833253in}{0.656047in}}%
\pgfpathlineto{\pgfqpoint{3.826451in}{0.657626in}}%
\pgfpathlineto{\pgfqpoint{3.819649in}{0.658774in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{0.660210in}}%
\pgfpathlineto{\pgfqpoint{3.806045in}{0.661932in}}%
\pgfpathlineto{\pgfqpoint{3.799243in}{0.663368in}}%
\pgfpathlineto{\pgfqpoint{3.792441in}{0.664660in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{0.666239in}}%
\pgfpathlineto{\pgfqpoint{3.778837in}{0.667961in}}%
\pgfpathlineto{\pgfqpoint{3.772035in}{0.669253in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{0.670832in}}%
\pgfpathlineto{\pgfqpoint{3.758431in}{0.672124in}}%
\pgfpathlineto{\pgfqpoint{3.751629in}{0.673703in}}%
\pgfpathlineto{\pgfqpoint{3.744827in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{3.738025in}{0.676574in}}%
\pgfpathlineto{\pgfqpoint{3.731223in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{3.724421in}{0.679876in}}%
\pgfpathlineto{\pgfqpoint{3.717619in}{0.681024in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{3.704015in}{0.684039in}}%
\pgfpathlineto{\pgfqpoint{3.697213in}{0.685618in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{0.686910in}}%
\pgfpathlineto{\pgfqpoint{3.683609in}{0.688489in}}%
\pgfpathlineto{\pgfqpoint{3.676807in}{0.689924in}}%
\pgfpathlineto{\pgfqpoint{3.670005in}{0.691790in}}%
\pgfpathlineto{\pgfqpoint{3.663203in}{0.692939in}}%
\pgfpathlineto{\pgfqpoint{3.656401in}{0.694374in}}%
\pgfpathlineto{\pgfqpoint{3.649599in}{0.695522in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{3.629193in}{0.699542in}}%
\pgfpathlineto{\pgfqpoint{3.622391in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{3.615589in}{0.701982in}}%
\pgfpathlineto{\pgfqpoint{3.608787in}{0.703561in}}%
\pgfpathlineto{\pgfqpoint{3.601985in}{0.704710in}}%
\pgfpathlineto{\pgfqpoint{3.595183in}{0.706145in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{3.581579in}{0.708442in}}%
\pgfpathlineto{\pgfqpoint{3.574777in}{0.710021in}}%
\pgfpathlineto{\pgfqpoint{3.567975in}{0.711026in}}%
\pgfpathlineto{\pgfqpoint{3.561173in}{0.712030in}}%
\pgfpathlineto{\pgfqpoint{3.554371in}{0.713035in}}%
\pgfpathlineto{\pgfqpoint{3.547569in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{3.540767in}{0.715332in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{0.716480in}}%
\pgfpathlineto{\pgfqpoint{3.527163in}{0.717055in}}%
\pgfpathlineto{\pgfqpoint{3.520361in}{0.718346in}}%
\pgfpathlineto{\pgfqpoint{3.513559in}{0.718921in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{0.719926in}}%
\pgfpathlineto{\pgfqpoint{3.499955in}{0.720930in}}%
\pgfpathlineto{\pgfqpoint{3.493153in}{0.721361in}}%
\pgfpathlineto{\pgfqpoint{3.486351in}{0.722222in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{3.472747in}{0.723514in}}%
\pgfpathlineto{\pgfqpoint{3.465945in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{3.459143in}{0.724519in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{0.724950in}}%
\pgfpathlineto{\pgfqpoint{3.445539in}{0.725524in}}%
\pgfpathlineto{\pgfqpoint{3.438737in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.431935in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{0.726385in}}%
\pgfpathlineto{\pgfqpoint{3.418331in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{3.411529in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{0.726816in}}%
\pgfpathlineto{\pgfqpoint{3.397925in}{0.727103in}}%
\pgfpathlineto{\pgfqpoint{3.391123in}{0.726959in}}%
\pgfpathlineto{\pgfqpoint{3.384321in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{3.377519in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{3.370717in}{0.727246in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.357113in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{3.350311in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.343509in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.336707in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{3.329905in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.323103in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.316301in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{3.302697in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.295895in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.289093in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{3.282291in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.275489in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.268687in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{3.255083in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.248281in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{3.241479in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.234677in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.227875in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.221073in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.214271in}{0.727390in}}%
\pgfpathlineto{\pgfqpoint{3.207469in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{3.200667in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.193865in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.187063in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.180261in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.173459in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.166657in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.159855in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.153053in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.146251in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.139449in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.132647in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.125845in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.119043in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{3.105439in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.098637in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.085033in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.078231in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{3.064627in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{3.057825in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.051023in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{3.044221in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{3.037419in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.030617in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.023815in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{3.003409in}{0.727821in}}%
\pgfpathlineto{\pgfqpoint{2.996607in}{0.727964in}}%
\pgfpathlineto{\pgfqpoint{2.989805in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{2.983003in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{2.976201in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{2.969399in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{2.962597in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{0.728251in}}%
\pgfpathlineto{\pgfqpoint{2.942191in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{2.935389in}{0.728108in}}%
\pgfpathlineto{\pgfqpoint{2.928587in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{2.914983in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{2.908181in}{0.728538in}}%
\pgfpathlineto{\pgfqpoint{2.901379in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{2.894577in}{0.728825in}}%
\pgfpathlineto{\pgfqpoint{2.887775in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{2.880973in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{2.874171in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{2.867369in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{2.860567in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{2.846963in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{2.840161in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{2.833359in}{0.729543in}}%
\pgfpathlineto{\pgfqpoint{2.826557in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{2.819755in}{0.729974in}}%
\pgfpathlineto{\pgfqpoint{2.812953in}{0.730261in}}%
\pgfpathlineto{\pgfqpoint{2.806151in}{0.729974in}}%
\pgfpathlineto{\pgfqpoint{2.799349in}{0.730117in}}%
\pgfpathlineto{\pgfqpoint{2.792547in}{0.730117in}}%
\pgfpathlineto{\pgfqpoint{2.785745in}{0.730404in}}%
\pgfpathlineto{\pgfqpoint{2.778943in}{0.730692in}}%
\pgfpathlineto{\pgfqpoint{2.772141in}{0.730692in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{0.730548in}}%
\pgfpathlineto{\pgfqpoint{2.758537in}{0.730835in}}%
\pgfpathlineto{\pgfqpoint{2.751735in}{0.731266in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{0.731266in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{0.731266in}}%
\pgfpathlineto{\pgfqpoint{2.731329in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{2.724527in}{0.731696in}}%
\pgfpathlineto{\pgfqpoint{2.717725in}{0.731840in}}%
\pgfpathlineto{\pgfqpoint{2.710923in}{0.731983in}}%
\pgfpathlineto{\pgfqpoint{2.704121in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{2.690517in}{0.732558in}}%
\pgfpathlineto{\pgfqpoint{2.683715in}{0.732558in}}%
\pgfpathlineto{\pgfqpoint{2.676913in}{0.733132in}}%
\pgfpathlineto{\pgfqpoint{2.670111in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{2.663309in}{0.733275in}}%
\pgfpathlineto{\pgfqpoint{2.656507in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{2.649705in}{0.733850in}}%
\pgfpathlineto{\pgfqpoint{2.642903in}{0.733850in}}%
\pgfpathlineto{\pgfqpoint{2.636101in}{0.734137in}}%
\pgfpathlineto{\pgfqpoint{2.629299in}{0.734424in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{0.734711in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{2.608893in}{0.735572in}}%
\pgfpathlineto{\pgfqpoint{2.602091in}{0.735141in}}%
\pgfpathlineto{\pgfqpoint{2.595289in}{0.735859in}}%
\pgfpathlineto{\pgfqpoint{2.588487in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{2.581685in}{0.736146in}}%
\pgfpathlineto{\pgfqpoint{2.574883in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{2.568081in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{2.561279in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{2.554477in}{0.737438in}}%
\pgfpathlineto{\pgfqpoint{2.547675in}{0.737869in}}%
\pgfpathlineto{\pgfqpoint{2.540873in}{0.738300in}}%
\pgfpathlineto{\pgfqpoint{2.534071in}{0.738156in}}%
\pgfpathlineto{\pgfqpoint{2.527269in}{0.738874in}}%
\pgfpathlineto{\pgfqpoint{2.520468in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{2.513666in}{0.739304in}}%
\pgfpathlineto{\pgfqpoint{2.506864in}{0.739879in}}%
\pgfpathlineto{\pgfqpoint{2.500062in}{0.740022in}}%
\pgfpathlineto{\pgfqpoint{2.493260in}{0.740453in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{0.740596in}}%
\pgfpathlineto{\pgfqpoint{2.479656in}{0.741314in}}%
\pgfpathlineto{\pgfqpoint{2.472854in}{0.741601in}}%
\pgfpathlineto{\pgfqpoint{2.466052in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{2.459250in}{0.742462in}}%
\pgfpathlineto{\pgfqpoint{2.452448in}{0.742893in}}%
\pgfpathlineto{\pgfqpoint{2.445646in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{2.438844in}{0.743611in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{0.744185in}}%
\pgfpathlineto{\pgfqpoint{2.425240in}{0.744472in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{0.744903in}}%
\pgfpathlineto{\pgfqpoint{2.411636in}{0.745190in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{0.745764in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{0.746195in}}%
\pgfpathlineto{\pgfqpoint{2.391230in}{0.746912in}}%
\pgfpathlineto{\pgfqpoint{2.384428in}{0.747343in}}%
\pgfpathlineto{\pgfqpoint{2.377626in}{0.748348in}}%
\pgfpathlineto{\pgfqpoint{2.370824in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{2.364022in}{0.749209in}}%
\pgfpathlineto{\pgfqpoint{2.357220in}{0.749496in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{0.750214in}}%
\pgfpathlineto{\pgfqpoint{2.343616in}{0.750932in}}%
\pgfpathlineto{\pgfqpoint{2.336814in}{0.750932in}}%
\pgfpathlineto{\pgfqpoint{2.330012in}{0.751649in}}%
\pgfpathlineto{\pgfqpoint{2.323210in}{0.752367in}}%
\pgfpathlineto{\pgfqpoint{2.316408in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{2.309606in}{0.753659in}}%
\pgfpathlineto{\pgfqpoint{2.302804in}{0.754233in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{0.754951in}}%
\pgfpathlineto{\pgfqpoint{2.289200in}{0.755525in}}%
\pgfpathlineto{\pgfqpoint{2.282398in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{0.756817in}}%
\pgfpathlineto{\pgfqpoint{2.268794in}{0.757678in}}%
\pgfpathlineto{\pgfqpoint{2.261992in}{0.758109in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{0.758827in}}%
\pgfpathlineto{\pgfqpoint{2.248388in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{2.241586in}{0.760262in}}%
\pgfpathlineto{\pgfqpoint{2.234784in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{0.761411in}}%
\pgfpathlineto{\pgfqpoint{2.221180in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{2.214378in}{0.762846in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{0.763277in}}%
\pgfpathlineto{\pgfqpoint{2.200774in}{0.763707in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{2.187170in}{0.764712in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{0.765430in}}%
\pgfpathlineto{\pgfqpoint{2.173566in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{2.166764in}{0.766148in}}%
\pgfpathlineto{\pgfqpoint{2.159962in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{2.153160in}{0.766722in}}%
\pgfpathlineto{\pgfqpoint{2.146358in}{0.767440in}}%
\pgfpathlineto{\pgfqpoint{2.139556in}{0.768014in}}%
\pgfpathlineto{\pgfqpoint{2.132754in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{0.768875in}}%
\pgfpathlineto{\pgfqpoint{2.119150in}{0.770023in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{0.770311in}}%
\pgfpathlineto{\pgfqpoint{2.105546in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{2.098744in}{0.771028in}}%
\pgfpathlineto{\pgfqpoint{2.091942in}{0.772033in}}%
\pgfpathlineto{\pgfqpoint{2.085140in}{0.772464in}}%
\pgfpathlineto{\pgfqpoint{2.078338in}{0.772894in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{0.773756in}}%
\pgfpathlineto{\pgfqpoint{2.064734in}{0.774473in}}%
\pgfpathlineto{\pgfqpoint{2.057932in}{0.775048in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{0.775765in}}%
\pgfpathlineto{\pgfqpoint{2.044328in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{2.037526in}{0.777201in}}%
\pgfpathlineto{\pgfqpoint{2.030724in}{0.777775in}}%
\pgfpathlineto{\pgfqpoint{2.023922in}{0.778780in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{0.779210in}}%
\pgfpathlineto{\pgfqpoint{2.010318in}{0.780215in}}%
\pgfpathlineto{\pgfqpoint{2.003516in}{0.781077in}}%
\pgfpathlineto{\pgfqpoint{1.996714in}{0.781794in}}%
\pgfpathlineto{\pgfqpoint{1.989912in}{0.782512in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{0.783517in}}%
\pgfpathlineto{\pgfqpoint{1.976308in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{0.785383in}}%
\pgfpathlineto{\pgfqpoint{1.962704in}{0.786244in}}%
\pgfpathlineto{\pgfqpoint{1.955902in}{0.787680in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{0.788110in}}%
\pgfpathlineto{\pgfqpoint{1.942298in}{0.789115in}}%
\pgfpathlineto{\pgfqpoint{1.935496in}{0.790120in}}%
\pgfpathlineto{\pgfqpoint{1.928694in}{0.791125in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{0.792417in}}%
\pgfpathlineto{\pgfqpoint{1.915090in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{1.908288in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{0.795575in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{0.797154in}}%
\pgfpathlineto{\pgfqpoint{1.887882in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{1.881080in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{0.800743in}}%
\pgfpathlineto{\pgfqpoint{1.867476in}{0.801891in}}%
\pgfpathlineto{\pgfqpoint{1.860674in}{0.803039in}}%
\pgfpathlineto{\pgfqpoint{1.853872in}{0.804475in}}%
\pgfpathlineto{\pgfqpoint{1.847070in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{1.840268in}{0.807202in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{0.808494in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{0.809930in}}%
\pgfpathlineto{\pgfqpoint{1.819862in}{0.811939in}}%
\pgfpathlineto{\pgfqpoint{1.813060in}{0.813231in}}%
\pgfpathlineto{\pgfqpoint{1.806258in}{0.814810in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{0.816389in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{0.817968in}}%
\pgfpathlineto{\pgfqpoint{1.785852in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{1.779050in}{0.821413in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{0.823136in}}%
\pgfpathlineto{\pgfqpoint{1.765446in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{1.758644in}{0.827012in}}%
\pgfpathlineto{\pgfqpoint{1.751842in}{0.828734in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{0.830457in}}%
\pgfpathlineto{\pgfqpoint{1.738238in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{1.731436in}{0.834620in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{0.836773in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{0.838639in}}%
\pgfpathlineto{\pgfqpoint{1.711030in}{0.840792in}}%
\pgfpathlineto{\pgfqpoint{1.704228in}{0.843232in}}%
\pgfpathlineto{\pgfqpoint{1.697426in}{0.845673in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{0.847539in}}%
\pgfpathlineto{\pgfqpoint{1.683822in}{0.849979in}}%
\pgfpathlineto{\pgfqpoint{1.677020in}{0.852563in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{0.854860in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{0.857300in}}%
\pgfpathlineto{\pgfqpoint{1.656614in}{0.859740in}}%
\pgfpathlineto{\pgfqpoint{1.649812in}{0.862181in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.865482in}}%
\pgfpathlineto{\pgfqpoint{1.636208in}{0.867779in}}%
\pgfpathlineto{\pgfqpoint{1.629406in}{0.870219in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{0.873377in}}%
\pgfpathlineto{\pgfqpoint{1.615802in}{0.876105in}}%
\pgfpathlineto{\pgfqpoint{1.609000in}{0.879119in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.595396in}{0.884718in}}%
\pgfpathlineto{\pgfqpoint{1.588594in}{0.888306in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{0.891608in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{0.894048in}}%
\pgfpathlineto{\pgfqpoint{1.568188in}{0.897637in}}%
\pgfpathlineto{\pgfqpoint{1.561386in}{0.901225in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{0.904240in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{0.907542in}}%
\pgfpathlineto{\pgfqpoint{1.540980in}{0.910987in}}%
\pgfpathlineto{\pgfqpoint{1.534178in}{0.914432in}}%
\pgfpathlineto{\pgfqpoint{1.527376in}{0.918308in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{0.922040in}}%
\pgfpathlineto{\pgfqpoint{1.513772in}{0.925341in}}%
\pgfpathlineto{\pgfqpoint{1.506970in}{0.929217in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{0.932949in}}%
\pgfpathlineto{\pgfqpoint{1.493366in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{1.486564in}{0.940988in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{0.945151in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{0.949314in}}%
\pgfpathlineto{\pgfqpoint{1.466158in}{0.953477in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{0.957783in}}%
\pgfpathlineto{\pgfqpoint{1.452554in}{0.962233in}}%
\pgfpathlineto{\pgfqpoint{1.445752in}{0.966683in}}%
\pgfpathlineto{\pgfqpoint{1.438950in}{0.970989in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{0.975296in}}%
\pgfpathlineto{\pgfqpoint{1.425346in}{0.980320in}}%
\pgfpathlineto{\pgfqpoint{1.418544in}{0.984770in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{0.989363in}}%
\pgfpathlineto{\pgfqpoint{1.404940in}{0.994244in}}%
\pgfpathlineto{\pgfqpoint{1.398138in}{0.998837in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{1.003718in}}%
\pgfpathlineto{\pgfqpoint{1.384534in}{1.008168in}}%
\pgfpathlineto{\pgfqpoint{1.377732in}{1.013192in}}%
\pgfpathlineto{\pgfqpoint{1.370930in}{1.017929in}}%
\pgfpathlineto{\pgfqpoint{1.364128in}{1.022953in}}%
\pgfpathlineto{\pgfqpoint{1.357326in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{1.350524in}{1.032571in}}%
\pgfpathlineto{\pgfqpoint{1.343722in}{1.037595in}}%
\pgfpathlineto{\pgfqpoint{1.336920in}{1.042045in}}%
\pgfpathlineto{\pgfqpoint{1.330118in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.051663in}}%
\pgfpathlineto{\pgfqpoint{1.316514in}{1.056400in}}%
\pgfpathlineto{\pgfqpoint{1.309712in}{1.061137in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.065730in}}%
\pgfpathlineto{\pgfqpoint{1.296108in}{1.069893in}}%
\pgfpathlineto{\pgfqpoint{1.289306in}{1.074343in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.078937in}}%
\pgfpathlineto{\pgfqpoint{1.275702in}{1.082813in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{1.090564in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.094009in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.096737in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.101904in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.105349in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.106211in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{1.200880in}{1.107646in}}%
\pgfpathlineto{\pgfqpoint{1.194078in}{1.108220in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.108795in}}%
\pgfpathlineto{\pgfqpoint{1.180474in}{1.109082in}}%
\pgfpathlineto{\pgfqpoint{1.173672in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{1.166870in}{1.109656in}}%
\pgfpathlineto{\pgfqpoint{1.160068in}{1.109943in}}%
\pgfpathlineto{\pgfqpoint{1.153266in}{1.110374in}}%
\pgfpathlineto{\pgfqpoint{1.146464in}{1.110517in}}%
\pgfpathlineto{\pgfqpoint{1.139662in}{1.110804in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{1.126058in}{1.111235in}}%
\pgfpathlineto{\pgfqpoint{1.119256in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{1.112454in}{1.111953in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.111666in}}%
\pgfpathlineto{\pgfqpoint{1.098850in}{1.111953in}}%
\pgfpathlineto{\pgfqpoint{1.092048in}{1.112383in}}%
\pgfpathlineto{\pgfqpoint{1.085246in}{1.112240in}}%
\pgfpathlineto{\pgfqpoint{1.078444in}{1.112240in}}%
\pgfpathlineto{\pgfqpoint{1.071642in}{1.112527in}}%
\pgfpathlineto{\pgfqpoint{1.064840in}{1.112527in}}%
\pgfpathlineto{\pgfqpoint{1.058038in}{1.112670in}}%
\pgfpathlineto{\pgfqpoint{1.051236in}{1.112814in}}%
\pgfpathlineto{\pgfqpoint{1.044434in}{1.112670in}}%
\pgfpathlineto{\pgfqpoint{1.037632in}{1.112670in}}%
\pgfpathlineto{\pgfqpoint{1.030830in}{1.112814in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{1.112670in}}%
\pgfpathlineto{\pgfqpoint{1.017226in}{1.112814in}}%
\pgfpathlineto{\pgfqpoint{1.010424in}{1.112957in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.112814in}}%
\pgfpathlineto{\pgfqpoint{0.996820in}{1.113101in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{0.976414in}{1.113101in}}%
\pgfpathlineto{\pgfqpoint{0.969612in}{1.113388in}}%
\pgfpathlineto{\pgfqpoint{0.962810in}{1.113101in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.112957in}}%
\pgfpathlineto{\pgfqpoint{0.949206in}{1.112527in}}%
\pgfpathlineto{\pgfqpoint{0.942404in}{1.112527in}}%
\pgfpathlineto{\pgfqpoint{0.935602in}{1.112383in}}%
\pgfpathlineto{\pgfqpoint{0.928800in}{1.112096in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.112383in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{1.111666in}}%
\pgfpathlineto{\pgfqpoint{0.908394in}{1.111522in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{1.111235in}}%
\pgfpathlineto{\pgfqpoint{0.894790in}{1.111091in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{1.110804in}}%
\pgfpathlineto{\pgfqpoint{0.881186in}{1.110661in}}%
\pgfpathlineto{\pgfqpoint{0.874384in}{1.110086in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.109943in}}%
\pgfpathlineto{\pgfqpoint{0.860780in}{1.109512in}}%
\pgfpathlineto{\pgfqpoint{0.853978in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{0.847176in}{1.108651in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{1.108651in}}%
\pgfpathlineto{\pgfqpoint{0.833573in}{1.108220in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.107790in}}%
\pgfpathlineto{\pgfqpoint{0.819969in}{1.107646in}}%
\pgfpathlineto{\pgfqpoint{0.813167in}{1.106928in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.106928in}}%
\pgfpathlineto{\pgfqpoint{0.799563in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.106354in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.106211in}}%
\pgfpathlineto{\pgfqpoint{0.779157in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{0.772355in}{1.105493in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.104775in}}%
\pgfpathlineto{\pgfqpoint{0.765553in}{1.104775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765553in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{0.792761in}{1.105468in}}%
\pgfpathlineto{\pgfqpoint{0.806365in}{1.106111in}}%
\pgfpathlineto{\pgfqpoint{0.826771in}{1.106962in}}%
\pgfpathlineto{\pgfqpoint{0.867582in}{1.109003in}}%
\pgfpathlineto{\pgfqpoint{0.921998in}{1.111094in}}%
\pgfpathlineto{\pgfqpoint{0.956008in}{1.112059in}}%
\pgfpathlineto{\pgfqpoint{0.983216in}{1.112675in}}%
\pgfpathlineto{\pgfqpoint{0.990018in}{1.112649in}}%
\pgfpathlineto{\pgfqpoint{1.003622in}{1.112126in}}%
\pgfpathlineto{\pgfqpoint{1.105652in}{1.110987in}}%
\pgfpathlineto{\pgfqpoint{1.132860in}{1.110193in}}%
\pgfpathlineto{\pgfqpoint{1.187276in}{1.107763in}}%
\pgfpathlineto{\pgfqpoint{1.207682in}{1.106151in}}%
\pgfpathlineto{\pgfqpoint{1.214484in}{1.105281in}}%
\pgfpathlineto{\pgfqpoint{1.221286in}{1.104060in}}%
\pgfpathlineto{\pgfqpoint{1.228088in}{1.102451in}}%
\pgfpathlineto{\pgfqpoint{1.234890in}{1.100382in}}%
\pgfpathlineto{\pgfqpoint{1.241692in}{1.097900in}}%
\pgfpathlineto{\pgfqpoint{1.248494in}{1.094971in}}%
\pgfpathlineto{\pgfqpoint{1.255296in}{1.091723in}}%
\pgfpathlineto{\pgfqpoint{1.268900in}{1.084430in}}%
\pgfpathlineto{\pgfqpoint{1.282504in}{1.076239in}}%
\pgfpathlineto{\pgfqpoint{1.302910in}{1.062906in}}%
\pgfpathlineto{\pgfqpoint{1.323316in}{1.048911in}}%
\pgfpathlineto{\pgfqpoint{1.411742in}{0.986736in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{0.972878in}}%
\pgfpathlineto{\pgfqpoint{1.459356in}{0.955298in}}%
\pgfpathlineto{\pgfqpoint{1.479762in}{0.942796in}}%
\pgfpathlineto{\pgfqpoint{1.500168in}{0.930872in}}%
\pgfpathlineto{\pgfqpoint{1.520574in}{0.919671in}}%
\pgfpathlineto{\pgfqpoint{1.547782in}{0.905538in}}%
\pgfpathlineto{\pgfqpoint{1.574990in}{0.892407in}}%
\pgfpathlineto{\pgfqpoint{1.602198in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{0.871462in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.863340in}}%
\pgfpathlineto{\pgfqpoint{1.663416in}{0.855634in}}%
\pgfpathlineto{\pgfqpoint{1.690624in}{0.846007in}}%
\pgfpathlineto{\pgfqpoint{1.724634in}{0.835215in}}%
\pgfpathlineto{\pgfqpoint{1.745040in}{0.829199in}}%
\pgfpathlineto{\pgfqpoint{1.772248in}{0.821834in}}%
\pgfpathlineto{\pgfqpoint{1.792654in}{0.816732in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{0.808872in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{0.799441in}}%
\pgfpathlineto{\pgfqpoint{1.894684in}{0.795776in}}%
\pgfpathlineto{\pgfqpoint{1.921892in}{0.791264in}}%
\pgfpathlineto{\pgfqpoint{1.949100in}{0.787123in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{0.782417in}}%
\pgfpathlineto{\pgfqpoint{2.017120in}{0.778317in}}%
\pgfpathlineto{\pgfqpoint{2.051130in}{0.774691in}}%
\pgfpathlineto{\pgfqpoint{2.125952in}{0.768093in}}%
\pgfpathlineto{\pgfqpoint{2.180368in}{0.764251in}}%
\pgfpathlineto{\pgfqpoint{2.207576in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{2.227982in}{0.760591in}}%
\pgfpathlineto{\pgfqpoint{2.255190in}{0.757969in}}%
\pgfpathlineto{\pgfqpoint{2.275596in}{0.755977in}}%
\pgfpathlineto{\pgfqpoint{2.350418in}{0.749256in}}%
\pgfpathlineto{\pgfqpoint{2.398032in}{0.745435in}}%
\pgfpathlineto{\pgfqpoint{2.418438in}{0.744092in}}%
\pgfpathlineto{\pgfqpoint{2.486458in}{0.739957in}}%
\pgfpathlineto{\pgfqpoint{2.615695in}{0.734115in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{0.731494in}}%
\pgfpathlineto{\pgfqpoint{2.853765in}{0.728547in}}%
\pgfpathlineto{\pgfqpoint{2.955795in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{3.261885in}{0.726683in}}%
\pgfpathlineto{\pgfqpoint{3.309499in}{0.726797in}}%
\pgfpathlineto{\pgfqpoint{3.363915in}{0.726566in}}%
\pgfpathlineto{\pgfqpoint{3.404727in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{3.425133in}{0.725501in}}%
\pgfpathlineto{\pgfqpoint{3.452341in}{0.724178in}}%
\pgfpathlineto{\pgfqpoint{3.479549in}{0.721966in}}%
\pgfpathlineto{\pgfqpoint{3.506757in}{0.718941in}}%
\pgfpathlineto{\pgfqpoint{3.533965in}{0.715322in}}%
\pgfpathlineto{\pgfqpoint{3.588381in}{0.706220in}}%
\pgfpathlineto{\pgfqpoint{3.642797in}{0.695844in}}%
\pgfpathlineto{\pgfqpoint{3.690411in}{0.685806in}}%
\pgfpathlineto{\pgfqpoint{3.710817in}{0.681426in}}%
\pgfpathlineto{\pgfqpoint{3.765233in}{0.669427in}}%
\pgfpathlineto{\pgfqpoint{3.785639in}{0.664992in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{0.659071in}}%
\pgfpathlineto{\pgfqpoint{3.976095in}{0.625434in}}%
\pgfpathlineto{\pgfqpoint{4.030511in}{0.615200in}}%
\pgfpathlineto{\pgfqpoint{4.078125in}{0.606763in}}%
\pgfpathlineto{\pgfqpoint{4.125739in}{0.598647in}}%
\pgfpathlineto{\pgfqpoint{4.214165in}{0.584792in}}%
\pgfpathlineto{\pgfqpoint{4.282184in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{4.309392in}{0.571221in}}%
\pgfpathlineto{\pgfqpoint{4.357006in}{0.565057in}}%
\pgfpathlineto{\pgfqpoint{4.431828in}{0.556240in}}%
\pgfpathlineto{\pgfqpoint{4.465838in}{0.552555in}}%
\pgfpathlineto{\pgfqpoint{4.506650in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{4.547462in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{4.669898in}{0.535117in}}%
\pgfpathlineto{\pgfqpoint{4.703908in}{0.533028in}}%
\pgfpathlineto{\pgfqpoint{4.758324in}{0.530071in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{0.526984in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{0.525258in}}%
\pgfpathlineto{\pgfqpoint{4.975988in}{0.522214in}}%
\pgfpathlineto{\pgfqpoint{5.064414in}{0.520373in}}%
\pgfpathlineto{\pgfqpoint{5.084820in}{0.520058in}}%
\pgfpathlineto{\pgfqpoint{5.166444in}{0.518875in}}%
\pgfpathlineto{\pgfqpoint{5.295682in}{0.517577in}}%
\pgfpathlineto{\pgfqpoint{5.384108in}{0.516969in}}%
\pgfpathlineto{\pgfqpoint{5.492940in}{0.516039in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{0.515468in}}%
\pgfpathlineto{\pgfqpoint{5.615376in}{0.515202in}}%
\pgfpathlineto{\pgfqpoint{5.669792in}{0.514926in}}%
\pgfpathlineto{\pgfqpoint{5.737812in}{0.514582in}}%
\pgfpathlineto{\pgfqpoint{5.765020in}{0.514474in}}%
\pgfpathlineto{\pgfqpoint{5.792228in}{0.514369in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.514164in}}%
\pgfpathlineto{\pgfqpoint{5.860248in}{0.514164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.765516in}{0.514079in}}{\pgfqpoint{5.860257in}{1.128748in}}{%
\pgfpathmoveto{\pgfqpoint{0.765516in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{1.113962in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{1.114536in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{1.115254in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{1.115685in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{1.115685in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{1.116690in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{1.116977in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{1.117407in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{1.118269in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{1.118699in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{1.119274in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{1.119561in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{1.119848in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.120422in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{1.120853in}}%
\pgfpathlineto{\pgfqpoint{0.874349in}{1.121140in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.121570in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{1.121427in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{1.122288in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{1.122862in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{1.123293in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{1.123436in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{1.123580in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{1.124011in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{1.124872in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{1.124298in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{1.125159in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.125302in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{1.125733in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{1.125590in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{1.125877in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.126451in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{1.126164in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{1.126451in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{1.125877in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{1.125733in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{1.125590in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{1.125302in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{1.125015in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{1.124298in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{1.124011in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{1.123580in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{1.123436in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{1.122575in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.122432in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{1.122144in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{1.121570in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.121283in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{1.120565in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{1.119848in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.119417in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{1.118986in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.118556in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{1.117694in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{1.116833in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{1.116403in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{1.116115in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{1.115685in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{1.114824in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{1.114393in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{1.112814in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{1.111809in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{1.110230in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{1.108364in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{1.102909in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{1.099177in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{1.095445in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{1.090708in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{1.085971in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{1.081377in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{1.076496in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{1.071042in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{1.066161in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{1.060850in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{1.056113in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{1.050371in}}%
\pgfpathlineto{\pgfqpoint{1.554555in}{1.045634in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{1.040466in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{1.035155in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{1.024963in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{1.019939in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{1.015202in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{1.010178in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{1.004866in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{1.000417in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{0.995967in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{0.991086in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{0.986205in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{0.982186in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{0.977736in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{0.973430in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{0.969123in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{0.964960in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{0.960798in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{0.956635in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{0.952615in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{0.948740in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{1.711002in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{0.937543in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{0.933667in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{0.930653in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{0.927064in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{0.923762in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{0.920604in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{0.916872in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{0.913714in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{0.910987in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{0.907398in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{0.904527in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{0.901656in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{0.898498in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{0.895627in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{0.892469in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{0.890029in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{0.887014in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{0.884718in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{0.879263in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{0.876679in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{0.873808in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{0.871224in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.868640in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{0.864190in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{0.862037in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{0.859884in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{0.857157in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{0.855434in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{0.853137in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{0.850984in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{0.849261in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{0.846965in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{0.845386in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{0.843376in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{0.841079in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{0.839500in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{0.837778in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.834045in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{0.832466in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{0.830457in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{0.829165in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{0.827442in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{0.826007in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{0.824284in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{0.822705in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{0.821557in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{0.820121in}}%
\pgfpathlineto{\pgfqpoint{2.057907in}{0.818542in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{0.817107in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{0.813231in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{0.810647in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{0.809499in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{0.808063in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{0.807059in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{0.805480in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{0.804762in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{0.803470in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{0.802609in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{0.800025in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{0.799307in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{0.797297in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{0.796149in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{0.794857in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{0.793565in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{0.788972in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{0.787823in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{0.785957in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{0.782368in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{0.780359in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{0.778636in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{0.777057in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{0.774904in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{0.773325in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{0.771890in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{0.770311in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{0.768732in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{0.766865in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{0.765573in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{0.763707in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{0.762559in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{0.759401in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{0.758396in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{0.756817in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{0.755669in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{0.754090in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{0.752941in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{0.751506in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{0.750357in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{0.748778in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{0.747774in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{0.746625in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{0.745333in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{0.744329in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{0.742893in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{0.742175in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{0.741170in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{0.739735in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{0.739017in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{0.736864in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{0.735859in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{0.733850in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{0.732988in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{0.731266in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{0.730261in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{0.728682in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{0.727677in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{0.726959in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{0.726098in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{0.725524in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{0.724806in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{0.723371in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{0.722366in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{0.722079in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{0.720643in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{0.719495in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.718777in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{0.718059in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{0.717629in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{0.716767in}}%
\pgfpathlineto{\pgfqpoint{2.656488in}{0.716480in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{0.715763in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{0.715476in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{0.714614in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{0.714184in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{0.713466in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{0.713322in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{0.712748in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{0.712318in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{0.711743in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{0.711600in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{0.711169in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{0.710308in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{0.709877in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{0.709590in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{0.709016in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{0.708872in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{0.708442in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{0.707580in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{0.707293in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{0.707006in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{0.706432in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{0.706432in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{0.705858in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{0.705427in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{0.704853in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{0.704566in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{0.704279in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{0.703848in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{0.703848in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{0.703418in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{0.703130in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{0.702700in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{0.702843in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{0.702269in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{0.701982in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{0.701551in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{0.701121in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{0.700690in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{0.699542in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{0.699542in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{0.699398in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{0.698106in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{0.698106in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{0.697963in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{0.697676in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{0.697389in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{0.697532in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{0.697676in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{0.697389in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{0.697389in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{0.697102in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{0.696958in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{0.696527in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{0.696527in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{0.696384in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{0.696384in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{0.696240in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{0.695953in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{0.695810in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{0.695666in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{0.695522in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{0.695666in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{0.695235in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{0.695092in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{0.694518in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{0.694231in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{0.693943in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{0.693369in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{0.693369in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{0.693082in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{0.692795in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{0.692364in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{0.691934in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{0.691360in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{0.690785in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{0.690498in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{0.689924in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{0.689206in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{0.688345in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{0.687915in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{0.687197in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{0.686192in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{0.685474in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{0.684756in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{0.683895in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{0.683034in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{0.681598in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{0.680163in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{0.679302in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{0.678297in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{0.677005in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{0.676144in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{0.674278in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{0.673129in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{0.671981in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{0.670976in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{0.669971in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{0.668823in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{0.667531in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{0.666095in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{0.665378in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{0.663942in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{0.663081in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{0.661789in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{0.659636in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{0.657913in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{0.657195in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{0.655904in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{0.654612in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{0.652458in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{0.651310in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{0.650162in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{0.648870in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{0.647578in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{0.646573in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{0.643846in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{0.641549in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{0.640257in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{0.639252in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{0.638247in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{0.636955in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{0.635950in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{0.634515in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{0.633654in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{0.632218in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{0.630926in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{0.629634in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{0.628486in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{0.627338in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{0.625759in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{0.625328in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{0.623031in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{0.621739in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{0.620591in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{0.617720in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{0.617146in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{0.615710in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{0.615136in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{0.613844in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{0.612552in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{0.611547in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{0.610543in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{0.609538in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{0.608389in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{0.607385in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{0.605949in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{0.605088in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{0.602791in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{0.601069in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{0.599920in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{0.597049in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{0.596044in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{0.594896in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{0.593891in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{0.592886in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{0.591881in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{0.590446in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{0.589872in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{0.589011in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{0.585853in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{0.585278in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{0.584130in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{0.583412in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{0.581259in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{0.578532in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{0.576953in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{0.575948in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{0.575086in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{0.574225in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{0.573364in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{0.572359in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{0.571641in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{0.570924in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{0.569919in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{0.569201in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{0.568053in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{0.566617in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{0.565899in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{0.564895in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{0.564320in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{0.563459in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{0.562885in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{0.561019in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{0.560445in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{0.559009in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{0.558148in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{0.557574in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{0.556569in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{0.555995in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{0.555277in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{0.554703in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{0.553985in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{0.553411in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{0.552550in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{0.551401in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{0.550827in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{0.550109in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{0.549392in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{0.548961in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{0.548387in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{0.547813in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{0.546808in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{0.546521in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{0.546090in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{0.545229in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{0.544798in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{0.544224in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{0.543506in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{0.543219in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{0.542788in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{0.542214in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{0.541353in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{0.540492in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{0.540061in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{0.539487in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{0.538913in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{0.538626in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{0.538195in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{0.537334in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{0.537190in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{0.536759in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{0.536329in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{0.535755in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{0.535180in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{0.534032in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{0.533888in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{0.533314in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{0.532884in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{0.532740in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{0.532166in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{0.531879in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{0.531305in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{0.531018in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{0.530730in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{0.530300in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{0.529582in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{0.529726in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{0.529439in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{0.529008in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{0.528003in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{0.527429in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{0.527142in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{0.526424in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{0.525993in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{0.525993in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.525276in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{0.524414in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{0.524414in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{0.524414in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{0.524271in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{0.523840in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{0.523697in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{0.523266in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{0.523266in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{0.522835in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{0.522835in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{0.522548in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{0.522405in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{0.521543in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{0.521543in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{0.521256in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{0.520682in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{0.520539in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{0.520252in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{0.519964in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{0.519821in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{0.519964in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{0.519103in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.186853in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{0.518672in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{0.517524in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.547362in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.554164in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.567768in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.574570in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.581372in}{0.515514in}}%
\pgfpathlineto{\pgfqpoint{5.588174in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{0.515371in}}%
\pgfpathlineto{\pgfqpoint{5.601778in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.608581in}{0.515227in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.642591in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.656195in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.669799in}{0.515084in}}%
\pgfpathlineto{\pgfqpoint{5.676601in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.683403in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.697007in}{0.514940in}}%
\pgfpathlineto{\pgfqpoint{5.703809in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.710611in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{0.514653in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{0.514797in}}%
\pgfpathlineto{\pgfqpoint{5.751424in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.758226in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.765028in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{5.792236in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{0.514366in}}%
\pgfpathlineto{\pgfqpoint{5.805840in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.819444in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.826246in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.833048in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.839850in}{0.514510in}}%
\pgfpathlineto{\pgfqpoint{5.846653in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.853455in}{0.514079in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{0.514223in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.853455in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.846653in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.839850in}{0.515802in}}%
\pgfpathlineto{\pgfqpoint{5.833048in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.826246in}{0.515658in}}%
\pgfpathlineto{\pgfqpoint{5.819444in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.812642in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.805840in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.799038in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.792236in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.785434in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.778632in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.771830in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.765028in}{0.515945in}}%
\pgfpathlineto{\pgfqpoint{5.758226in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.751424in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.744622in}{0.516089in}}%
\pgfpathlineto{\pgfqpoint{5.737820in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.731018in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.724216in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.717413in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.710611in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.703809in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.697007in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.690205in}{0.516232in}}%
\pgfpathlineto{\pgfqpoint{5.683403in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.676601in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.669799in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.662997in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.656195in}{0.516376in}}%
\pgfpathlineto{\pgfqpoint{5.649393in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{5.642591in}{0.516519in}}%
\pgfpathlineto{\pgfqpoint{5.635789in}{0.516663in}}%
\pgfpathlineto{\pgfqpoint{5.628987in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.622185in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.615383in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.608581in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.601778in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.594976in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.588174in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.581372in}{0.516950in}}%
\pgfpathlineto{\pgfqpoint{5.574570in}{0.516806in}}%
\pgfpathlineto{\pgfqpoint{5.567768in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.554164in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.547362in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.540560in}{0.517093in}}%
\pgfpathlineto{\pgfqpoint{5.533758in}{0.517237in}}%
\pgfpathlineto{\pgfqpoint{5.526956in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.520154in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.513352in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.506550in}{0.517381in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{0.517524in}}%
\pgfpathlineto{\pgfqpoint{5.492946in}{0.517524in}}%
\pgfpathlineto{\pgfqpoint{5.486144in}{0.517524in}}%
\pgfpathlineto{\pgfqpoint{5.479341in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{5.472539in}{0.517668in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{0.517811in}}%
\pgfpathlineto{\pgfqpoint{5.458935in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.452133in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.445331in}{0.517955in}}%
\pgfpathlineto{\pgfqpoint{5.438529in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{5.431727in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{5.424925in}{0.518098in}}%
\pgfpathlineto{\pgfqpoint{5.418123in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.411321in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.404519in}{0.518242in}}%
\pgfpathlineto{\pgfqpoint{5.397717in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.390915in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.377311in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.370509in}{0.518385in}}%
\pgfpathlineto{\pgfqpoint{5.363706in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{0.518529in}}%
\pgfpathlineto{\pgfqpoint{5.350102in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.343300in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.336498in}{0.518816in}}%
\pgfpathlineto{\pgfqpoint{5.329696in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{5.322894in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{5.316092in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{5.309290in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.302488in}{0.519103in}}%
\pgfpathlineto{\pgfqpoint{5.295686in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.288884in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.282082in}{0.519247in}}%
\pgfpathlineto{\pgfqpoint{5.275280in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{5.268478in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.261676in}{0.519534in}}%
\pgfpathlineto{\pgfqpoint{5.254874in}{0.519677in}}%
\pgfpathlineto{\pgfqpoint{5.248072in}{0.519390in}}%
\pgfpathlineto{\pgfqpoint{5.241269in}{0.519964in}}%
\pgfpathlineto{\pgfqpoint{5.234467in}{0.519821in}}%
\pgfpathlineto{\pgfqpoint{5.227665in}{0.519964in}}%
\pgfpathlineto{\pgfqpoint{5.220863in}{0.519821in}}%
\pgfpathlineto{\pgfqpoint{5.214061in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.207259in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.200457in}{0.520108in}}%
\pgfpathlineto{\pgfqpoint{5.193655in}{0.520252in}}%
\pgfpathlineto{\pgfqpoint{5.186853in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{5.180051in}{0.520395in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{0.520539in}}%
\pgfpathlineto{\pgfqpoint{5.166447in}{0.520539in}}%
\pgfpathlineto{\pgfqpoint{5.159645in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{5.152843in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{5.146041in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{5.139239in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{5.132437in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{5.125634in}{0.520969in}}%
\pgfpathlineto{\pgfqpoint{5.118832in}{0.521113in}}%
\pgfpathlineto{\pgfqpoint{5.112030in}{0.521256in}}%
\pgfpathlineto{\pgfqpoint{5.105228in}{0.521543in}}%
\pgfpathlineto{\pgfqpoint{5.098426in}{0.521543in}}%
\pgfpathlineto{\pgfqpoint{5.091624in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{5.084822in}{0.521687in}}%
\pgfpathlineto{\pgfqpoint{5.078020in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{5.071218in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{5.064416in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{5.057614in}{0.522118in}}%
\pgfpathlineto{\pgfqpoint{5.050812in}{0.522405in}}%
\pgfpathlineto{\pgfqpoint{5.044010in}{0.522405in}}%
\pgfpathlineto{\pgfqpoint{5.037208in}{0.522548in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{0.522548in}}%
\pgfpathlineto{\pgfqpoint{5.023604in}{0.522835in}}%
\pgfpathlineto{\pgfqpoint{5.016802in}{0.522835in}}%
\pgfpathlineto{\pgfqpoint{5.010000in}{0.523266in}}%
\pgfpathlineto{\pgfqpoint{5.003197in}{0.523122in}}%
\pgfpathlineto{\pgfqpoint{4.996395in}{0.523553in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{0.523697in}}%
\pgfpathlineto{\pgfqpoint{4.982791in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{4.975989in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{4.969187in}{0.523984in}}%
\pgfpathlineto{\pgfqpoint{4.962385in}{0.524271in}}%
\pgfpathlineto{\pgfqpoint{4.955583in}{0.524271in}}%
\pgfpathlineto{\pgfqpoint{4.948781in}{0.524414in}}%
\pgfpathlineto{\pgfqpoint{4.941979in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{4.935177in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{4.928375in}{0.525132in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{0.525276in}}%
\pgfpathlineto{\pgfqpoint{4.914771in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{4.907969in}{0.525419in}}%
\pgfpathlineto{\pgfqpoint{4.901167in}{0.525850in}}%
\pgfpathlineto{\pgfqpoint{4.894365in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{4.887562in}{0.526280in}}%
\pgfpathlineto{\pgfqpoint{4.880760in}{0.526280in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{0.526568in}}%
\pgfpathlineto{\pgfqpoint{4.867156in}{0.526711in}}%
\pgfpathlineto{\pgfqpoint{4.860354in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{0.526998in}}%
\pgfpathlineto{\pgfqpoint{4.846750in}{0.527572in}}%
\pgfpathlineto{\pgfqpoint{4.839948in}{0.527572in}}%
\pgfpathlineto{\pgfqpoint{4.833146in}{0.527716in}}%
\pgfpathlineto{\pgfqpoint{4.826344in}{0.528147in}}%
\pgfpathlineto{\pgfqpoint{4.819542in}{0.528290in}}%
\pgfpathlineto{\pgfqpoint{4.812740in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{4.805938in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{4.799136in}{0.529439in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{0.529295in}}%
\pgfpathlineto{\pgfqpoint{4.785532in}{0.529582in}}%
\pgfpathlineto{\pgfqpoint{4.778730in}{0.529869in}}%
\pgfpathlineto{\pgfqpoint{4.771928in}{0.530156in}}%
\pgfpathlineto{\pgfqpoint{4.765125in}{0.530300in}}%
\pgfpathlineto{\pgfqpoint{4.758323in}{0.530587in}}%
\pgfpathlineto{\pgfqpoint{4.751521in}{0.531018in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{0.531448in}}%
\pgfpathlineto{\pgfqpoint{4.737917in}{0.531448in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{4.724313in}{0.532740in}}%
\pgfpathlineto{\pgfqpoint{4.717511in}{0.532740in}}%
\pgfpathlineto{\pgfqpoint{4.710709in}{0.533171in}}%
\pgfpathlineto{\pgfqpoint{4.703907in}{0.533027in}}%
\pgfpathlineto{\pgfqpoint{4.697105in}{0.533745in}}%
\pgfpathlineto{\pgfqpoint{4.690303in}{0.534176in}}%
\pgfpathlineto{\pgfqpoint{4.683501in}{0.534463in}}%
\pgfpathlineto{\pgfqpoint{4.676699in}{0.534750in}}%
\pgfpathlineto{\pgfqpoint{4.669897in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{4.663095in}{0.535467in}}%
\pgfpathlineto{\pgfqpoint{4.656293in}{0.535898in}}%
\pgfpathlineto{\pgfqpoint{4.649491in}{0.536329in}}%
\pgfpathlineto{\pgfqpoint{4.642688in}{0.536903in}}%
\pgfpathlineto{\pgfqpoint{4.635886in}{0.537047in}}%
\pgfpathlineto{\pgfqpoint{4.629084in}{0.537621in}}%
\pgfpathlineto{\pgfqpoint{4.622282in}{0.538051in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{0.538482in}}%
\pgfpathlineto{\pgfqpoint{4.608678in}{0.539056in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{0.539487in}}%
\pgfpathlineto{\pgfqpoint{4.595074in}{0.539630in}}%
\pgfpathlineto{\pgfqpoint{4.588272in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{4.581470in}{0.541066in}}%
\pgfpathlineto{\pgfqpoint{4.574668in}{0.541209in}}%
\pgfpathlineto{\pgfqpoint{4.567866in}{0.541784in}}%
\pgfpathlineto{\pgfqpoint{4.561064in}{0.542071in}}%
\pgfpathlineto{\pgfqpoint{4.554262in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{4.547460in}{0.543219in}}%
\pgfpathlineto{\pgfqpoint{4.540658in}{0.543937in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{0.544367in}}%
\pgfpathlineto{\pgfqpoint{4.527053in}{0.544798in}}%
\pgfpathlineto{\pgfqpoint{4.520251in}{0.545516in}}%
\pgfpathlineto{\pgfqpoint{4.513449in}{0.546090in}}%
\pgfpathlineto{\pgfqpoint{4.506647in}{0.546521in}}%
\pgfpathlineto{\pgfqpoint{4.499845in}{0.546951in}}%
\pgfpathlineto{\pgfqpoint{4.493043in}{0.547525in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{0.548387in}}%
\pgfpathlineto{\pgfqpoint{4.479439in}{0.548817in}}%
\pgfpathlineto{\pgfqpoint{4.472637in}{0.549535in}}%
\pgfpathlineto{\pgfqpoint{4.465835in}{0.550253in}}%
\pgfpathlineto{\pgfqpoint{4.459033in}{0.550827in}}%
\pgfpathlineto{\pgfqpoint{4.452231in}{0.551258in}}%
\pgfpathlineto{\pgfqpoint{4.445429in}{0.552119in}}%
\pgfpathlineto{\pgfqpoint{4.438627in}{0.552693in}}%
\pgfpathlineto{\pgfqpoint{4.431825in}{0.553267in}}%
\pgfpathlineto{\pgfqpoint{4.425023in}{0.553842in}}%
\pgfpathlineto{\pgfqpoint{4.418221in}{0.554559in}}%
\pgfpathlineto{\pgfqpoint{4.411419in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{4.404616in}{0.555851in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{0.556425in}}%
\pgfpathlineto{\pgfqpoint{4.391012in}{0.557430in}}%
\pgfpathlineto{\pgfqpoint{4.384210in}{0.558004in}}%
\pgfpathlineto{\pgfqpoint{4.377408in}{0.558722in}}%
\pgfpathlineto{\pgfqpoint{4.370606in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{4.363804in}{0.560014in}}%
\pgfpathlineto{\pgfqpoint{4.357002in}{0.560732in}}%
\pgfpathlineto{\pgfqpoint{4.350200in}{0.561737in}}%
\pgfpathlineto{\pgfqpoint{4.343398in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{0.563172in}}%
\pgfpathlineto{\pgfqpoint{4.329794in}{0.563746in}}%
\pgfpathlineto{\pgfqpoint{4.322992in}{0.564895in}}%
\pgfpathlineto{\pgfqpoint{4.316190in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{4.309388in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{4.302586in}{0.566904in}}%
\pgfpathlineto{\pgfqpoint{4.295784in}{0.567622in}}%
\pgfpathlineto{\pgfqpoint{4.288981in}{0.568483in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{0.569345in}}%
\pgfpathlineto{\pgfqpoint{4.275377in}{0.570206in}}%
\pgfpathlineto{\pgfqpoint{4.268575in}{0.570924in}}%
\pgfpathlineto{\pgfqpoint{4.261773in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{4.254971in}{0.572790in}}%
\pgfpathlineto{\pgfqpoint{4.248169in}{0.573795in}}%
\pgfpathlineto{\pgfqpoint{4.241367in}{0.574656in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{0.575517in}}%
\pgfpathlineto{\pgfqpoint{4.227763in}{0.576235in}}%
\pgfpathlineto{\pgfqpoint{4.220961in}{0.577383in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{0.577957in}}%
\pgfpathlineto{\pgfqpoint{4.207357in}{0.578819in}}%
\pgfpathlineto{\pgfqpoint{4.200555in}{0.579967in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{0.580685in}}%
\pgfpathlineto{\pgfqpoint{4.186951in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{4.180149in}{0.582407in}}%
\pgfpathlineto{\pgfqpoint{4.173347in}{0.583412in}}%
\pgfpathlineto{\pgfqpoint{4.166544in}{0.584274in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{4.152940in}{0.586140in}}%
\pgfpathlineto{\pgfqpoint{4.146138in}{0.587001in}}%
\pgfpathlineto{\pgfqpoint{4.139336in}{0.588149in}}%
\pgfpathlineto{\pgfqpoint{4.132534in}{0.589011in}}%
\pgfpathlineto{\pgfqpoint{4.125732in}{0.590015in}}%
\pgfpathlineto{\pgfqpoint{4.118930in}{0.590877in}}%
\pgfpathlineto{\pgfqpoint{4.112128in}{0.591881in}}%
\pgfpathlineto{\pgfqpoint{4.105326in}{0.593030in}}%
\pgfpathlineto{\pgfqpoint{4.098524in}{0.594035in}}%
\pgfpathlineto{\pgfqpoint{4.091722in}{0.594752in}}%
\pgfpathlineto{\pgfqpoint{4.084920in}{0.595901in}}%
\pgfpathlineto{\pgfqpoint{4.078118in}{0.596906in}}%
\pgfpathlineto{\pgfqpoint{4.071316in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{4.064514in}{0.598772in}}%
\pgfpathlineto{\pgfqpoint{4.057712in}{0.600064in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{0.601069in}}%
\pgfpathlineto{\pgfqpoint{4.044107in}{0.601930in}}%
\pgfpathlineto{\pgfqpoint{4.037305in}{0.602935in}}%
\pgfpathlineto{\pgfqpoint{4.030503in}{0.604083in}}%
\pgfpathlineto{\pgfqpoint{4.023701in}{0.604944in}}%
\pgfpathlineto{\pgfqpoint{4.016899in}{0.606093in}}%
\pgfpathlineto{\pgfqpoint{4.010097in}{0.607528in}}%
\pgfpathlineto{\pgfqpoint{4.003295in}{0.608389in}}%
\pgfpathlineto{\pgfqpoint{3.996493in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{3.989691in}{0.610543in}}%
\pgfpathlineto{\pgfqpoint{3.982889in}{0.611404in}}%
\pgfpathlineto{\pgfqpoint{3.976087in}{0.612696in}}%
\pgfpathlineto{\pgfqpoint{3.969285in}{0.613701in}}%
\pgfpathlineto{\pgfqpoint{3.962483in}{0.614993in}}%
\pgfpathlineto{\pgfqpoint{3.955681in}{0.615854in}}%
\pgfpathlineto{\pgfqpoint{3.948879in}{0.617002in}}%
\pgfpathlineto{\pgfqpoint{3.942077in}{0.618151in}}%
\pgfpathlineto{\pgfqpoint{3.935275in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{3.928472in}{0.620591in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{0.621596in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{0.622601in}}%
\pgfpathlineto{\pgfqpoint{3.908066in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{3.901264in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{3.894462in}{0.626046in}}%
\pgfpathlineto{\pgfqpoint{3.887660in}{0.627338in}}%
\pgfpathlineto{\pgfqpoint{3.880858in}{0.628486in}}%
\pgfpathlineto{\pgfqpoint{3.874056in}{0.629921in}}%
\pgfpathlineto{\pgfqpoint{3.867254in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{3.860452in}{0.632218in}}%
\pgfpathlineto{\pgfqpoint{3.853650in}{0.633223in}}%
\pgfpathlineto{\pgfqpoint{3.846848in}{0.634659in}}%
\pgfpathlineto{\pgfqpoint{3.840046in}{0.635663in}}%
\pgfpathlineto{\pgfqpoint{3.833244in}{0.636668in}}%
\pgfpathlineto{\pgfqpoint{3.826442in}{0.637960in}}%
\pgfpathlineto{\pgfqpoint{3.819640in}{0.639252in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{0.640400in}}%
\pgfpathlineto{\pgfqpoint{3.806035in}{0.641549in}}%
\pgfpathlineto{\pgfqpoint{3.799233in}{0.642984in}}%
\pgfpathlineto{\pgfqpoint{3.792431in}{0.644276in}}%
\pgfpathlineto{\pgfqpoint{3.785629in}{0.645281in}}%
\pgfpathlineto{\pgfqpoint{3.778827in}{0.646142in}}%
\pgfpathlineto{\pgfqpoint{3.772025in}{0.647578in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{0.648726in}}%
\pgfpathlineto{\pgfqpoint{3.758421in}{0.650018in}}%
\pgfpathlineto{\pgfqpoint{3.751619in}{0.651023in}}%
\pgfpathlineto{\pgfqpoint{3.744817in}{0.652315in}}%
\pgfpathlineto{\pgfqpoint{3.738015in}{0.653607in}}%
\pgfpathlineto{\pgfqpoint{3.731213in}{0.654468in}}%
\pgfpathlineto{\pgfqpoint{3.724411in}{0.655904in}}%
\pgfpathlineto{\pgfqpoint{3.717609in}{0.657052in}}%
\pgfpathlineto{\pgfqpoint{3.710807in}{0.658200in}}%
\pgfpathlineto{\pgfqpoint{3.704005in}{0.659636in}}%
\pgfpathlineto{\pgfqpoint{3.697203in}{0.660641in}}%
\pgfpathlineto{\pgfqpoint{3.690400in}{0.661645in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{0.662650in}}%
\pgfpathlineto{\pgfqpoint{3.676796in}{0.663942in}}%
\pgfpathlineto{\pgfqpoint{3.669994in}{0.665378in}}%
\pgfpathlineto{\pgfqpoint{3.663192in}{0.666813in}}%
\pgfpathlineto{\pgfqpoint{3.656390in}{0.667531in}}%
\pgfpathlineto{\pgfqpoint{3.649588in}{0.668536in}}%
\pgfpathlineto{\pgfqpoint{3.642786in}{0.669684in}}%
\pgfpathlineto{\pgfqpoint{3.635984in}{0.670976in}}%
\pgfpathlineto{\pgfqpoint{3.629182in}{0.671981in}}%
\pgfpathlineto{\pgfqpoint{3.622380in}{0.673129in}}%
\pgfpathlineto{\pgfqpoint{3.615578in}{0.674134in}}%
\pgfpathlineto{\pgfqpoint{3.608776in}{0.674995in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{0.676431in}}%
\pgfpathlineto{\pgfqpoint{3.595172in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{3.588370in}{0.678297in}}%
\pgfpathlineto{\pgfqpoint{3.581568in}{0.679302in}}%
\pgfpathlineto{\pgfqpoint{3.574766in}{0.680450in}}%
\pgfpathlineto{\pgfqpoint{3.567963in}{0.681168in}}%
\pgfpathlineto{\pgfqpoint{3.561161in}{0.682029in}}%
\pgfpathlineto{\pgfqpoint{3.554359in}{0.682890in}}%
\pgfpathlineto{\pgfqpoint{3.547557in}{0.683895in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{0.685331in}}%
\pgfpathlineto{\pgfqpoint{3.533953in}{0.685474in}}%
\pgfpathlineto{\pgfqpoint{3.527151in}{0.686479in}}%
\pgfpathlineto{\pgfqpoint{3.520349in}{0.687340in}}%
\pgfpathlineto{\pgfqpoint{3.513547in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{0.689206in}}%
\pgfpathlineto{\pgfqpoint{3.499943in}{0.689924in}}%
\pgfpathlineto{\pgfqpoint{3.493141in}{0.690211in}}%
\pgfpathlineto{\pgfqpoint{3.486339in}{0.690929in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{0.691647in}}%
\pgfpathlineto{\pgfqpoint{3.472735in}{0.692077in}}%
\pgfpathlineto{\pgfqpoint{3.465933in}{0.692939in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{0.693369in}}%
\pgfpathlineto{\pgfqpoint{3.452328in}{0.693800in}}%
\pgfpathlineto{\pgfqpoint{3.445526in}{0.694231in}}%
\pgfpathlineto{\pgfqpoint{3.438724in}{0.694661in}}%
\pgfpathlineto{\pgfqpoint{3.431922in}{0.694948in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{0.695379in}}%
\pgfpathlineto{\pgfqpoint{3.418318in}{0.695666in}}%
\pgfpathlineto{\pgfqpoint{3.411516in}{0.695666in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{0.695666in}}%
\pgfpathlineto{\pgfqpoint{3.397912in}{0.696097in}}%
\pgfpathlineto{\pgfqpoint{3.391110in}{0.696384in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{0.696527in}}%
\pgfpathlineto{\pgfqpoint{3.377506in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{3.370704in}{0.696814in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{0.697102in}}%
\pgfpathlineto{\pgfqpoint{3.357100in}{0.697245in}}%
\pgfpathlineto{\pgfqpoint{3.350298in}{0.697389in}}%
\pgfpathlineto{\pgfqpoint{3.343496in}{0.697676in}}%
\pgfpathlineto{\pgfqpoint{3.336694in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{3.329891in}{0.697532in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{3.316287in}{0.697819in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{0.697963in}}%
\pgfpathlineto{\pgfqpoint{3.302683in}{0.698106in}}%
\pgfpathlineto{\pgfqpoint{3.295881in}{0.697963in}}%
\pgfpathlineto{\pgfqpoint{3.289079in}{0.697963in}}%
\pgfpathlineto{\pgfqpoint{3.282277in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{3.275475in}{0.698106in}}%
\pgfpathlineto{\pgfqpoint{3.268673in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{3.261871in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{3.255069in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{3.248267in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{3.241465in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{3.234663in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{3.221059in}{0.698537in}}%
\pgfpathlineto{\pgfqpoint{3.214256in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{3.207454in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{3.200652in}{0.698681in}}%
\pgfpathlineto{\pgfqpoint{3.193850in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{3.187048in}{0.698824in}}%
\pgfpathlineto{\pgfqpoint{3.180246in}{0.698968in}}%
\pgfpathlineto{\pgfqpoint{3.173444in}{0.698968in}}%
\pgfpathlineto{\pgfqpoint{3.166642in}{0.698968in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{0.699398in}}%
\pgfpathlineto{\pgfqpoint{3.153038in}{0.699398in}}%
\pgfpathlineto{\pgfqpoint{3.146236in}{0.699398in}}%
\pgfpathlineto{\pgfqpoint{3.139434in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{0.699255in}}%
\pgfpathlineto{\pgfqpoint{3.125830in}{0.699542in}}%
\pgfpathlineto{\pgfqpoint{3.119028in}{0.699685in}}%
\pgfpathlineto{\pgfqpoint{3.112226in}{0.699542in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{3.098622in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{3.091819in}{0.699685in}}%
\pgfpathlineto{\pgfqpoint{3.085017in}{0.699972in}}%
\pgfpathlineto{\pgfqpoint{3.078215in}{0.699972in}}%
\pgfpathlineto{\pgfqpoint{3.071413in}{0.699972in}}%
\pgfpathlineto{\pgfqpoint{3.064611in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{3.057809in}{0.700260in}}%
\pgfpathlineto{\pgfqpoint{3.051007in}{0.700403in}}%
\pgfpathlineto{\pgfqpoint{3.044205in}{0.700403in}}%
\pgfpathlineto{\pgfqpoint{3.037403in}{0.700547in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{0.700547in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{0.700834in}}%
\pgfpathlineto{\pgfqpoint{3.016997in}{0.700977in}}%
\pgfpathlineto{\pgfqpoint{3.010195in}{0.700977in}}%
\pgfpathlineto{\pgfqpoint{3.003393in}{0.701121in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{0.701551in}}%
\pgfpathlineto{\pgfqpoint{2.989789in}{0.701264in}}%
\pgfpathlineto{\pgfqpoint{2.982987in}{0.701408in}}%
\pgfpathlineto{\pgfqpoint{2.976185in}{0.701551in}}%
\pgfpathlineto{\pgfqpoint{2.969382in}{0.701839in}}%
\pgfpathlineto{\pgfqpoint{2.962580in}{0.701982in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{0.701982in}}%
\pgfpathlineto{\pgfqpoint{2.948976in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{2.942174in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{2.935372in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{2.928570in}{0.702843in}}%
\pgfpathlineto{\pgfqpoint{2.921768in}{0.703130in}}%
\pgfpathlineto{\pgfqpoint{2.914966in}{0.703274in}}%
\pgfpathlineto{\pgfqpoint{2.908164in}{0.703561in}}%
\pgfpathlineto{\pgfqpoint{2.901362in}{0.703705in}}%
\pgfpathlineto{\pgfqpoint{2.894560in}{0.704135in}}%
\pgfpathlineto{\pgfqpoint{2.887758in}{0.704422in}}%
\pgfpathlineto{\pgfqpoint{2.880956in}{0.704710in}}%
\pgfpathlineto{\pgfqpoint{2.874154in}{0.705140in}}%
\pgfpathlineto{\pgfqpoint{2.867352in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{2.860550in}{0.705714in}}%
\pgfpathlineto{\pgfqpoint{2.853747in}{0.705714in}}%
\pgfpathlineto{\pgfqpoint{2.846945in}{0.706145in}}%
\pgfpathlineto{\pgfqpoint{2.840143in}{0.706719in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{0.706719in}}%
\pgfpathlineto{\pgfqpoint{2.826539in}{0.707437in}}%
\pgfpathlineto{\pgfqpoint{2.819737in}{0.707580in}}%
\pgfpathlineto{\pgfqpoint{2.812935in}{0.708011in}}%
\pgfpathlineto{\pgfqpoint{2.806133in}{0.708442in}}%
\pgfpathlineto{\pgfqpoint{2.799331in}{0.708729in}}%
\pgfpathlineto{\pgfqpoint{2.792529in}{0.708872in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{0.709447in}}%
\pgfpathlineto{\pgfqpoint{2.778925in}{0.709734in}}%
\pgfpathlineto{\pgfqpoint{2.772123in}{0.710164in}}%
\pgfpathlineto{\pgfqpoint{2.765321in}{0.710308in}}%
\pgfpathlineto{\pgfqpoint{2.758519in}{0.711026in}}%
\pgfpathlineto{\pgfqpoint{2.751717in}{0.711456in}}%
\pgfpathlineto{\pgfqpoint{2.744915in}{0.711600in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{0.712318in}}%
\pgfpathlineto{\pgfqpoint{2.731310in}{0.712748in}}%
\pgfpathlineto{\pgfqpoint{2.724508in}{0.712892in}}%
\pgfpathlineto{\pgfqpoint{2.717706in}{0.713466in}}%
\pgfpathlineto{\pgfqpoint{2.710904in}{0.714184in}}%
\pgfpathlineto{\pgfqpoint{2.704102in}{0.714471in}}%
\pgfpathlineto{\pgfqpoint{2.697300in}{0.714901in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{0.715476in}}%
\pgfpathlineto{\pgfqpoint{2.683696in}{0.716050in}}%
\pgfpathlineto{\pgfqpoint{2.676894in}{0.716624in}}%
\pgfpathlineto{\pgfqpoint{2.670092in}{0.717198in}}%
\pgfpathlineto{\pgfqpoint{2.663290in}{0.717772in}}%
\pgfpathlineto{\pgfqpoint{2.656488in}{0.718346in}}%
\pgfpathlineto{\pgfqpoint{2.649686in}{0.718634in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{0.719351in}}%
\pgfpathlineto{\pgfqpoint{2.636082in}{0.720069in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{0.720356in}}%
\pgfpathlineto{\pgfqpoint{2.622478in}{0.721074in}}%
\pgfpathlineto{\pgfqpoint{2.615675in}{0.721792in}}%
\pgfpathlineto{\pgfqpoint{2.608873in}{0.722653in}}%
\pgfpathlineto{\pgfqpoint{2.602071in}{0.723084in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{0.723945in}}%
\pgfpathlineto{\pgfqpoint{2.588467in}{0.724519in}}%
\pgfpathlineto{\pgfqpoint{2.581665in}{0.725093in}}%
\pgfpathlineto{\pgfqpoint{2.574863in}{0.725954in}}%
\pgfpathlineto{\pgfqpoint{2.568061in}{0.726529in}}%
\pgfpathlineto{\pgfqpoint{2.561259in}{0.727533in}}%
\pgfpathlineto{\pgfqpoint{2.554457in}{0.728395in}}%
\pgfpathlineto{\pgfqpoint{2.547655in}{0.728969in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{0.729830in}}%
\pgfpathlineto{\pgfqpoint{2.534051in}{0.730548in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{0.731553in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{0.732271in}}%
\pgfpathlineto{\pgfqpoint{2.513645in}{0.733706in}}%
\pgfpathlineto{\pgfqpoint{2.506843in}{0.734137in}}%
\pgfpathlineto{\pgfqpoint{2.500041in}{0.735285in}}%
\pgfpathlineto{\pgfqpoint{2.493238in}{0.736003in}}%
\pgfpathlineto{\pgfqpoint{2.486436in}{0.737008in}}%
\pgfpathlineto{\pgfqpoint{2.479634in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{0.739161in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{0.740022in}}%
\pgfpathlineto{\pgfqpoint{2.459228in}{0.741458in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{0.742032in}}%
\pgfpathlineto{\pgfqpoint{2.445624in}{0.743037in}}%
\pgfpathlineto{\pgfqpoint{2.438822in}{0.744472in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{0.745477in}}%
\pgfpathlineto{\pgfqpoint{2.425218in}{0.746338in}}%
\pgfpathlineto{\pgfqpoint{2.418416in}{0.747774in}}%
\pgfpathlineto{\pgfqpoint{2.411614in}{0.748635in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{0.749927in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{0.751362in}}%
\pgfpathlineto{\pgfqpoint{2.391208in}{0.752654in}}%
\pgfpathlineto{\pgfqpoint{2.384406in}{0.753803in}}%
\pgfpathlineto{\pgfqpoint{2.377603in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{0.756386in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{0.757822in}}%
\pgfpathlineto{\pgfqpoint{2.357197in}{0.758970in}}%
\pgfpathlineto{\pgfqpoint{2.350395in}{0.760693in}}%
\pgfpathlineto{\pgfqpoint{2.343593in}{0.761985in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{0.763564in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{0.764999in}}%
\pgfpathlineto{\pgfqpoint{2.323187in}{0.766435in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{0.767870in}}%
\pgfpathlineto{\pgfqpoint{2.309583in}{0.769736in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{0.771315in}}%
\pgfpathlineto{\pgfqpoint{2.295979in}{0.772894in}}%
\pgfpathlineto{\pgfqpoint{2.289177in}{0.774760in}}%
\pgfpathlineto{\pgfqpoint{2.282375in}{0.776052in}}%
\pgfpathlineto{\pgfqpoint{2.275573in}{0.777919in}}%
\pgfpathlineto{\pgfqpoint{2.268771in}{0.779498in}}%
\pgfpathlineto{\pgfqpoint{2.261969in}{0.781651in}}%
\pgfpathlineto{\pgfqpoint{2.255166in}{0.783230in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{0.786675in}}%
\pgfpathlineto{\pgfqpoint{2.234760in}{0.788541in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{0.790264in}}%
\pgfpathlineto{\pgfqpoint{2.221156in}{0.791699in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{0.793422in}}%
\pgfpathlineto{\pgfqpoint{2.207552in}{0.794714in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{0.795862in}}%
\pgfpathlineto{\pgfqpoint{2.193948in}{0.797010in}}%
\pgfpathlineto{\pgfqpoint{2.187146in}{0.798302in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{0.799163in}}%
\pgfpathlineto{\pgfqpoint{2.173542in}{0.800312in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{0.801460in}}%
\pgfpathlineto{\pgfqpoint{2.159938in}{0.802322in}}%
\pgfpathlineto{\pgfqpoint{2.153136in}{0.803470in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{0.804618in}}%
\pgfpathlineto{\pgfqpoint{2.139532in}{0.805767in}}%
\pgfpathlineto{\pgfqpoint{2.132729in}{0.806915in}}%
\pgfpathlineto{\pgfqpoint{2.125927in}{0.808207in}}%
\pgfpathlineto{\pgfqpoint{2.119125in}{0.809212in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{0.810504in}}%
\pgfpathlineto{\pgfqpoint{2.105521in}{0.811796in}}%
\pgfpathlineto{\pgfqpoint{2.098719in}{0.812800in}}%
\pgfpathlineto{\pgfqpoint{2.091917in}{0.814236in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{0.815815in}}%
\pgfpathlineto{\pgfqpoint{2.078313in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{2.071511in}{0.818255in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{2.057907in}{0.821270in}}%
\pgfpathlineto{\pgfqpoint{2.051105in}{0.822705in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{0.823997in}}%
\pgfpathlineto{\pgfqpoint{2.037501in}{0.825433in}}%
\pgfpathlineto{\pgfqpoint{2.030699in}{0.826868in}}%
\pgfpathlineto{\pgfqpoint{2.023897in}{0.829021in}}%
\pgfpathlineto{\pgfqpoint{2.017094in}{0.830026in}}%
\pgfpathlineto{\pgfqpoint{2.010292in}{0.831892in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{0.833615in}}%
\pgfpathlineto{\pgfqpoint{1.996688in}{0.835194in}}%
\pgfpathlineto{\pgfqpoint{1.989886in}{0.836916in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{0.838639in}}%
\pgfpathlineto{\pgfqpoint{1.976282in}{0.840362in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{0.842084in}}%
\pgfpathlineto{\pgfqpoint{1.962678in}{0.844094in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{0.846103in}}%
\pgfpathlineto{\pgfqpoint{1.949074in}{0.848257in}}%
\pgfpathlineto{\pgfqpoint{1.942272in}{0.850123in}}%
\pgfpathlineto{\pgfqpoint{1.935470in}{0.851989in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{0.854142in}}%
\pgfpathlineto{\pgfqpoint{1.921866in}{0.856295in}}%
\pgfpathlineto{\pgfqpoint{1.915064in}{0.858448in}}%
\pgfpathlineto{\pgfqpoint{1.908262in}{0.860602in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{0.863329in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{0.865482in}}%
\pgfpathlineto{\pgfqpoint{1.887855in}{0.867635in}}%
\pgfpathlineto{\pgfqpoint{1.881053in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.872229in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{0.874956in}}%
\pgfpathlineto{\pgfqpoint{1.860647in}{0.877684in}}%
\pgfpathlineto{\pgfqpoint{1.853845in}{0.879981in}}%
\pgfpathlineto{\pgfqpoint{1.847043in}{0.882564in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{0.885292in}}%
\pgfpathlineto{\pgfqpoint{1.833439in}{0.887876in}}%
\pgfpathlineto{\pgfqpoint{1.826637in}{0.890603in}}%
\pgfpathlineto{\pgfqpoint{1.819835in}{0.893617in}}%
\pgfpathlineto{\pgfqpoint{1.813033in}{0.896488in}}%
\pgfpathlineto{\pgfqpoint{1.806231in}{0.899216in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{0.902517in}}%
\pgfpathlineto{\pgfqpoint{1.792627in}{0.905388in}}%
\pgfpathlineto{\pgfqpoint{1.785825in}{0.908403in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{0.911704in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{0.914719in}}%
\pgfpathlineto{\pgfqpoint{1.765418in}{0.917590in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{0.921179in}}%
\pgfpathlineto{\pgfqpoint{1.751814in}{0.924480in}}%
\pgfpathlineto{\pgfqpoint{1.745012in}{0.927782in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{0.931227in}}%
\pgfpathlineto{\pgfqpoint{1.731408in}{0.934959in}}%
\pgfpathlineto{\pgfqpoint{1.724606in}{0.938691in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{0.942280in}}%
\pgfpathlineto{\pgfqpoint{1.711002in}{0.945869in}}%
\pgfpathlineto{\pgfqpoint{1.704200in}{0.949601in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{0.953333in}}%
\pgfpathlineto{\pgfqpoint{1.690596in}{0.957496in}}%
\pgfpathlineto{\pgfqpoint{1.683794in}{0.961515in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{0.965247in}}%
\pgfpathlineto{\pgfqpoint{1.670190in}{0.969554in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{0.974147in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{0.978310in}}%
\pgfpathlineto{\pgfqpoint{1.649783in}{0.982904in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{0.987210in}}%
\pgfpathlineto{\pgfqpoint{1.636179in}{0.991660in}}%
\pgfpathlineto{\pgfqpoint{1.629377in}{0.996110in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{1.000991in}}%
\pgfpathlineto{\pgfqpoint{1.615773in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{1.608971in}{1.011039in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{1.015633in}}%
\pgfpathlineto{\pgfqpoint{1.595367in}{1.020800in}}%
\pgfpathlineto{\pgfqpoint{1.588565in}{1.025537in}}%
\pgfpathlineto{\pgfqpoint{1.581763in}{1.031136in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{1.568159in}{1.040897in}}%
\pgfpathlineto{\pgfqpoint{1.561357in}{1.046208in}}%
\pgfpathlineto{\pgfqpoint{1.554555in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{1.547753in}{1.056543in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{1.061711in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{1.066735in}}%
\pgfpathlineto{\pgfqpoint{1.527346in}{1.072047in}}%
\pgfpathlineto{\pgfqpoint{1.520544in}{1.077214in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{1.082095in}}%
\pgfpathlineto{\pgfqpoint{1.506940in}{1.086832in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{1.091569in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{1.095875in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{1.106641in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{1.109225in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{1.111378in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{1.112814in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{1.114106in}}%
\pgfpathlineto{\pgfqpoint{1.438920in}{1.114824in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{1.115685in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{1.116115in}}%
\pgfpathlineto{\pgfqpoint{1.418513in}{1.116977in}}%
\pgfpathlineto{\pgfqpoint{1.411711in}{1.117407in}}%
\pgfpathlineto{\pgfqpoint{1.404909in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{1.398107in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{1.391305in}{1.118986in}}%
\pgfpathlineto{\pgfqpoint{1.384503in}{1.119704in}}%
\pgfpathlineto{\pgfqpoint{1.377701in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{1.370899in}{1.120709in}}%
\pgfpathlineto{\pgfqpoint{1.364097in}{1.121140in}}%
\pgfpathlineto{\pgfqpoint{1.357295in}{1.121714in}}%
\pgfpathlineto{\pgfqpoint{1.350493in}{1.122001in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{1.336889in}{1.123149in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{1.123436in}}%
\pgfpathlineto{\pgfqpoint{1.323285in}{1.123867in}}%
\pgfpathlineto{\pgfqpoint{1.316483in}{1.123867in}}%
\pgfpathlineto{\pgfqpoint{1.309681in}{1.124298in}}%
\pgfpathlineto{\pgfqpoint{1.302878in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{1.296076in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{1.289274in}{1.124872in}}%
\pgfpathlineto{\pgfqpoint{1.282472in}{1.125302in}}%
\pgfpathlineto{\pgfqpoint{1.275670in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{1.268868in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{1.262066in}{1.126451in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.248462in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{1.241660in}{1.127169in}}%
\pgfpathlineto{\pgfqpoint{1.234858in}{1.127312in}}%
\pgfpathlineto{\pgfqpoint{1.228056in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{1.221254in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.200848in}{1.128030in}}%
\pgfpathlineto{\pgfqpoint{1.194046in}{1.128030in}}%
\pgfpathlineto{\pgfqpoint{1.187244in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.180441in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.173639in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.160035in}{1.128317in}}%
\pgfpathlineto{\pgfqpoint{1.153233in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.146431in}{1.128604in}}%
\pgfpathlineto{\pgfqpoint{1.139629in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.132827in}{1.128748in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{1.128604in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.112421in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.105619in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.092015in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.085213in}{1.128604in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{1.071609in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.064807in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.058004in}{1.128030in}}%
\pgfpathlineto{\pgfqpoint{1.051202in}{1.128173in}}%
\pgfpathlineto{\pgfqpoint{1.044400in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.037598in}{1.127743in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{1.127456in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{1.127312in}}%
\pgfpathlineto{\pgfqpoint{1.010390in}{1.127312in}}%
\pgfpathlineto{\pgfqpoint{1.003588in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.126882in}}%
\pgfpathlineto{\pgfqpoint{0.989984in}{1.127025in}}%
\pgfpathlineto{\pgfqpoint{0.983182in}{1.126738in}}%
\pgfpathlineto{\pgfqpoint{0.976380in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{0.969578in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{0.962776in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{1.126020in}}%
\pgfpathlineto{\pgfqpoint{0.949172in}{1.126307in}}%
\pgfpathlineto{\pgfqpoint{0.942369in}{1.125590in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{1.125446in}}%
\pgfpathlineto{\pgfqpoint{0.928765in}{1.125302in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.125159in}}%
\pgfpathlineto{\pgfqpoint{0.915161in}{1.124728in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{1.124585in}}%
\pgfpathlineto{\pgfqpoint{0.901557in}{1.124154in}}%
\pgfpathlineto{\pgfqpoint{0.894755in}{1.123867in}}%
\pgfpathlineto{\pgfqpoint{0.887953in}{1.123580in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{1.123293in}}%
\pgfpathlineto{\pgfqpoint{0.874349in}{1.123006in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{1.122719in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{1.122144in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{1.121570in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{1.121283in}}%
\pgfpathlineto{\pgfqpoint{0.840339in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{0.833537in}{1.120278in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{1.119848in}}%
\pgfpathlineto{\pgfqpoint{0.819932in}{1.119417in}}%
\pgfpathlineto{\pgfqpoint{0.813130in}{1.119274in}}%
\pgfpathlineto{\pgfqpoint{0.806328in}{1.118699in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{1.118556in}}%
\pgfpathlineto{\pgfqpoint{0.792724in}{1.117838in}}%
\pgfpathlineto{\pgfqpoint{0.785922in}{1.117694in}}%
\pgfpathlineto{\pgfqpoint{0.779120in}{1.116977in}}%
\pgfpathlineto{\pgfqpoint{0.772318in}{1.116546in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{1.115972in}}%
\pgfpathlineto{\pgfqpoint{0.765516in}{1.115972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.762115in}{0.436420in}}{\pgfqpoint{5.101543in}{0.734961in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765516in}{1.115024in}}%
\pgfpathlineto{\pgfqpoint{0.799526in}{1.117497in}}%
\pgfpathlineto{\pgfqpoint{0.867547in}{1.121748in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{1.124237in}}%
\pgfpathlineto{\pgfqpoint{0.996786in}{1.126141in}}%
\pgfpathlineto{\pgfqpoint{1.023994in}{1.126686in}}%
\pgfpathlineto{\pgfqpoint{1.098817in}{1.127672in}}%
\pgfpathlineto{\pgfqpoint{1.166837in}{1.127603in}}%
\pgfpathlineto{\pgfqpoint{1.214452in}{1.126875in}}%
\pgfpathlineto{\pgfqpoint{1.255264in}{1.125732in}}%
\pgfpathlineto{\pgfqpoint{1.343691in}{1.121811in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{1.114592in}}%
\pgfpathlineto{\pgfqpoint{1.445722in}{1.112858in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{1.111588in}}%
\pgfpathlineto{\pgfqpoint{1.459326in}{1.109876in}}%
\pgfpathlineto{\pgfqpoint{1.466128in}{1.107579in}}%
\pgfpathlineto{\pgfqpoint{1.472930in}{1.104771in}}%
\pgfpathlineto{\pgfqpoint{1.479732in}{1.101388in}}%
\pgfpathlineto{\pgfqpoint{1.486534in}{1.097585in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{1.088898in}}%
\pgfpathlineto{\pgfqpoint{1.513742in}{1.079299in}}%
\pgfpathlineto{\pgfqpoint{1.540950in}{1.058789in}}%
\pgfpathlineto{\pgfqpoint{1.574961in}{1.033007in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{1.622575in}{0.998480in}}%
\pgfpathlineto{\pgfqpoint{1.642981in}{0.984648in}}%
\pgfpathlineto{\pgfqpoint{1.663388in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{1.676992in}{0.963137in}}%
\pgfpathlineto{\pgfqpoint{1.697398in}{0.951172in}}%
\pgfpathlineto{\pgfqpoint{1.717804in}{0.939877in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{0.929188in}}%
\pgfpathlineto{\pgfqpoint{1.758616in}{0.919060in}}%
\pgfpathlineto{\pgfqpoint{1.779022in}{0.909489in}}%
\pgfpathlineto{\pgfqpoint{1.799429in}{0.900287in}}%
\pgfpathlineto{\pgfqpoint{1.840241in}{0.883514in}}%
\pgfpathlineto{\pgfqpoint{1.874251in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{1.901460in}{0.861385in}}%
\pgfpathlineto{\pgfqpoint{1.928668in}{0.852714in}}%
\pgfpathlineto{\pgfqpoint{1.955876in}{0.844652in}}%
\pgfpathlineto{\pgfqpoint{1.983084in}{0.837283in}}%
\pgfpathlineto{\pgfqpoint{2.003490in}{0.832069in}}%
\pgfpathlineto{\pgfqpoint{2.044303in}{0.822677in}}%
\pgfpathlineto{\pgfqpoint{2.085115in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{2.112323in}{0.809391in}}%
\pgfpathlineto{\pgfqpoint{2.146334in}{0.803584in}}%
\pgfpathlineto{\pgfqpoint{2.180344in}{0.798252in}}%
\pgfpathlineto{\pgfqpoint{2.200750in}{0.794857in}}%
\pgfpathlineto{\pgfqpoint{2.214354in}{0.792023in}}%
\pgfpathlineto{\pgfqpoint{2.227958in}{0.788853in}}%
\pgfpathlineto{\pgfqpoint{2.302781in}{0.769917in}}%
\pgfpathlineto{\pgfqpoint{2.336791in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{2.363999in}{0.756634in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{0.748924in}}%
\pgfpathlineto{\pgfqpoint{2.432020in}{0.744276in}}%
\pgfpathlineto{\pgfqpoint{2.472832in}{0.737910in}}%
\pgfpathlineto{\pgfqpoint{2.520447in}{0.731397in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{0.728850in}}%
\pgfpathlineto{\pgfqpoint{2.595269in}{0.722934in}}%
\pgfpathlineto{\pgfqpoint{2.642884in}{0.718438in}}%
\pgfpathlineto{\pgfqpoint{2.690498in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{2.785727in}{0.708549in}}%
\pgfpathlineto{\pgfqpoint{2.833341in}{0.706038in}}%
\pgfpathlineto{\pgfqpoint{2.955778in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{0.700438in}}%
\pgfpathlineto{\pgfqpoint{3.030601in}{0.699855in}}%
\pgfpathlineto{\pgfqpoint{3.105424in}{0.698869in}}%
\pgfpathlineto{\pgfqpoint{3.159840in}{0.698416in}}%
\pgfpathlineto{\pgfqpoint{3.227861in}{0.697690in}}%
\pgfpathlineto{\pgfqpoint{3.309485in}{0.697146in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{0.696286in}}%
\pgfpathlineto{\pgfqpoint{3.384308in}{0.695683in}}%
\pgfpathlineto{\pgfqpoint{3.404714in}{0.695081in}}%
\pgfpathlineto{\pgfqpoint{3.425120in}{0.694347in}}%
\pgfpathlineto{\pgfqpoint{3.459131in}{0.692403in}}%
\pgfpathlineto{\pgfqpoint{3.479537in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{3.506745in}{0.688000in}}%
\pgfpathlineto{\pgfqpoint{3.540755in}{0.683891in}}%
\pgfpathlineto{\pgfqpoint{3.601974in}{0.675215in}}%
\pgfpathlineto{\pgfqpoint{3.683598in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{3.765223in}{0.647608in}}%
\pgfpathlineto{\pgfqpoint{3.812838in}{0.639277in}}%
\pgfpathlineto{\pgfqpoint{3.921670in}{0.620459in}}%
\pgfpathlineto{\pgfqpoint{4.050909in}{0.599882in}}%
\pgfpathlineto{\pgfqpoint{4.159742in}{0.584340in}}%
\pgfpathlineto{\pgfqpoint{4.193753in}{0.579640in}}%
\pgfpathlineto{\pgfqpoint{4.214159in}{0.576996in}}%
\pgfpathlineto{\pgfqpoint{4.234565in}{0.574349in}}%
\pgfpathlineto{\pgfqpoint{4.336596in}{0.562131in}}%
\pgfpathlineto{\pgfqpoint{4.397814in}{0.555665in}}%
\pgfpathlineto{\pgfqpoint{4.486241in}{0.547417in}}%
\pgfpathlineto{\pgfqpoint{4.533856in}{0.543496in}}%
\pgfpathlineto{\pgfqpoint{4.615480in}{0.537577in}}%
\pgfpathlineto{\pgfqpoint{4.744719in}{0.530521in}}%
\pgfpathlineto{\pgfqpoint{4.853552in}{0.526370in}}%
\pgfpathlineto{\pgfqpoint{4.873958in}{0.525751in}}%
\pgfpathlineto{\pgfqpoint{4.921573in}{0.524355in}}%
\pgfpathlineto{\pgfqpoint{4.989593in}{0.522782in}}%
\pgfpathlineto{\pgfqpoint{5.030406in}{0.521904in}}%
\pgfpathlineto{\pgfqpoint{5.173249in}{0.519705in}}%
\pgfpathlineto{\pgfqpoint{5.356904in}{0.517845in}}%
\pgfpathlineto{\pgfqpoint{5.384113in}{0.517634in}}%
\pgfpathlineto{\pgfqpoint{5.465737in}{0.516987in}}%
\pgfpathlineto{\pgfqpoint{5.560966in}{0.516260in}}%
\pgfpathlineto{\pgfqpoint{5.833048in}{0.515060in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{0.515020in}}%
\pgfpathlineto{\pgfqpoint{5.860257in}{0.515020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> strawb/figure_internal_electronics.tex <==
\begin{tikzpicture}[every label/.append style={text=black, font=\normalsize},
                                every node/.append style={font=\normalsize}]
  \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\textwidth,trim={5cm 0 7cm 0},clip]{standard_module_internal2.png}};
  \begin{scope}[x={(image.south east)}, y={(image.north west)}]
    %\draw[help lines, line width=.75, xstep=.1,ystep=.1, opacity=0.2] (0,0) grid (1,1);
    %\draw[help lines, line width=.5, xstep=.05,ystep=.05, opacity=0.2] (0,0) grid (1,1);
    %\draw[help lines,xstep=.01,ystep=.01, opacity=0.2] (0,0) grid (1,1);
    %\pgfkeys{/pgf/number format/.cd,fixed,fixed zerofill,precision=2}
    %\foreach \i in {0,.1,..., 1.1}{\node [anchor=north] at (\i,0) {\pgfmathprintnumber{\i}};\node [anchor=east] at (0,\i) {\pgfmathprintnumber{\i}};}
  
    \def\xl{0}
  	\node [anchor=west] (padiwa) at (\xl,.875) {Padiwa};
  	\draw [-latex, thick, myarrowcolor0] (padiwa.south) -- ++(0,-.05) -\ (.17,.76);
  	
  	\node [anchor=north west] (logger) at (.1,1) {Logger};
  	\draw [-latex, thick, myarrowcolor0] (logger.east)  -- ++(.05,0) -\ (.43,.84);
  	
  	\node [anchor=west] (odroid) at (\xl,.25) {Odroid};
  	\draw [-latex, thick, myarrowcolor0] (odroid.east) -- ++(0.1,0) -\ (.4,.6);
  	
  	\node [anchor=north west] (power) at (\xl,.2) {TRB3sc};
  	\draw [-latex, thick, myarrowcolor0] (power.east) -- ++(0.1,0) -\ (.4,.3);
  	
  	\node [anchor=north, align=left] (communication) at (.8,.2) {Communication\\Board};
  	\draw [-latex, thick, myarrowcolor0] (communication.north) -| (.8,.5);
  \end{scope}
\end{tikzpicture}

==> strawb/strawb-drawing.tex <==
\definecolor{mycolor0}{RGB}{ 31, 119, 180}  % plt C0
\definecolor{mycolor1}{RGB}{255, 127,  14}  % plt C1
\definecolor{mycolor2}{RGB}{ 44, 160,  44}  % plt C2
\definecolor{mycolor2b}{RGB}{116,196,118}
\definecolor{mygraydark}{gray}{0.1}  % 0 black -> 1 white
\definecolor{mygray}{gray}{0.4}  % 0 black -> 1 white
\definecolor{mygraylight}{gray}{0.6}  % 0 black -> 1 white

\begin{tikzpicture}[every label/.append style={text=black, font=\normalsize\linespread{0.9}\selectfont},
                                every node/.append style={font=\normalsize\linespread{0.9}\selectfont} ]
	\colorlet{mycolor0b}{mycolor0!20}
	\colorlet{mybrown}{brown!50!darkgray}
	
	\tikzmath{
		\rshift = .15; 
		\rmodule = .35;
		\rwom = \rmodule*.5;
		\zwom = \rmodule*2.5;
		\zwomshift=1./3.*\zwom;
		\rfloat = \rmodule*1.2;
		\xmount = \rmodule * 1.3;
		\zscale = \rmodule*4.29;
		\xline = \xmount + .075;
		\ymodule0=0; \ymodule1=5;
		\yline0=\ymodule0-1.5; \yline1=\ymodule1+1.5; 
		% are set later
		\zmodule = 0.;\zmoduleg = 0; \zs = 0.; \cutpos=0;
		} 
	
    % define coor
    \coordinate  (Origin) at (0, 0) ; 
    \coordinate  (labelx) at (-\xmount-4,   0) ;
    \draw[thick, mygraydark] (\xline,0) %-- (\xline, 13*\zscale) node[inner sep=1pt, label=right:string](){} 
                                            -- (\xline, 13*\zscale);
                                            
                                    
    \foreach \zmodule\name [count=\counter from 2] in {120/WOM}
    {
    		\pgfmathsetmacro\zs{\counter * \zscale};
    		\pgfmathsetmacro\zmoduleg{int(\zmodule-2660)}
    		
        	\draw [ultra thick, mycolor0, fill=mycolor0b] (\rmodule, \zs+\zwomshift) arc [start angle=0, end angle=180, radius=\rwom] -- +(0,-\zwom) arc [start angle=180, end angle=360, radius=\rwom] -- +(0,\zwom);
    		\draw[very thick, mygraydark] (\xmount,\zs+\zwomshift+\rwom) -- +(0,-2*\rwom-\zwom);
    	 	\draw[ultra thick, mygraydark] (\xmount,\zs+\zwomshift-\zwom*.1) -- +(-3*\rwom,0);
    	 	\draw[ultra thick, mygraydark] (\xmount,\zs+\zwomshift-\zwom*.9) -- +(-3*\rwom,0);
    		\draw (labelx |- 0,\zs) node[align=left,  right]{\name\\ \SI{\zmoduleg}{\meter} $|$ \SI{\zmodule}{\meter}};
    		
    		\pgfmathsetmacro\cutpos{\zs-.45*\zscale};
    }
    
    \foreach \zmodule\name [count=\counter from 3] in {144/PMT-Spectrometer 1,  168/LiDAR 1,  240/Standard Module 1,  264/Mini-Spectrometer,  288/Muon Tracker, 312/Standard Module 2,  384/Standard Module 3,  408/PMT-Spectrometer 2,  432/LiDAR 2}
    {
    		\pgfmathsetmacro\zs{\counter * \zscale};
    		\pgfmathsetmacro\zmoduleg{int(\zmodule-2660)}
    		
        	\draw [ultra thick, mycolor0, fill=mycolor0b] (\rmodule, \zs) arc [start angle=0, end angle=360, radius=\rmodule];
        %	\draw[draw=none, fill=mygraydark] (\xmount,\zs+\rmodule*1.5-\xline+\xmount) rectangle ++(\xline-\xmount,\xline-\xmount);
        %	\draw[draw=none, fill=mygraydark] (\xmount,\zs-\rmodule) rectangle ++(\xline-\xmount,\xline-\xmount);
    		\draw[very thick, mygraydark] (\xmount,\zs-\rmodule*1.5) -- +(0,\rmodule*2.7);
    	 	\draw[very thick, mygraydark] (\xmount,\zs+\rmodule*.2) -- +(-2.*\xmount, 0);
    		\draw[very thick, mygraydark] (\xmount,\zs-\rmodule*.2) -- +(-2.*\xmount, 0);
    		
    		%\draw[latex-] (-\rmodule*1.5,\zs) -- (labelx |- 0,\zs) node[align=left, left]{\name\\ \SI{\zmodule}{\meter}};
    		\draw (labelx |- 0,\zs) node[align=left,  right]{\name\\ \SI{\zmoduleg}{\meter} $|$ \SI{\zmodule}{\meter}};
    		
    		\pgfmathsetmacro\cutpos{\zs-.45*\zscale};
    		%\draw[draw=none, fill=white] (\xline-.3 ,\cutpos-.05) -- (\xline+.3 ,\cutpos+.15) -- (\xline+.3 ,\cutpos+.05) -- (\xline-.3 ,\cutpos-.15);
    		%\draw[draw] (\xline-.3 ,\cutpos-.05) -- (\xline+.3 ,\cutpos+.15) (\xline+.3 ,\cutpos+.05) -- (\xline-.3 ,\cutpos-.15);
	 	%\draw[{Bar}{latex}-{latex}{Bar}] (\xline+.5,  \zs) to ["\SI{24}{\meter}"] (\xline+.5,  \zs-1.*\zscale) ;
    }
    \pgfmathsetmacro\zs{12 * \zscale};
    \pgfmathsetmacro\cutpos{\zs-.45*\zscale};
    	%\draw[draw=none, fill=white] (\xline-.3 ,\cutpos-.05) -- (\xline+.3 ,\cutpos+.15) -- (\xline+.3 ,\cutpos+.05) -- (\xline-.3 ,\cutpos-.15);
    	%\draw[draw] (\xline-.3 ,\cutpos-.05) -- (\xline+.3 ,\cutpos+.15) (\xline+.3 ,\cutpos+.05) -- (\xline-.3 ,\cutpos-.15);
    %	\draw[{Bar}{latex}-{latex}{Bar}] (\xline+.5,  \zs) to ["\SI{24}{\meter}"] (\xline+.5,  \zs-1.*\zscale) ;
   
   % Floats
     \draw [ultra thick, mycolor1, fill=mycolor1] (\xline+\rfloat, \zs+\rfloat*3.2) arc [start angle=0, end angle=360, radius=\rfloat];
     \draw [ultra thick, mycolor1,fill=mycolor1] (\xline+\rfloat, \zs+\rfloat) arc [start angle=0, end angle=360, radius=\rfloat];
     % \draw (-.1,\zs) -- (labelx |- 0,\zs) node[align=left, above right]{2 floats\\ \SI{444}{\meter}};
      \draw (labelx |- 0,\zs) node[align=left, above right]{2 Floats\\ \SI{-2216}{\meter} $|$ \SI{444}{\meter} \\ (surface $|$ seafloor)};
      
      % Junction box
       \draw[draw=none, rounded corners=1, fill=mygray] (\xline-\rmodule*.5,.5*\zscale-\rmodule) rectangle ++(\rmodule,\rmodule*3);
      \draw (labelx |- 0,.7*\zscale-\rmodule) node[align=left, above right]{Junction box\\ \SI{-2658}{\meter} $|$ \SI{2}{\meter}};
      
      % Anchor
      \draw[draw=none, rounded corners=1, fill=mybrown] (\xline-\rmodule*1.5,-\rmodule) rectangle ++(\rmodule*3.,\rmodule*1.3*.5);
      \draw[draw=none, rounded corners=1, fill=mybrown] (\xline-\rmodule*1.5,-\rmodule+\rmodule*1.3*.5) rectangle ++(\rmodule*3.,\rmodule*1.3*.5);
      \draw (labelx |- 0,-\rmodule) node[align=left, above right]{Anchor\\ \SI{-2660}{\meter} $|$ \SI{0}{\meter}};
 
\end{tikzpicture}
